Taming the Zoo of Tetraquarks and Pentaquarks using the HISH Model

In this paper we scan over all possible charmed tetraquarks and pentaquarks. Using the holography inspired stringy hadron (HISH) model we determine the trajectories associated with each of the exotic hadron candidates. The trajectories include further exotic states with higher angular momentum or higher stringy excited states. A trajectory is a property of a genuine exotic hadron and can be used to distinguish between the latter and a molecule. We examine 71 tetraquarks and 210 pentaquarks. Few of these states have already been found but most of the predicted zoo have yet not been discovered. We analyze the strong decay processes of these exotic hadrons and compute the corresponding decay widths of part of them.

==> (inline-0) <==
\begin{longtable}[!c]{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
  \hline
  \thead{$\#$} & \thead{Candi-\\dates} & \thead{$J^{PC}$} & \thead{Quarks} & \thead{Thry \\ Width \\ $[MeV]$} & \thead{Mesons \\ Pair} & \thead{Meson \\ Threshold \\ $[MeV]$} & \thead{Baryon \\ Anti-\\baryon} & \thead{Baryonic \\ Threshold \\ $[MeV]$} & \thead{$J$ \\ Spec} & \thead{$n$ \\ Spec} & \thead{$a_{T_{j}}$ \\ $a_{T_{n}}$} & \thead{Thry \\ $J + n$} & \thead{Gen-\\uine} \\
  \hline
  \hline
1 & \makecell{} & \makecell{} & $c\bar{u}u\bar{u}$ & \makecell{$79-118$\\$30-61$} & \makecell{$D^{0} \pi^{0}_{u}$} & \makecell{$2000$} & \makecell{$\Lambda^{+}_{c} \bar{p}$ \\ $\Xi^{+}_{c} \bar{\Sigma}^{-}$ \\ $\Sigma^{++}_{c} \bar{\Delta}^{--}$} & \makecell{$3224$ \\ $3657$ \\ $3686$} & \makecell{$2634-2779$\\$2972-3095$\\$3264-3374$\\$3526-3626$\\$3766-3858$} & \makecell{$2270-2448$\\$2829-2961$\\$3264-3374$\\$3635-3731$\\$3964-4051$} & \makecell{\makecell{$-1.6$-$-1.2$} \\ \makecell{$-1.2$-$-0.92$}} & \makecell{$3$ \\ $2$} &  \\
\hline
2 & \makecell{$X(3500)$\\$X(3800)$} & \makecell{(${0}$ or ${1}$)$^{??}$\\$?^{??}$} & $c\bar{d}d\bar{u}$ & \makecell{$79-118$\\$30-61$} & \makecell{$D^{0} \pi^{0}_{d}$ \\ $D^{+} \pi^{-}$} & \makecell{$2000$ \\ $2010$} & \makecell{$\Lambda^{+}_{c} \bar{p}$ \\ $\Sigma^{0}_{c} \bar{n}$ \\ $\Xi^{0}_{c} \bar{\Lambda}^{0}$} & \makecell{$3224$ \\ $3394$ \\ $3586$} & \makecell{$2634-2779$\\$2972-3095$\\$3264-3374$\\$3526-3626$\\$3766-3858$} & \makecell{$2270-2448$\\$2829-2961$\\$3264-3374$\\$3635-3731$\\$3964-4051$} & \makecell{\makecell{$-1.6$-$-1.2$} \\ \makecell{$-1.2$-$-0.92$}} & \makecell{$3$ \\ $2$} &  \\
\hline
3 & \makecell{} & \makecell{} & $c\bar{d}u\bar{u}$ & \makecell{$78-117$\\$31-61$} & \makecell{$D^{+} \pi^{0}_{u}$ \\ $D^{0} \pi^{+}$} & \makecell{$2005$ \\ $2005$} & \makecell{$\Lambda^{+}_{c} \bar{n}$ \\ $\Sigma^{++}_{c} \bar{p}$ \\ $\Xi^{+}_{c} \bar{\Lambda}^{0}$} & \makecell{$3226$ \\ $3392$ \\ $3584$} & \makecell{$2637-2782$\\$2974-3098$\\$3266-3376$\\$3528-3628$\\$3767-3860$} & \makecell{$2273-2451$\\$2831-2963$\\$3266-3376$\\$3637-3733$\\$3966-4053$} & \makecell{\makecell{$-1.6$-$-1.2$} \\ \makecell{$-1.2$-$-0.93$}} & \makecell{$3$ \\ $2$} &  \\
\hline
4 & \makecell{} & \makecell{} & $c\bar{u}d\bar{u}$ & \makecell{$41-72$\\$32-63$} & \makecell{$D^{0} \pi^{-}$} & \makecell{$2005$} & \makecell{$\Sigma^{0}_{c} \bar{p}$ \\ $\Lambda^{+}_{c} \bar{\Delta}^{--}$ \\ $\Xi^{0}_{c} \bar{\Sigma}^{-}$} & \makecell{$3392$ \\ $3518$ \\ $3659$} & \makecell{$2854-2992$\\$3160-3282$\\$3432-3542$\\$3679-3780$\\$3908-4002$} & \makecell{$2537-2698$\\$3029-3157$\\$3432-3542$\\$3783-3881$\\$4098-4187$} & \makecell{\makecell{$-2.3$-$-1.8$} \\ \makecell{$-1.7$-$-1.4$}} & \makecell{$3$ \\ $2$} & $**$ \\
\hline
5 & \makecell{} & \makecell{} & $c\bar{d}d\bar{d}$ & \makecell{$78-117$\\$31-61$} & \makecell{$D^{+} \pi^{0}_{d}$} & \makecell{$2005$} & \makecell{$\Lambda^{+}_{c} \bar{n}$ \\ $\Xi^{0}_{c} \bar{\Sigma}^{+}$ \\ $\Sigma^{0}_{c} \bar{\Delta}^{+}$} & \makecell{$3226$ \\ $3667$ \\ $3686$} & \makecell{$2637-2782$\\$2974-3098$\\$3266-3376$\\$3528-3628$\\$3767-3860$} & \makecell{$2273-2451$\\$2831-2963$\\$3266-3376$\\$3637-3733$\\$3966-4053$} & \makecell{\makecell{$-1.6$-$-1.2$} \\ \makecell{$-1.2$-$-0.93$}} & \makecell{$3$ \\ $2$} &  \\
\hline
6 & \makecell{} & \makecell{} & $c\bar{d}u\bar{d}$ & \makecell{$40-71$\\$32-63$} & \makecell{$D^{+} \pi^{+}$} & \makecell{$2010$} & \makecell{$\Sigma^{++}_{c} \bar{n}$ \\ $\Lambda^{+}_{c} \bar{\Delta}^{+}$ \\ $\Xi^{+}_{c} \bar{\Sigma}^{+}$} & \makecell{$3394$ \\ $3518$ \\ $3665$} & \makecell{$2856-2994$\\$3162-3284$\\$3434-3544$\\$3681-3782$\\$3909-4004$} & \makecell{$2540-2701$\\$3031-3160$\\$3434-3544$\\$3784-3883$\\$4099-4189$} & \makecell{\makecell{$-2.3$-$-1.9$} \\ \makecell{$-1.7$-$-1.4$}} & \makecell{$3$ \\ $2$} & $**$ \\
\hline
7 & \makecell{$X(2632)$} & \makecell{$?^{??}$} & $c\bar{s}u\bar{u}$ & \makecell{$121-195$\\$29-57$} & \makecell{$D^{+}_{s} \pi^{0}_{u}$ \\ $D^{0} K^{+}$} & \makecell{$2103$ \\ $2359$} & \makecell{$\Lambda^{+}_{c} \bar{\Lambda}^{0}$ \\ $\Sigma^{++}_{c} \bar{\Sigma}^{-}$ \\ $\Xi^{+}_{c} \bar{\Xi}^{0}$} & \makecell{$3402$ \\ $3643$ \\ $3783$} & \makecell{$2841-2983$\\$3162-3284$\\$3442-3552$\\$3695-3796$\\$3928-4021$} & \makecell{$2502-2672$\\$3025-3155$\\$3442-3552$\\$3801-3898$\\$4121-4209$} & \makecell{\makecell{$-1.8$-$-1.3$} \\ \makecell{$-1.3$-$-1.0$}} & \makecell{$3$ \\ $2$} &  \\
\hline
8 & \makecell{} & \makecell{} & $c\bar{d}d\bar{s}$ & \makecell{$121-195$\\$29-57$} & \makecell{$D^{+}_{s} \pi^{0}_{d}$ \\ $D^{+} K^{0}$} & \makecell{$2103$ \\ $2368$} & \makecell{$\Lambda^{+}_{c} \bar{\Lambda}^{0}$ \\ $\Sigma^{0}_{c} \bar{\Sigma}^{+}$ \\ $\Xi^{0}_{c} \bar{\Xi}^{+}$} & \makecell{$3402$ \\ $3651$ \\ $3792$} & \makecell{$2841-2983$\\$3162-3284$\\$3442-3552$\\$3695-3796$\\$3928-4021$} & \makecell{$2502-2672$\\$3025-3155$\\$3442-3552$\\$3801-3898$\\$4121-4209$} & \makecell{\makecell{$-1.8$-$-1.3$} \\ \makecell{$-1.3$-$-1.0$}} & \makecell{$3$ \\ $2$} &  \\
\hline
9 & \makecell{$T^{a}_{c\bar{s}0}(2900)^{0}$} & \makecell{$0^{?}$} & $c\bar{s}d\bar{u}$ & \makecell{$100-152$\\$29-59$} & \makecell{$D^{+}_{s} \pi^{-}$ \\ $D^{0} K^{0}$} & \makecell{$2108$ \\ $2363$} & \makecell{$\Lambda^{+}_{c} \bar{\Sigma}^{-}$ \\ $\Sigma^{0}_{c} \bar{\Lambda}^{0}$ \\ $\Xi^{0}_{c} \bar{\Xi}^{0}$} & \makecell{$3475$ \\ $3570$ \\ $3785$} & \makecell{$2936-3075$\\$3243-3365$\\$3515-3625$\\$3762-3863$\\$3990-4084$} & \makecell{$2616-2780$\\$3112-3240$\\$3515-3625$\\$3865-3963$\\$4179-4269$} & \makecell{\makecell{$-2.0$-$-1.6$} \\ \makecell{$-1.5$-$-1.2$}} & \makecell{$3$ \\ $2$} & $**$ \\
\hline
10 & \makecell{$T_{cs1}(2900)^{0}$\\$T^{a}_{c\bar{s}0}(2900)^{++}$} & \makecell{$1^{-}$\\$0^{?}$} & $c\bar{d}u\bar{s}$ & \makecell{$98-147$\\$29-59$} & \makecell{$D^{+}_{s} \pi^{+}$ \\ $D^{+} K^{+}$} & \makecell{$2108$ \\ $2364$} & \makecell{$\Lambda^{+}_{c} \bar{\Sigma}^{+}$ \\ $\Sigma^{++}_{c} \bar{\Lambda}^{0}$ \\ $\Xi^{+}_{c} \bar{\Xi}^{+}$} & \makecell{$3483$ \\ $3570$ \\ $3790$} & \makecell{$2946-3085$\\$3252-3374$\\$3523-3633$\\$3769-3870$\\$3996-4091$} & \makecell{$2628-2791$\\$3121-3250$\\$3523-3633$\\$3872-3970$\\$4186-4275$} & \makecell{\makecell{$-2.1$-$-1.6$} \\ \makecell{$-1.5$-$-1.2$}} & \makecell{$3$ \\ $2$} & $**$ \\
\hline
11 & \makecell{} & \makecell{} & $c\bar{u}s\bar{u}$ & \makecell{$127-208$\\$27-54$} & \makecell{$D^{0} K^{-}$} & \makecell{$2359$} & \makecell{$\Xi^{0}_{c} \bar{p}$ \\ $\Xi^{+}_{c} \bar{\Delta}^{--}$ \\ $\Omega^{0}_{c} \bar{\Sigma}^{-}$} & \makecell{$3408$ \\ $3700$ \\ $3884$} & \makecell{$2793-2943$\\$3147-3273$\\$3448-3558$\\$3715-3814$\\$3957-4048$} & \makecell{$3448-3558$\\$3825-3921$\\$4157-4243$\\$4457-4536$\\$4734-4808$} & \makecell{\makecell{$-2.2$-$-1.8$} \\ \makecell{$-1.9$-$-1.6$}} & \makecell{$2$ \\ $1$} & $**$ \\
\hline
12 & \makecell{$T_{cs0}(2900)^{0}$} & \makecell{$0^{+}$} & $c\bar{d}s\bar{u}$ & \makecell{$127-210$\\$27-54$} & \makecell{$D^{0} \bar{K}^{0}$ \\ $D^{+} K^{-}$} & \makecell{$2363$ \\ $2364$} & \makecell{$\Xi^{+}_{c} \bar{p}$ \\ $\Xi^{0}_{c} \bar{n}$ \\ $\Omega^{0}_{c} \bar{\Lambda}^{0}$} & \makecell{$3406$ \\ $3410$ \\ $3811$} & \makecell{$2790-2941$\\$3145-3270$\\$3446-3556$\\$3713-3812$\\$3955-4047$} & \makecell{$3446-3556$\\$3823-3919$\\$4155-4241$\\$4456-4535$\\$4733-4806$} & \makecell{\makecell{$-2.2$-$-1.8$} \\ \makecell{$-1.9$-$-1.6$}} & \makecell{$2$ \\ $1$} & $**$ \\
\hline
13 & \makecell{} & \makecell{} & $c\bar{d}s\bar{d}$ & \makecell{$127-208$\\$27-54$} & \makecell{$D^{+} \bar{K}^{0}$} & \makecell{$2368$} & \makecell{$\Xi^{+}_{c} \bar{n}$ \\ $\Xi^{0}_{c} \bar{\Delta}^{+}$ \\ $\Omega^{0}_{c} \bar{\Sigma}^{+}$} & \makecell{$3408$ \\ $3702$ \\ $3892$} & \makecell{$2793-2943$\\$3147-3273$\\$3448-3558$\\$3715-3814$\\$3957-4048$} & \makecell{$3448-3558$\\$3825-3921$\\$4157-4243$\\$4457-4536$\\$4734-4808$} & \makecell{\makecell{$-2.2$-$-1.8$} \\ \makecell{$-1.9$-$-1.6$}} & \makecell{$2$ \\ $1$} & $**$ \\
\hline
14 & \makecell{} & \makecell{} & $c\bar{s}s\bar{u}$ & \makecell{$178-330$\\$25-51$} & \makecell{$D^{+}_{s} K^{-}$ \\ $D^{0} \phi(1020)$} & \makecell{$2462$ \\ $2884$} & \makecell{$\Xi^{0}_{c} \bar{\Lambda}^{0}$ \\ $\Xi^{+}_{c} \bar{\Sigma}^{-}$ \\ $\Omega^{0}_{c} \bar{\Xi}^{0}$} & \makecell{$3586$ \\ $3657$ \\ $4010$} & \makecell{$3004-3150$\\$3338-3462$\\$3626-3736$\\$3883-3983$\\$4118-4211$} & \makecell{$2636-2820$\\$3197-3329$\\$3626-3736$\\$3990-4086$\\$4313-4400$} & \makecell{\makecell{$-1.3$-$-0.91$} \\ \makecell{$-1.0$-$-0.71$}} & \makecell{$3$ \\ $2$} &  \\
\hline
15 & \makecell{} & \makecell{} & $c\bar{s}u\bar{s}$ & \makecell{$166-300$\\$27-53$} & \makecell{$D^{+}_{s} K^{+}$} & \makecell{$2462$} & \makecell{$\Lambda^{+}_{c} \bar{\Xi}^{+}$ \\ $\Sigma^{++}_{c} \bar{\Xi}^{0}$ \\ $\Xi^{+}_{c} \bar{\Omega}^{+}$} & \makecell{$3608$ \\ $3769$ \\ $4140$} & \makecell{$3062-3203$\\$3374-3497$\\$3648-3758$\\$3896-3996$\\$4124-4217$} & \makecell{$2732-2901$\\$3241-3371$\\$3648-3758$\\$3999-4097$\\$4313-4402$} & \makecell{\makecell{$-1.7$-$-1.2$} \\ \makecell{$-1.2$-$-0.94$}} & \makecell{$3$ \\ $2$} & $**$ \\
\hline
16 & \makecell{} & \makecell{} & $c\bar{s}d\bar{s}$ & \makecell{$168-307$\\$26-53$} & \makecell{$D^{+}_{s} K^{0}$} & \makecell{$2466$} & \makecell{$\Lambda^{+}_{c} \bar{\Xi}^{0}$ \\ $\Sigma^{0}_{c} \bar{\Xi}^{+}$ \\ $\Xi^{0}_{c} \bar{\Omega}^{+}$} & \makecell{$3601$ \\ $3776$ \\ $4142$} & \makecell{$3053-3194$\\$3366-3489$\\$3641-3751$\\$3889-3990$\\$4118-4211$} & \makecell{$2721-2891$\\$3233-3363$\\$3641-3751$\\$3993-4090$\\$4308-4396$} & \makecell{\makecell{$-1.7$-$-1.2$} \\ \makecell{$-1.2$-$-0.92$}} & \makecell{$3$ \\ $2$} & $**$ \\
\hline
17 & \makecell{} & \makecell{} & $c\bar{d}s\bar{s}$ & \makecell{$178-332$\\$25-51$} & \makecell{$D^{+}_{s} \bar{K}^{0}$ \\ $D^{+} \phi(1020)$} & \makecell{$2466$ \\ $2889$} & \makecell{$\Xi^{+}_{c} \bar{\Lambda}^{0}$ \\ $\Xi^{0}_{c} \bar{\Sigma}^{+}$ \\ $\Omega^{0}_{c} \bar{\Xi}^{+}$} & \makecell{$3584$ \\ $3667$ \\ $4017$} & \makecell{$3001-3148$\\$3336-3460$\\$3624-3734$\\$3881-3981$\\$4117-4209$} & \makecell{$2632-2817$\\$3194-3327$\\$3624-3734$\\$3988-4085$\\$4311-4398$} & \makecell{\makecell{$-1.3$-$-0.9$} \\ \makecell{$-0.99$-$-0.7$}} & \makecell{$3$ \\ $2$} &  \\
\hline
18 & \makecell{} & \makecell{} & $c\bar{s}s\bar{s}$ & \makecell{$242-504$\\$23-47$} & \makecell{$D^{+}_{s} \phi(1020)$} & \makecell{$2987$} & \makecell{$\Xi^{+}_{c} \bar{\Xi}^{0}$ \\ $\Xi^{0}_{c} \bar{\Xi}^{+}$ \\ $\Omega^{0}_{c} \bar{\Omega}^{+}$} & \makecell{$3783$ \\ $3792$ \\ $4367$} & \makecell{$3214-3360$\\$3541-3665$\\$3823-3933$\\$4075-4175$\\$4306-4399$} & \makecell{$3823-3933$\\$4180-4277$\\$4497-4585$\\$4786-4866$\\$5053-5128$} & \makecell{\makecell{$-2.2$-$-1.8$} \\ \makecell{$-1.9$-$-1.6$}} & \makecell{$2$ \\ $1$} &  \\
\hline
19 & \makecell{} & \makecell{} & $c\bar{c}d\bar{d}$ & \makecell{$24-51$\\$32-64$} & \makecell{$\eta_{c}(1S) \pi^{0}_{d}$ \\ $D^{+} D^{-}$} & \makecell{$3119$ \\ $3740$} & \makecell{$\Lambda^{+}_{c} \bar{\Lambda}^{-}_{c}$ \\ $\Sigma^{0}_{c} \bar{\Sigma}^{0}_{c}$ \\ $\Xi^{0}_{c} \bar{\Xi}^{0}_{c}$} & \makecell{$4572$ \\ $4908$ \\ $4940$} & \makecell{$4182-4308$\\$4404-4521$\\$4612-4722$\\$4808-4912$\\$4993-5092$} & \makecell{$3969-4104$\\$4308-4428$\\$4612-4722$\\$4891-4993$\\$5151-5246$} & \makecell{\makecell{$-2.7$-$-2.2$} \\ \makecell{$-2.3$-$-2.0$}} & \makecell{$5$ \\ $3$} &  \\
\hline
20 & \makecell{} & \makecell{} & $c\bar{c}u\bar{u}$ & \makecell{$24-51$\\$32-64$} & \makecell{$\eta_{c}(1S) \pi^{0}_{u}$ \\ $D^{0} \bar{D}^{0}$} & \makecell{$3119$ \\ $3730$} & \makecell{$\Lambda^{+}_{c} \bar{\Lambda}^{-}_{c}$ \\ $\Sigma^{++}_{c} \bar{\Sigma}^{--}_{c}$ \\ $\Xi^{+}_{c} \bar{\Xi}^{-}_{c}$} & \makecell{$4572$ \\ $4908$ \\ $4936$} & \makecell{$4182-4308$\\$4404-4521$\\$4612-4722$\\$4808-4912$\\$4993-5092$} & \makecell{$3969-4104$\\$4308-4428$\\$4612-4722$\\$4891-4993$\\$5151-5246$} & \makecell{\makecell{$-2.7$-$-2.2$} \\ \makecell{$-2.3$-$-2.0$}} & \makecell{$5$ \\ $3$} &  \\
\hline
21 & \makecell{} & \makecell{} & $c\bar{c}u\bar{d}$ & \makecell{$11-31$\\$34-67$} & \makecell{$\eta_{c}(1S) \pi^{+}$ \\ $D^{+} \bar{D}^{0}$} & \makecell{$3124$ \\ $3735$} & \makecell{$\Sigma^{++}_{c} \bar{\Lambda}^{-}_{c}$ \\ $\Lambda^{+}_{c} \bar{\Sigma}^{0}_{c}$ \\ $\Xi^{+}_{c} \bar{\Xi}^{0}_{c}$} & \makecell{$4740$ \\ $4740$ \\ $4938$} & \makecell{$4373-4497$\\$4583-4699$\\$4780-4890$\\$4967-5072$\\$5145-5245$} & \makecell{$4174-4306$\\$4491-4611$\\$4780-4890$\\$5047-5150$\\$5297-5394$} & \makecell{\makecell{$-2.6$-$-2.0$} \\ \makecell{$-2.0$-$-1.6$}} & \makecell{$6$ \\ $4$} & $*$ \\
\hline
22 & \makecell{$Z_{c}(3900)$\\$Z_{c}(4200)$\\$Z_{c}(4430)$\\$X(4020)$\\$X(4051)$\\$X(4055)$\\$X(4100)$\\$X(4240)$\\$X(4250)$} & \makecell{$1^{+-}$\\$1^{+-}$\\$1^{+-}$\\$?^{?-}$\\$?^{?+}$\\$?^{?-}$\\$?^{??}$\\$0^{--}$\\$?^{?-}$} & $c\bar{c}d\bar{u}$ & \makecell{$11-31$\\$34-67$} & \makecell{$\eta_{c}(1S) \pi^{-}$ \\ $D^{0} D^{-}$} & \makecell{$3124$ \\ $3735$} & \makecell{$\Lambda^{+}_{c} \bar{\Sigma}^{--}_{c}$ \\ $\Sigma^{0}_{c} \bar{\Lambda}^{-}_{c}$ \\ $\Xi^{0}_{c} \bar{\Xi}^{-}_{c}$} & \makecell{$4740$ \\ $4740$ \\ $4938$} & \makecell{$4373-4497$\\$4583-4699$\\$4780-4890$\\$4967-5072$\\$5145-5245$} & \makecell{$4174-4306$\\$4491-4611$\\$4780-4890$\\$5047-5150$\\$5297-5394$} & \makecell{\makecell{$-2.6$-$-2.0$} \\ \makecell{$-2.0$-$-1.6$}} & \makecell{$6$ \\ $4$} & $*$ \\
\hline
23 & \makecell{} & \makecell{} & $c\bar{c}s\bar{u}$ & \makecell{$47-79$\\$29-59$} & \makecell{$\eta_{c}(1S) K^{-}$ \\ $D^{0} D^{-}_{s}$} & \makecell{$3478$ \\ $3833$} & \makecell{$\Xi^{0}_{c} \bar{\Lambda}^{-}_{c}$ \\ $\Xi^{+}_{c} \bar{\Sigma}^{--}_{c}$ \\ $\Omega^{0}_{c} \bar{\Xi}^{-}_{c}$} & \makecell{$4756$ \\ $4922$ \\ $5163$} & \makecell{$4362-4488$\\$4587-4704$\\$4796-4906$\\$4993-5097$\\$5179-5278$} & \makecell{$4145-4282$\\$4489-4610$\\$4796-4906$\\$5076-5178$\\$5337-5432$} & \makecell{\makecell{$-3.3$-$-2.7$} \\ \makecell{$-2.0$-$-1.6$}} & \makecell{$4$ \\ $3$} & $*$ \\
\hline
24 & \makecell{$T_{\psi s1}^{\theta}(4000)^{+}$\\$T_{\psi s1}(4220)^{+}$\\$T_{\psi s1}^{\theta}(4000)^{0}$} & \makecell{$1^{+}$\\$1^{+}$\\$1^{+}$} & $c\bar{c}u\bar{s}$ & \makecell{$47-79$\\$29-59$} & \makecell{$\eta_{c}(1S) K^{+}$ \\ $D^{+}_{s} \bar{D}^{0}$} & \makecell{$3478$ \\ $3833$} & \makecell{$\Lambda^{+}_{c} \bar{\Xi}^{0}_{c}$ \\ $\Sigma^{++}_{c} \bar{\Xi}^{-}_{c}$ \\ $\Xi^{+}_{c} \bar{\Omega}^{0}_{c}$} & \makecell{$4756$ \\ $4922$ \\ $5163$} & \makecell{$4362-4488$\\$4587-4704$\\$4796-4906$\\$4993-5097$\\$5179-5278$} & \makecell{$4145-4282$\\$4489-4610$\\$4796-4906$\\$5076-5178$\\$5337-5432$} & \makecell{\makecell{$-3.3$-$-2.7$} \\ \makecell{$-2.0$-$-1.6$}} & \makecell{$4$ \\ $3$} & $*$ \\
\hline
25 & \makecell{} & \makecell{} & $c\bar{c}d\bar{s}$ & \makecell{$47-80$\\$29-59$} & \makecell{$\eta_{c}(1S) K^{0}$ \\ $D^{+}_{s} D^{-}$} & \makecell{$3482$ \\ $3838$} & \makecell{$\Lambda^{+}_{c} \bar{\Xi}^{-}_{c}$ \\ $\Sigma^{0}_{c} \bar{\Xi}^{0}_{c}$ \\ $\Xi^{0}_{c} \bar{\Omega}^{0}_{c}$} & \makecell{$4754$ \\ $4924$ \\ $5165$} & \makecell{$4359-4486$\\$4585-4702$\\$4794-4904$\\$4991-5095$\\$5177-5276$} & \makecell{$4142-4279$\\$4487-4608$\\$4794-4904$\\$5075-5176$\\$5335-5430$} & \makecell{\makecell{$-3.2$-$-2.7$} \\ \makecell{$-2.0$-$-1.6$}} & \makecell{$4$ \\ $3$} & $*$ \\
\hline
26 & \makecell{} & \makecell{} & $c\bar{c}s\bar{d}$ & \makecell{$47-80$\\$29-59$} & \makecell{$\eta_{c}(1S) \bar{K}^{0}$ \\ $D^{+} D^{-}_{s}$} & \makecell{$3482$ \\ $3838$} & \makecell{$\Xi^{+}_{c} \bar{\Lambda}^{-}_{c}$ \\ $\Xi^{0}_{c} \bar{\Sigma}^{0}_{c}$ \\ $\Omega^{0}_{c} \bar{\Xi}^{0}_{c}$} & \makecell{$4754$ \\ $4924$ \\ $5165$} & \makecell{$4359-4486$\\$4585-4702$\\$4794-4904$\\$4991-5095$\\$5177-5276$} & \makecell{$4142-4279$\\$4487-4608$\\$4794-4904$\\$5075-5176$\\$5335-5430$} & \makecell{\makecell{$-3.2$-$-2.7$} \\ \makecell{$-2.0$-$-1.6$}} & \makecell{$4$ \\ $3$} & $*$ \\
\hline
27 & \makecell{} & \makecell{} & $c\bar{u}c\bar{u}$ &  & \makecell{$D^{0} D^{0}$} & \makecell{$3730$} & \makecell{$\Xi^{+}_{cc} \bar{p}$ \\ $\Xi^{++}_{cc} \bar{\Delta}^{--}$ \\ $\Omega^{+}_{cc} \bar{\Sigma}^{-}$} & \makecell{$4457$ \\ $4854$ \\ } & \makecell{$3981-4115$\\$4253-4373$\\$4497-4607$\\$4721-4823$\\$4930-5026$} & \makecell{$4497-4607$\\$4816-4915$\\$5105-5196$\\$5372-5456$\\$5621-5700$} & \makecell{\makecell{$-3.7$-$-3.3$} \\ \makecell{$-3.0$-$-2.6$}} & \makecell{$2$ \\ $1$} & $**$ \\
\hline
28 & \makecell{$T_{cc}(3875)$} & \makecell{$?^{?}$} & $c\bar{d}c\bar{u}$ &  & \makecell{$D^{+} D^{0}$ \\ $D^{0} D^{+}$} & \makecell{$3735$ \\ $3735$} & \makecell{$\Xi^{+}_{cc} \bar{n}$ \\ $\Xi^{++}_{cc} \bar{p}$ \\ $\Omega^{+}_{cc} \bar{\Lambda}^{0}$} & \makecell{$4459$ \\ $4560$ \\ } & \makecell{$3983-4118$\\$4255-4375$\\$4499-4609$\\$4723-4825$\\$4932-5027$} & \makecell{$4499-4609$\\$4818-4917$\\$5107-5198$\\$5373-5458$\\$5622-5702$} & \makecell{\makecell{$-3.7$-$-3.3$} \\ \makecell{$-3.0$-$-2.6$}} & \makecell{$2$ \\ $1$} & $**$ \\
\hline
29 & \makecell{} & \makecell{} & $c\bar{d}c\bar{d}$ &  & \makecell{$D^{+} D^{+}$} & \makecell{$3740$} & \makecell{$\Xi^{++}_{cc} \bar{n}$ \\ $\Xi^{+}_{cc} \bar{\Delta}^{+}$ \\ $\Omega^{+}_{cc} \bar{\Sigma}^{+}$} & \makecell{$4562$ \\ $4751$ \\ } & \makecell{$4109-4241$\\$4367-4487$\\$4602-4712$\\$4819-4921$\\$5021-5118$} & \makecell{$3852-4000$\\$4256-4381$\\$4602-4712$\\$4910-5010$\\$5192-5284$} & \makecell{\makecell{$-3.2$-$-2.7$} \\ \makecell{$-2.3$-$-2.0$}} & \makecell{$3$ \\ $2$} & $**$ \\
\hline
30 & \makecell{} & \makecell{} & $c\bar{s}c\bar{u}$ &  & \makecell{$D^{+}_{s} D^{0}$ \\ $D^{0} D^{+}_{s}$} & \makecell{$3833$ \\ $3833$} & \makecell{$\Xi^{+}_{cc} \bar{\Lambda}^{0}$ \\ $\Xi^{++}_{cc} \bar{\Sigma}^{-}$ \\ $\Omega^{+}_{cc} \bar{\Xi}^{0}$} & \makecell{$4635$ \\ $4811$ \\ } & \makecell{$4181-4314$\\$4440-4560$\\$4675-4785$\\$4892-4994$\\$5094-5191$} & \makecell{$3922-4071$\\$4328-4453$\\$4675-4785$\\$4983-5083$\\$5264-5356$} & \makecell{\makecell{$-3.9$-$-3.4$} \\ \makecell{$-2.1$-$-1.8$}} & \makecell{$2$} & $**$ \\
\hline
31 & \makecell{} & \makecell{} & $c\bar{d}c\bar{s}$ &  & \makecell{$D^{+} D^{+}_{s}$ \\ $D^{+}_{s} D^{+}$} & \makecell{$3838$ \\ $3838$} & \makecell{$\Xi^{+}_{cc} \bar{\Sigma}^{+}$ \\ $\Xi^{++}_{cc} \bar{\Lambda}^{0}$ \\ $\Omega^{+}_{cc} \bar{\Xi}^{+}$} & \makecell{$4716$ \\ $4738$ \\ } & \makecell{$4279-4410$\\$4528-4647$\\$4756-4866$\\$4967-5070$\\$5165-5262$} & \makecell{$4032-4178$\\$4421-4544$\\$4756-4866$\\$5057-5157$\\$5332-5425$} & \makecell{\makecell{$-3.3$-$-2.8$} \\ \makecell{$-2.4$-$-2.0$}} & \makecell{$3$ \\ $2$} & $**$ \\
\hline
32 & \makecell{$X(3960)$\\$X(4140)$\\$X(4274)$\\$\chi_{c0}(4500)$\\$\chi_{c1}(4685)$\\$\chi_{c0}(4700)$\\$X(4350)$\\$X(4630)$\\$\psi(4360)$\\$\psi(4660)$} & \makecell{$0^{++}$\\$1^{++}$\\$1^{++}$\\$0^{++}$\\$1^{++}$\\$0^{++}$\\$?^{?+}$\\$1^{-+}$\\$1^{--}$\\$1^{--}$} & $c\bar{c}s\bar{s}$ & \makecell{$89-134$\\$27-54$} & \makecell{$D^{+}_{s} D^{-}_{s}$ \\ $\eta_{c}(1S) \phi(1020)$} & \makecell{$3936$ \\ $4003$} & \makecell{$\Xi^{+}_{c} \bar{\Xi}^{-}_{c}$ \\ $\Xi^{0}_{c} \bar{\Xi}^{0}_{c}$ \\ $\Omega^{0}_{c} \bar{\Omega}^{0}_{c}$} & \makecell{$4936$ \\ $4940$ \\ $5390$} & \makecell{$4536-4664$\\$4765-4882$\\$4976-5086$\\$5174-5278$\\$5361-5459$} & \makecell{$4315-4454$\\$4666-4787$\\$4976-5086$\\$5258-5359$\\$5519-5613$} & \makecell{\makecell{$-3.8$-$-3.2$} \\ \makecell{$-2.7$-$-2.3$}} & \makecell{$3$ \\ $2$} &  \\
\hline
33 & \makecell{} & \makecell{} & $c\bar{s}c\bar{s}$ &  & \makecell{$D^{+}_{s} D^{+}_{s}$} & \makecell{$3936$} & \makecell{$\Xi^{+}_{cc} \bar{\Xi}^{+}$ \\ $\Xi^{++}_{cc} \bar{\Xi}^{0}$ \\ $\Omega^{+}_{cc} \bar{\Omega}^{+}$} & \makecell{$4841$ \\ $4937$ \\ } & \makecell{$4401-4533$\\$4652-4772$\\$4881-4991$\\$5093-5195$\\$5291-5387$} & \makecell{$4151-4298$\\$4544-4668$\\$4881-4991$\\$5182-5282$\\$5457-5550$} & \makecell{\makecell{$-2.9$-$-2.4$} \\ \makecell{$-2.1$-$-1.7$}} & \makecell{$3$ \\ $2$} & $**$ \\
\hline
34 & \makecell{} & \makecell{} & $c\bar{c}c\bar{u}$ & \makecell{$13-33$\\$29-59$} & \makecell{$\eta_{c}(1S) D^{0}$ \\ $D^{0} \eta_{c}(1S)$} & \makecell{$4849$ \\ $4849$} & \makecell{$\Xi^{+}_{cc} \bar{\Lambda}^{-}_{c}$ \\ $\Xi^{++}_{cc} \bar{\Sigma}^{--}_{c}$ \\ $\Omega^{+}_{cc} \bar{\Xi}^{-}_{c}$} & \makecell{$5805$ \\ $6076$ \\ } & \makecell{$5481-5602$\\$5668-5783$\\$5845-5955$\\$6014-6120$\\$6176-6278$} & \makecell{$5305-5434$\\$5586-5704$\\$5845-5955$\\$6087-6191$\\$6316-6414$} & \makecell{\makecell{$-5.5$-$-4.9$} \\ \makecell{$-3.6$-$-3.2$}} & \makecell{$4$ \\ $3$} & $*$ \\
\hline
35 & \makecell{} & \makecell{} & $c\bar{c}c\bar{d}$ & \makecell{$8-24$\\$30-61$} & \makecell{$\eta_{c}(1S) D^{+}$ \\ $D^{+} \eta_{c}(1S)$} & \makecell{$4854$ \\ $4854$} & \makecell{$\Xi^{++}_{cc} \bar{\Lambda}^{-}_{c}$ \\ $\Xi^{+}_{cc} \bar{\Sigma}^{0}_{c}$ \\ $\Omega^{+}_{cc} \bar{\Xi}^{0}_{c}$} & \makecell{$5908$ \\ $5973$ \\ } & \makecell{$5595-5716$\\$5776-5891$\\$5948-6058$\\$6113-6219$\\$6271-6373$} & \makecell{$5425-5552$\\$5696-5814$\\$5948-6058$\\$6184-6288$\\$6407-6506$} & \makecell{\makecell{$-5.2$-$-4.5$} \\ \makecell{$-4.0$-$-3.6$}} & \makecell{$5$ \\ $3$} & $*$ \\
\hline
36 & \makecell{} & \makecell{} & $c\bar{c}c\bar{s}$ & \makecell{$26-53$\\$27-55$} & \makecell{$\eta_{c}(1S) D^{+}_{s}$ \\ $D^{+}_{s} \eta_{c}(1S)$} & \makecell{$4952$ \\ $4952$} & \makecell{$\Xi^{+}_{cc} \bar{\Xi}^{0}_{c}$ \\ $\Xi^{++}_{cc} \bar{\Xi}^{-}_{c}$ \\ $\Omega^{+}_{cc} \bar{\Omega}^{0}_{c}$} & \makecell{$5989$ \\ $6090$ \\ } & \makecell{$5664-5786$\\$5851-5967$\\$6029-6139$\\$6198-6304$\\$6360-6462$} & \makecell{$5487-5616$\\$5769-5888$\\$6029-6139$\\$6271-6375$\\$6499-6597$} & \makecell{\makecell{$-5.1$-$-4.4$} \\ \makecell{$-3.3$-$-2.8$}} & \makecell{$4$ \\ $3$} & $*$ \\
\hline
37 & \makecell{$T_{\psi\psi}(6600)$\\$T_{\psi\psi}(6600)$\\$T_{\psi\psi}(6900)$\\$T_{\psi\psi}(6900)$\\$T_{\psi\psi}(7300)$} & \makecell{$?^{??}$\\$?^{??}$\\$?^{??}$\\$?^{??}$\\$?^{??}$} & $c\bar{c}c\bar{c}$ & \makecell{$6-21$\\$29-58$} & \makecell{$\eta_{c}(1S) \eta_{c}(1S)$} & \makecell{$5968$} & \makecell{$\Xi^{+}_{cc} \bar{\Xi}^{-}_{cc}$ \\ $\Xi^{++}_{cc} \bar{\Xi}^{--}_{cc}$ \\ $\Omega^{+}_{cc} \bar{\Omega}^{-}_{cc}$} & \makecell{$7038$ \\ $7244$ \\ } & \makecell{$6768-6887$\\$6926-7040$\\$7078-7188$\\$7225-7331$\\$7366-7469$} & \makecell{$6622-6745$\\$6857-6973$\\$7078-7188$\\$7288-7393$\\$7489-7589$} & \makecell{\makecell{$-5.9$-$-5.1$} \\ \makecell{$-4.2$-$-3.7$}} & \makecell{$6$ \\ $4$} & $*$ \\
\hline
38 & \makecell{} & \makecell{} & $c\bar{b}d\bar{d}$ &  & \makecell{$B^{+}_{c} \pi^{0}_{d}$ \\ $D^{+} \bar{B}^{0}$} & \makecell{$6409$ \\ $7150$} & \makecell{$\Xi^{0}_{c} \bar{\Xi}^{+}_{b}$ \\ $\Sigma^{0}_{c} \bar{\Sigma}^{+}_{b}$ \\ $\Lambda^{+}_{c} \bar{\Sigma}^{0}_{b}$} & \makecell{$8267$ \\ $8270$ \\ } & \makecell{$7986-8106$\\$8150-8265$\\$8307-8417$\\$8457-8563$\\$8602-8704$} & \makecell{$7833-7959$\\$8078-8195$\\$8307-8417$\\$8522-8626$\\$8726-8826$} & \makecell{\makecell{$-2.6$-$-1.8$} \\ \makecell{$-2.3$-$-1.8$}} & \makecell{$8$ \\ $5$} &  \\
\hline
39 & \makecell{} & \makecell{} & $c\bar{b}u\bar{u}$ &  & \makecell{$B^{+}_{c} \pi^{0}_{u}$ \\ $D^{0} B^{-}$} & \makecell{$6409$ \\ $7144$} & \makecell{$\Xi^{+}_{c} \bar{\Xi}^{0}_{b}$ \\ $\Sigma^{++}_{c} \bar{\Sigma}^{-}_{b}$ \\ $\Lambda^{+}_{c} \bar{\Sigma}^{0}_{b}$} & \makecell{$8260$ \\ $8265$ \\ } & \makecell{$7978-8099$\\$8143-8258$\\$8300-8410$\\$8451-8556$\\$8595-8698$} & \makecell{$7825-7951$\\$8071-8188$\\$8300-8410$\\$8516-8620$\\$8720-8819$} & \makecell{\makecell{$-2.5$-$-1.8$} \\ \makecell{$-2.3$-$-1.8$}} & \makecell{$8$ \\ $5$} &  \\
\hline
40 & \makecell{} & \makecell{} & $c\bar{b}d\bar{u}$ &  & \makecell{$B^{+}_{c} \pi^{-}$ \\ $D^{0} \bar{B}^{0}$} & \makecell{$6414$ \\ $7145$} & \makecell{$\Lambda^{+}_{c} \bar{\Sigma}^{-}_{b}$ \\ $\Xi^{0}_{c} \bar{\Xi}^{0}_{b}$ \\ $\Sigma^{0}_{c} \bar{\Sigma}^{0}_{b}$} & \makecell{$8097$ \\ $8262$ \\ } & \makecell{$7798-7920$\\$7972-8088$\\$8137-8247$\\$8294-8400$\\$8445-8546$} & \makecell{$7635-7764$\\$7896-8014$\\$8137-8247$\\$8362-8466$\\$8574-8672$} & \makecell{\makecell{$-2.5$-$-1.8$} \\ \makecell{$-1.5$-$-1.1$}} & \makecell{$7$ \\ $5$} & $**$ \\
\hline
41 & \makecell{} & \makecell{} & $c\bar{b}u\bar{d}$ &  & \makecell{$B^{+}_{c} \pi^{+}$ \\ $D^{+} B^{-}$} & \makecell{$6414$ \\ $7149$} & \makecell{$\Lambda^{+}_{c} \bar{\Sigma}^{+}_{b}$ \\ $\Xi^{+}_{c} \bar{\Xi}^{+}_{b}$ \\ $\Sigma^{++}_{c} \bar{\Sigma}^{0}_{b}$} & \makecell{$8102$ \\ $8265$ \\ } & \makecell{$7804-7926$\\$7977-8093$\\$8142-8252$\\$8299-8404$\\$8450-8551$} & \makecell{$7641-7769$\\$7902-8020$\\$8142-8252$\\$8367-8470$\\$8579-8677$} & \makecell{\makecell{$-2.5$-$-1.8$} \\ \makecell{$-1.6$-$-1.1$}} & \makecell{$7$ \\ $5$} & $**$ \\
\hline
42 & \makecell{} & \makecell{} & $c\bar{b}s\bar{u}$ &  & \makecell{$B^{+}_{c} K^{-}$ \\ $D^{0} \bar{B}^{0}_{s}$} & \makecell{$6768$ \\ $7232$} & \makecell{$\Xi^{+}_{c} \bar{\Sigma}^{-}_{b}$ \\ $\Omega^{0}_{c} \bar{\Xi}^{0}_{b}$ \\ $\Xi^{0}_{c} \bar{\Sigma}^{0}_{b}$} & \makecell{$8279$ \\ $8487$ \\ } & \makecell{$7980-8102$\\$8154-8270$\\$8319-8429$\\$8476-8581$\\$8627-8728$} & \makecell{$7816-7945$\\$8078-8196$\\$8319-8429$\\$8544-8647$\\$8755-8853$} & \makecell{\makecell{$-3.0$-$-2.3$} \\ \makecell{$-2.2$-$-1.7$}} & \makecell{$6$ \\ $4$} & $**$ \\
\hline
43 & \makecell{} & \makecell{} & $c\bar{b}u\bar{s}$ &  & \makecell{$B^{+}_{c} K^{+}$ \\ $D^{+}_{s} B^{-}$} & \makecell{$6768$ \\ $7247$} & \makecell{$\Lambda^{+}_{c} \bar{\Xi}^{+}_{b}$ \\ $\Sigma^{++}_{c} \bar{\Xi}^{0}_{b}$ \\ $\Xi^{+}_{c} \bar{\Omega}^{+}_{b}$} & \makecell{$8083$ \\ $8246$ \\ $8514$} & \makecell{$7742-7868$\\$7939-8056$\\$8123-8233$\\$8296-8400$\\$8460-8559$} & \makecell{$7552-7688$\\$7853-7974$\\$8123-8233$\\$8370-8472$\\$8600-8695$} & \makecell{\makecell{$-2.3$-$-1.7$} \\ \makecell{$-2.1$-$-1.6$}} & \makecell{$5$ \\ $3$} & $**$ \\
\hline
44 & \makecell{} & \makecell{} & $c\bar{b}s\bar{d}$ &  & \makecell{$B^{+}_{c} \bar{K}^{0}$ \\ $D^{+} \bar{B}^{0}_{s}$} & \makecell{$6772$ \\ $7237$} & \makecell{$\Xi^{0}_{c} \bar{\Sigma}^{+}_{b}$ \\ $\Omega^{0}_{c} \bar{\Xi}^{+}_{b}$ \\ $\Xi^{+}_{c} \bar{\Sigma}^{0}_{b}$} & \makecell{$8286$ \\ $8492$ \\ } & \makecell{$7988-8110$\\$8161-8277$\\$8326-8436$\\$8483-8588$\\$8633-8734$} & \makecell{$7824-7953$\\$8086-8204$\\$8326-8436$\\$8550-8654$\\$8762-8860$} & \makecell{\makecell{$-3.0$-$-2.3$} \\ \makecell{$-2.2$-$-1.8$}} & \makecell{$6$ \\ $4$} & $**$ \\
\hline
45 & \makecell{} & \makecell{} & $c\bar{b}d\bar{s}$ &  & \makecell{$B^{+}_{c} K^{0}$ \\ $D^{+}_{s} \bar{B}^{0}$} & \makecell{$6772$ \\ $7248$} & \makecell{$\Lambda^{+}_{c} \bar{\Xi}^{0}_{b}$ \\ $\Sigma^{0}_{c} \bar{\Xi}^{+}_{b}$ \\ $\Xi^{0}_{c} \bar{\Omega}^{+}_{b}$} & \makecell{$8078$ \\ $8251$ \\ $8516$} & \makecell{$7736-7862$\\$7934-8051$\\$8118-8228$\\$8291-8395$\\$8456-8555$} & \makecell{$7545-7682$\\$7848-7969$\\$8118-8228$\\$8365-8467$\\$8595-8691$} & \makecell{\makecell{$-2.3$-$-1.7$} \\ \makecell{$-2.1$-$-1.6$}} & \makecell{$5$ \\ $3$} & $**$ \\
\hline
46 & \makecell{} & \makecell{} & $b\bar{u}c\bar{u}$ &  & \makecell{$B^{+} D^{0}$} & \makecell{$7144$} & \makecell{$\Xi^{+}_{bc} \bar{\Delta}^{--}$ \\ $\Xi^{0}_{bc} \bar{p}$ \\ $\Omega^{0}_{bc} \bar{\Sigma}^{-}$} & \makecell{ \\  \\ } & \makecell{$7154-7194$\\$7449-7482$\\$7702-7732$\\$7928-7955$\\$8135-8159$\\$8326-8349$\\$8506-8528$\\$8676-8697$\\$8838-8857$\\$8992-9011$\\$9141-9159$\\$9284-9301$} & \makecell{$7154-7194$\\$7565-7597$\\$7904-7931$\\$8200-8224$\\$8467-8489$\\$8713-8733$\\$8942-8961$\\$9157-9175$\\$9361-9378$\\$9556-9572$\\$9742-9758$\\$9921-9937$} & \makecell{\makecell{$-2.3$-$-2.1$} \\ \makecell{$-1.6$-$-1.5$}} & \makecell{} & $**$ \\
\hline
47 & \makecell{} & \makecell{} & $b\bar{d}c\bar{u}$ &  & \makecell{$B^{0} D^{0}$ \\ $B^{+} D^{+}$} & \makecell{$7145$ \\ $7149$} & \makecell{$\Xi^{+}_{bc} \bar{p}$ \\ $\Xi^{0}_{bc} \bar{n}$ \\ $\Omega^{0}_{bc} \bar{\Lambda}^{0}$} & \makecell{ \\  \\ } & \makecell{$7155-7195$\\$7450-7483$\\$7703-7732$\\$7929-7956$\\$8135-8160$\\$8327-8350$\\$8507-8528$\\$8677-8697$\\$8838-8858$\\$8993-9012$\\$9141-9159$\\$9284-9302$} & \makecell{$7155-7195$\\$7566-7598$\\$7905-7932$\\$8201-8225$\\$8468-8490$\\$8713-8734$\\$8942-8961$\\$9157-9175$\\$9361-9379$\\$9556-9573$\\$9743-9758$\\$9922-9937$} & \makecell{\makecell{$-2.3$-$-2.1$} \\ \makecell{$-1.6$-$-1.5$}} & \makecell{} & $**$ \\
\hline
48 & \makecell{} & \makecell{} & $b\bar{d}c\bar{d}$ &  & \makecell{$B^{0} D^{+}$} & \makecell{$7150$} & \makecell{$\Xi^{+}_{bc} \bar{n}$ \\ $\Xi^{0}_{bc} \bar{\Delta}^{+}$ \\ $\Omega^{0}_{bc} \bar{\Sigma}^{+}$} & \makecell{ \\  \\ } & \makecell{$7160-7200$\\$7454-7487$\\$7706-7736$\\$7932-7959$\\$8138-8163$\\$8330-8353$\\$8509-8531$\\$8679-8700$\\$8841-8860$\\$8995-9014$\\$9143-9162$\\$9286-9304$} & \makecell{$7160-7200$\\$7570-7602$\\$7908-7935$\\$8204-8228$\\$8470-8493$\\$8716-8736$\\$8944-8964$\\$9160-9178$\\$9364-9381$\\$9558-9575$\\$9744-9760$\\$9924-9939$} & \makecell{\makecell{$-2.3$-$-2.1$} \\ \makecell{$-1.6$-$-1.5$}} & \makecell{} & $**$ \\
\hline
49 & \makecell{} & \makecell{} & $b\bar{s}c\bar{u}$ &  & \makecell{$B^{0}_{s} D^{0}$ \\ $B^{+} D^{+}_{s}$} & \makecell{$7232$ \\ $7247$} & \makecell{$\Xi^{+}_{bc} \bar{\Sigma}^{-}$ \\ $\Xi^{0}_{bc} \bar{\Lambda}^{0}$ \\ $\Omega^{0}_{bc} \bar{\Xi}^{0}$} & \makecell{ \\  \\ } & \makecell{$7242-7282$\\$7537-7570$\\$7789-7818$\\$8014-8040$\\$8219-8244$\\$8410-8433$\\$8589-8610$\\$8758-8778$\\$8918-8938$\\$9072-9091$\\$9220-9238$\\$9362-9380$} & \makecell{$7242-7282$\\$7653-7684$\\$7990-8017$\\$8284-8308$\\$8550-8572$\\$8794-8814$\\$9022-9041$\\$9236-9254$\\$9439-9456$\\$9633-9649$\\$9818-9834$\\$9997-10012$} & \makecell{\makecell{$-2.0$-$-1.9$} \\ \makecell{$-1.4$-$-1.3$}} & \makecell{} & $**$ \\
\hline
50 & \makecell{} & \makecell{} & $b\bar{d}c\bar{s}$ &  & \makecell{$B^{0}_{s} D^{+}$ \\ $B^{0} D^{+}_{s}$} & \makecell{$7237$ \\ $7248$} & \makecell{$\Xi^{+}_{bc} \bar{\Lambda}^{0}$ \\ $\Xi^{0}_{bc} \bar{\Sigma}^{+}$ \\ $\Omega^{0}_{bc} \bar{\Xi}^{+}$} & \makecell{ \\  \\ } & \makecell{$7247-7287$\\$7541-7574$\\$7792-7822$\\$8017-8044$\\$8222-8247$\\$8413-8436$\\$8591-8613$\\$8760-8781$\\$8921-8940$\\$9075-9093$\\$9222-9240$\\$9364-9382$} & \makecell{$7247-7287$\\$7657-7688$\\$7993-8020$\\$8287-8311$\\$8553-8574$\\$8797-8817$\\$9024-9043$\\$9238-9256$\\$9441-9458$\\$9635-9651$\\$9820-9836$\\$9999-10014$} & \makecell{\makecell{$-2.0$-$-1.9$} \\ \makecell{$-1.4$-$-1.3$}} & \makecell{} & $**$ \\
\hline
51 & \makecell{} & \makecell{} & $c\bar{b}s\bar{s}$ &  & \makecell{$B^{+}_{c} \phi(1020)$ \\ $D^{+}_{s} \bar{B}^{0}_{s}$} & \makecell{$7293$ \\ $7335$} & \makecell{$\Xi^{+}_{c} \bar{\Xi}^{0}_{b}$ \\ $\Xi^{0}_{c} \bar{\Xi}^{+}_{b}$ \\ $\Omega^{0}_{c} \bar{\Omega}^{+}_{b}$} & \makecell{$8260$ \\ $8267$ \\ $8741$} & \makecell{$7915-8042$\\$8115-8232$\\$8300-8410$\\$8474-8578$\\$8638-8737$} & \makecell{$7722-7860$\\$8028-8150$\\$8300-8410$\\$8548-8649$\\$8778-8873$} & \makecell{\makecell{$-2.8$-$-2.2$} \\ \makecell{$-2.7$-$-2.3$}} & \makecell{$4$ \\ $2$} &  \\
\hline
52 & \makecell{} & \makecell{} & $b\bar{s}c\bar{s}$ &  & \makecell{$B^{0}_{s} D^{+}_{s}$} & \makecell{$7335$} & \makecell{$\Xi^{+}_{bc} \bar{\Xi}^{0}$ \\ $\Xi^{0}_{bc} \bar{\Xi}^{+}$ \\ $\Omega^{0}_{bc} \bar{\Omega}^{+}$} & \makecell{ \\  \\ } & \makecell{$7345-7385$\\$7649-7682$\\$7906-7934$\\$8132-8158$\\$8339-8362$\\$8529-8551$\\$8708-8729$\\$8877-8896$\\$9037-9056$\\$9191-9209$\\$9338-9355$\\$9480-9496$} & \makecell{$7345-7385$\\$7768-7798$\\$8108-8134$\\$8404-8427$\\$8669-8690$\\$8913-8933$\\$9140-9158$\\$9354-9371$\\$9556-9573$\\$9749-9765$\\$9934-9949$\\$10112-10126$} & \makecell{\makecell{$-1.6$-$-1.5$} \\ \makecell{$-1.1$-$-1.0$}} & \makecell{} & $**$ \\
\hline
53 & \makecell{} & \makecell{} & $b\bar{c}c\bar{u}$ &  & \makecell{$\bar{B}^{-}_{c} D^{0}$ \\ $B^{+} \eta_{c}(1S)$} & \makecell{$8139$ \\ $8263$} & \makecell{$\Xi^{+}_{bc} \bar{\Sigma}^{--}_{c}$ \\ $\Xi^{0}_{bc} \bar{\Lambda}^{-}_{c}$ \\ $\Omega^{0}_{bc} \bar{\Xi}^{-}_{c}$} & \makecell{ \\  \\ } & \makecell{$8149-8189$\\$8372-8408$\\$8575-8608$\\$8763-8794$\\$8939-8968$\\$9105-9132$\\$9262-9289$\\$9413-9439$\\$9558-9583$\\$9698-9722$\\$9833-9856$\\$9964-9986$} & \makecell{$8149-8189$\\$8465-8499$\\$8743-8774$\\$8995-9023$\\$9228-9255$\\$9446-9471$\\$9652-9676$\\$9848-9870$\\$10035-10057$\\$10215-10235$\\$10387-10408$\\$10555-10574$} & \makecell{\makecell{$-3.4$-$-3.2$} \\ \makecell{$-2.3$-$-2.2$}} & \makecell{} & $*$ \\
\hline
54 & \makecell{} & \makecell{} & $c\bar{b}u\bar{c}$ &  & \makecell{$B^{+}_{c} \bar{D}^{0}$ \\ $\eta_{c}(1S) B^{-}$} & \makecell{$8139$ \\ $8263$} & \makecell{$\Sigma^{++}_{c} \bar{\Xi}^{-}_{bc}$ \\ $\Lambda^{+}_{c} \bar{\Xi}^{0}_{bc}$ \\ $\Xi^{+}_{c} \bar{\Omega}^{0}_{bc}$} & \makecell{ \\  \\ } & \makecell{$8149-8189$\\$8372-8408$\\$8575-8608$\\$8763-8794$\\$8939-8968$\\$9105-9132$\\$9262-9289$\\$9413-9439$\\$9558-9583$\\$9698-9722$\\$9833-9856$\\$9964-9986$} & \makecell{$8149-8189$\\$8465-8499$\\$8743-8774$\\$8995-9023$\\$9228-9255$\\$9446-9471$\\$9652-9676$\\$9848-9870$\\$10035-10057$\\$10215-10235$\\$10387-10408$\\$10555-10574$} & \makecell{\makecell{$-3.4$-$-3.2$} \\ \makecell{$-2.3$-$-2.2$}} & \makecell{} & $*$ \\
\hline
55 & \makecell{} & \makecell{} & $c\bar{b}c\bar{u}$ &  & \makecell{$B^{+}_{c} D^{0}$ \\ $D^{0} B^{+}_{c}$} & \makecell{$8139$ \\ $8139$} & \makecell{$\Xi^{++}_{cc} \bar{\Sigma}^{-}_{b}$ \\ $\Xi^{+}_{cc} \bar{\Sigma}^{0}_{b}$ \\ $\Omega^{+}_{cc} \bar{\Xi}^{0}_{b}$} & \makecell{$9433$ \\  \\ } & \makecell{$9198-9316$\\$9338-9451$\\$9473-9583$\\$9604-9711$\\$9731-9835$} & \makecell{$9069-9191$\\$9276-9392$\\$9473-9583$\\$9661-9766$\\$9841-9942$} & \makecell{\makecell{$-5.9$-$-5.1$} \\ \makecell{$-3.9$-$-3.4$}} & \makecell{$7$ \\ $5$} & $**$ \\
\hline
56 & \makecell{} & \makecell{} & $c\bar{b}d\bar{c}$ &  & \makecell{$B^{+}_{c} D^{-}$ \\ $\eta_{c}(1S) \bar{B}^{0}$} & \makecell{$8144$ \\ $8264$} & \makecell{$\Lambda^{+}_{c} \bar{\Xi}^{-}_{bc}$ \\ $\Sigma^{0}_{c} \bar{\Xi}^{0}_{bc}$ \\ $\Xi^{0}_{c} \bar{\Omega}^{0}_{bc}$} & \makecell{ \\  \\ } & \makecell{$8154-8194$\\$8377-8413$\\$8579-8612$\\$8767-8798$\\$8942-8971$\\$9108-9136$\\$9266-9292$\\$9417-9442$\\$9561-9586$\\$9701-9724$\\$9836-9859$\\$9967-9989$} & \makecell{$8154-8194$\\$8469-8504$\\$8746-8778$\\$8998-9027$\\$9231-9258$\\$9449-9474$\\$9655-9679$\\$9851-9873$\\$10038-10059$\\$10217-10238$\\$10390-10410$\\$10557-10576$} & \makecell{\makecell{$-3.4$-$-3.2$} \\ \makecell{$-2.4$-$-2.2$}} & \makecell{} & $*$ \\
\hline
57 & \makecell{} & \makecell{} & $b\bar{c}c\bar{d}$ &  & \makecell{$\bar{B}^{-}_{c} D^{+}$ \\ $B^{0} \eta_{c}(1S)$} & \makecell{$8144$ \\ $8264$} & \makecell{$\Xi^{+}_{bc} \bar{\Lambda}^{-}_{c}$ \\ $\Xi^{0}_{bc} \bar{\Sigma}^{0}_{c}$ \\ $\Omega^{0}_{bc} \bar{\Xi}^{0}_{c}$} & \makecell{ \\  \\ } & \makecell{$8154-8194$\\$8377-8413$\\$8579-8612$\\$8767-8798$\\$8942-8971$\\$9108-9136$\\$9266-9292$\\$9417-9442$\\$9561-9586$\\$9701-9724$\\$9836-9859$\\$9967-9989$} & \makecell{$8154-8194$\\$8469-8504$\\$8746-8778$\\$8998-9027$\\$9231-9258$\\$9449-9474$\\$9655-9679$\\$9851-9873$\\$10038-10059$\\$10217-10238$\\$10390-10410$\\$10557-10576$} & \makecell{\makecell{$-3.4$-$-3.2$} \\ \makecell{$-2.4$-$-2.2$}} & \makecell{} & $*$ \\
\hline
58 & \makecell{} & \makecell{} & $c\bar{b}c\bar{d}$ &  & \makecell{$B^{+}_{c} D^{+}$ \\ $D^{+} B^{+}_{c}$} & \makecell{$8144$ \\ $8144$} & \makecell{$\Xi^{+}_{cc} \bar{\Sigma}^{+}_{b}$ \\ $\Xi^{++}_{cc} \bar{\Sigma}^{0}_{b}$ \\ $\Omega^{+}_{cc} \bar{\Xi}^{+}_{b}$} & \makecell{$9335$ \\  \\ } & \makecell{$9093-9211$\\$9236-9350$\\$9375-9485$\\$9509-9615$\\$9639-9742$} & \makecell{$8960-9082$\\$9173-9289$\\$9375-9485$\\$9567-9672$\\$9751-9852$} & \makecell{\makecell{$-5.2$-$-4.3$} \\ \makecell{$-4.4$-$-3.8$}} & \makecell{$7$ \\ $4$} & $**$ \\
\hline
59 & \makecell{} & \makecell{} & $c\bar{b}s\bar{c}$ &  & \makecell{$B^{+}_{c} D^{-}_{s}$ \\ $\eta_{c}(1S) \bar{B}^{0}_{s}$} & \makecell{$8242$ \\ $8351$} & \makecell{$\Xi^{+}_{c} \bar{\Xi}^{-}_{bc}$ \\ $\Xi^{0}_{c} \bar{\Xi}^{0}_{bc}$ \\ $\Omega^{0}_{c} \bar{\Omega}^{0}_{bc}$} & \makecell{ \\  \\ } & \makecell{$8252-8292$\\$8488-8523$\\$8699-8731$\\$8892-8922$\\$9072-9099$\\$9240-9266$\\$9400-9425$\\$9553-9577$\\$9699-9722$\\$9840-9862$\\$9976-9997$\\$10107-10128$} & \makecell{$8252-8292$\\$8584-8618$\\$8871-8901$\\$9129-9156$\\$9365-9391$\\$9586-9609$\\$9793-9816$\\$9990-10012$\\$10178-10199$\\$10358-10378$\\$10532-10550$\\$10699-10717$} & \makecell{\makecell{$-2.6$-$-2.4$} \\ \makecell{$-1.8$-$-1.7$}} & \makecell{} & $*$ \\
\hline
60 & \makecell{} & \makecell{} & $b\bar{c}c\bar{s}$ &  & \makecell{$\bar{B}^{-}_{c} D^{+}_{s}$ \\ $B^{0}_{s} \eta_{c}(1S)$} & \makecell{$8242$ \\ $8351$} & \makecell{$\Xi^{+}_{bc} \bar{\Xi}^{-}_{c}$ \\ $\Xi^{0}_{bc} \bar{\Xi}^{0}_{c}$ \\ $\Omega^{0}_{bc} \bar{\Omega}^{0}_{c}$} & \makecell{ \\  \\ } & \makecell{$8252-8292$\\$8488-8523$\\$8699-8731$\\$8892-8922$\\$9072-9099$\\$9240-9266$\\$9400-9425$\\$9553-9577$\\$9699-9722$\\$9840-9862$\\$9976-9997$\\$10107-10128$} & \makecell{$8252-8292$\\$8584-8618$\\$8871-8901$\\$9129-9156$\\$9365-9391$\\$9586-9609$\\$9793-9816$\\$9990-10012$\\$10178-10199$\\$10358-10378$\\$10532-10550$\\$10699-10717$} & \makecell{\makecell{$-2.6$-$-2.4$} \\ \makecell{$-1.8$-$-1.7$}} & \makecell{} & $*$ \\
\hline
61 & \makecell{} & \makecell{} & $c\bar{b}c\bar{s}$ &  & \makecell{$B^{+}_{c} D^{+}_{s}$ \\ $D^{+}_{s} B^{+}_{c}$} & \makecell{$8242$ \\ $8242$} & \makecell{$\Xi^{+}_{cc} \bar{\Xi}^{+}_{b}$ \\ $\Xi^{++}_{cc} \bar{\Xi}^{0}_{b}$ \\ $\Omega^{+}_{cc} \bar{\Omega}^{+}_{b}$} & \makecell{$9316$ \\ $9414$ \\ } & \makecell{$9045-9166$\\$9204-9319$\\$9356-9466$\\$9501-9607$\\$9641-9743$} & \makecell{$8896-9023$\\$9134-9252$\\$9356-9466$\\$9564-9668$\\$9761-9860$} & \makecell{\makecell{$-4.6$-$-3.9$} \\ \makecell{$-2.7$-$-2.1$}} & \makecell{$5$ \\ $4$} & $**$ \\
\hline
62 & \makecell{} & \makecell{} & $c\bar{b}c\bar{c}$ &  & \makecell{$B^{+}_{c} \eta_{c}(1S)$ \\ $\eta_{c}(1S) B^{+}_{c}$} & \makecell{$9258$ \\ $9258$} & \makecell{$\Xi^{++}_{cc} \bar{\Xi}^{-}_{bc}$ \\ $\Xi^{+}_{cc} \bar{\Xi}^{0}_{bc}$ \\ $\Omega^{+}_{cc} \bar{\Omega}^{0}_{bc}$} & \makecell{ \\  \\ } & \makecell{$9268-9308$\\$9456-9493$\\$9631-9666$\\$9795-9828$\\$9951-9982$\\$10099-10129$\\$10241-10270$\\$10378-10406$\\$10510-10537$\\$10638-10664$\\$10762-10787$\\$10883-10907$} & \makecell{$9268-9308$\\$9535-9571$\\$9777-9810$\\$10001-10032$\\$10210-10239$\\$10408-10435$\\$10596-10622$\\$10776-10801$\\$10949-10973$\\$11115-11138$\\$11276-11299$\\$11432-11454$} & \makecell{\makecell{$-4.2$-$-4.0$} \\ \makecell{$-2.9$-$-2.8$}} & \makecell{} & $*$ \\
\hline
63 & \makecell{} & \makecell{} & $b\bar{b}c\bar{u}$ &  & \makecell{$\eta_{b}(1S) D^{0}$ \\ $B^{+} B^{+}_{c}$} & \makecell{$11264$ \\ $11553$} & \makecell{$\Xi^{+}_{bc} \bar{\Sigma}^{-}_{b}$ \\ $\Xi^{0}_{bc} \bar{\Sigma}^{0}_{b}$ \\ $\Omega^{0}_{bc} \bar{\Xi}^{0}_{b}$} & \makecell{ \\  \\ } & \makecell{$11274-11314$\\$11473-11508$\\$11651-11683$\\$11815-11845$\\$11969-11997$\\$12114-12141$\\$12252-12277$\\$12384-12409$\\$12511-12535$\\$12634-12657$\\$12753-12775$\\$12868-12890$} & \makecell{$11274-11314$\\$11554-11588$\\$11798-11828$\\$12018-12046$\\$12222-12248$\\$12413-12437$\\$12593-12617$\\$12766-12788$\\$12931-12952$\\$13089-13110$\\$13243-13263$\\$13391-13411$} & \makecell{\makecell{$-2.5$-$-2.3$} \\ \makecell{$-1.7$-$-1.6$}} & \makecell{} & $*$ \\
\hline
64 & \makecell{} & \makecell{} & $b\bar{b}c\bar{d}$ &  & \makecell{$\eta_{b}(1S) D^{+}$ \\ $B^{0} B^{+}_{c}$} & \makecell{$11269$ \\ $11554$} & \makecell{$\Xi^{+}_{bc} \bar{\Sigma}^{0}_{b}$ \\ $\Xi^{0}_{bc} \bar{\Sigma}^{+}_{b}$ \\ $\Omega^{0}_{bc} \bar{\Xi}^{+}_{b}$} & \makecell{ \\  \\ } & \makecell{$11279-11319$\\$11477-11513$\\$11655-11687$\\$11819-11849$\\$11972-12001$\\$12117-12144$\\$12255-12281$\\$12387-12412$\\$12514-12538$\\$12637-12660$\\$12755-12778$\\$12871-12892$} & \makecell{$11279-11319$\\$11558-11592$\\$11801-11832$\\$12021-12049$\\$12225-12251$\\$12416-12440$\\$12596-12619$\\$12768-12791$\\$12933-12955$\\$13092-13113$\\$13245-13265$\\$13394-13413$} & \makecell{\makecell{$-2.5$-$-2.3$} \\ \makecell{$-1.7$-$-1.6$}} & \makecell{} & $*$ \\
\hline
65 & \makecell{} & \makecell{} & $b\bar{b}c\bar{s}$ &  & \makecell{$\eta_{b}(1S) D^{+}_{s}$ \\ $B^{0}_{s} B^{+}_{c}$} & \makecell{$11367$ \\ $11641$} & \makecell{$\Xi^{+}_{bc} \bar{\Xi}^{0}_{b}$ \\ $\Xi^{0}_{bc} \bar{\Xi}^{+}_{b}$ \\ $\Omega^{0}_{bc} \bar{\Omega}^{+}_{b}$} & \makecell{ \\  \\ } & \makecell{$11377-11417$\\$11608-11641$\\$11805-11834$\\$11981-12008$\\$12144-12169$\\$12296-12319$\\$12440-12462$\\$12576-12598$\\$12707-12728$\\$12833-12853$\\$12955-12974$\\$13073-13091$} & \makecell{$11377-11417$\\$11699-11730$\\$11963-11990$\\$12196-12220$\\$12408-12431$\\$12606-12627$\\$12792-12812$\\$12968-12987$\\$13136-13155$\\$13298-13315$\\$13454-13470$\\$13604-13620$} & \makecell{\makecell{$-1.4$-$-1.3$} \\ \makecell{$-0.98$-$-0.87$}} & \makecell{} & $*$ \\
\hline
66 & \makecell{} & \makecell{} & $c\bar{b}u\bar{b}$ &  & \makecell{$B^{+}_{c} B^{-}$} & \makecell{$11553$} & \makecell{$\Sigma^{++}_{c} \bar{\Xi}^{0}_{bb}$ \\ $\Lambda^{+}_{c} \bar{\Xi}^{+}_{bb}$ \\ $\Xi^{+}_{c} \bar{\Omega}^{+}_{bb}$} & \makecell{ \\  \\ } & \makecell{$11563-11603$\\$11795-11830$\\$12002-12034$\\$12191-12221$\\$12367-12395$\\$12532-12558$\\$12688-12713$\\$12837-12860$\\$12979-13001$\\$13116-13137$\\$13247-13268$\\$13375-13395$} & \makecell{$11563-11603$\\$11890-11923$\\$12171-12201$\\$12423-12450$\\$12654-12679$\\$12869-12892$\\$13071-13093$\\$13262-13283$\\$13444-13464$\\$13618-13637$\\$13786-13804$\\$13948-13965$} & \makecell{\makecell{$-2.7$-$-2.6$} \\ \makecell{$-1.9$-$-1.8$}} & \makecell{} & $**$ \\
\hline
67 & \makecell{} & \makecell{} & $c\bar{b}d\bar{b}$ &  & \makecell{$B^{+}_{c} \bar{B}^{0}$} & \makecell{$11554$} & \makecell{$\Lambda^{+}_{c} \bar{\Xi}^{0}_{bb}$ \\ $\Sigma^{0}_{c} \bar{\Xi}^{+}_{bb}$ \\ $\Xi^{0}_{c} \bar{\Omega}^{+}_{bb}$} & \makecell{ \\  \\ } & \makecell{$11564-11604$\\$11796-11831$\\$12003-12035$\\$12192-12222$\\$12368-12395$\\$12533-12559$\\$12689-12713$\\$12837-12861$\\$12979-13002$\\$13116-13138$\\$13248-13269$\\$13375-13396$} & \makecell{$11564-11604$\\$11891-11924$\\$12172-12202$\\$12424-12451$\\$12655-12680$\\$12869-12893$\\$13071-13093$\\$13262-13283$\\$13444-13464$\\$13619-13638$\\$13786-13805$\\$13948-13966$} & \makecell{\makecell{$-2.7$-$-2.6$} \\ \makecell{$-1.9$-$-1.8$}} & \makecell{} & $**$ \\
\hline
68 & \makecell{} & \makecell{} & $c\bar{b}s\bar{b}$ &  & \makecell{$B^{+}_{c} \bar{B}^{0}_{s}$} & \makecell{$11641$} & \makecell{$\Xi^{+}_{c} \bar{\Xi}^{0}_{bb}$ \\ $\Xi^{0}_{c} \bar{\Xi}^{+}_{bb}$ \\ $\Omega^{0}_{c} \bar{\Omega}^{+}_{bb}$} & \makecell{ \\  \\ } & \makecell{$11651-11691$\\$11902-11936$\\$12120-12150$\\$12316-12343$\\$12496-12521$\\$12664-12688$\\$12822-12845$\\$12973-12995$\\$13117-13137$\\$13254-13274$\\$13387-13406$\\$13515-13534$} & \makecell{$11651-11691$\\$12002-12034$\\$12295-12322$\\$12553-12578$\\$12788-12811$\\$13005-13027$\\$13209-13229$\\$13401-13421$\\$13584-13603$\\$13759-13777$\\$13927-13944$\\$14089-14106$} & \makecell{\makecell{$-1.9$-$-1.8$} \\ \makecell{$-1.3$-$-1.2$}} & \makecell{} & $**$ \\
\hline
69 & \makecell{} & \makecell{} & $b\bar{b}c\bar{c}$ &  & \makecell{$\eta_{b}(1S) \eta_{c}(1S)$ \\ $\bar{B}^{-}_{c} B^{+}_{c}$} & \makecell{$12383$ \\ $12548$} & \makecell{$\Xi^{+}_{bc} \bar{\Xi}^{-}_{bc}$ \\ $\Xi^{0}_{bc} \bar{\Xi}^{0}_{bc}$ \\ $\Omega^{0}_{bc} \bar{\Omega}^{0}_{bc}$} & \makecell{ \\  \\ } & \makecell{$12393-12433$\\$12580-12616$\\$12749-12782$\\$12905-12936$\\$13052-13081$\\$13191-13218$\\$13323-13349$\\$13450-13475$\\$13572-13597$\\$13691-13714$\\$13805-13828$\\$13916-13939$} & \makecell{$12393-12433$\\$12657-12691$\\$12888-12919$\\$13099-13127$\\$13294-13321$\\$13478-13503$\\$13652-13676$\\$13818-13841$\\$13977-13999$\\$14131-14152$\\$14279-14300$\\$14423-14443$} & \makecell{\makecell{$-2.7$-$-2.5$} \\ \makecell{$-1.9$-$-1.7$}} & \makecell{} & $*$ \\
\hline
70 & \makecell{} & \makecell{} & $c\bar{b}c\bar{b}$ &  & \makecell{$B^{+}_{c} B^{+}_{c}$} & \makecell{$12548$} & \makecell{$\Xi^{++}_{cc} \bar{\Xi}^{0}_{bb}$ \\ $\Xi^{+}_{cc} \bar{\Xi}^{+}_{bb}$ \\ $\Omega^{+}_{cc} \bar{\Omega}^{+}_{bb}$} & \makecell{ \\  \\ } & \makecell{$12558-12598$\\$12762-12798$\\$12946-12979$\\$13116-13147$\\$13276-13304$\\$13426-13453$\\$13569-13595$\\$13706-13731$\\$13838-13862$\\$13965-13988$\\$14087-14110$\\$14207-14228$} & \makecell{$12558-12598$\\$12846-12880$\\$13098-13129$\\$13327-13355$\\$13538-13564$\\$13736-13761$\\$13923-13946$\\$14101-14123$\\$14271-14293$\\$14435-14456$\\$14593-14613$\\$14745-14765$} & \makecell{\makecell{$-2.9$-$-2.7$} \\ \makecell{$-2.0$-$-1.9$}} & \makecell{} & $**$ \\
\hline
71 & \makecell{} & \makecell{} & $b\bar{b}c\bar{b}$ &  & \makecell{$\eta_{b}(1S) B^{+}_{c}$} & \makecell{$15673$} & \makecell{$\Xi^{+}_{bc} \bar{\Xi}^{0}_{bb}$ \\ $\Xi^{0}_{bc} \bar{\Xi}^{+}_{bb}$ \\ $\Omega^{0}_{bc} \bar{\Omega}^{+}_{bb}$} & \makecell{ \\  \\ } & \makecell{$15683-15723$\\$15894-15927$\\$16074-16103$\\$16235-16262$\\$16384-16409$\\$16523-16547$\\$16655-16677$\\$16781-16802$\\$16901-16921$\\$17016-17036$\\$17128-17147$\\$17236-17255$} & \makecell{$15683-15723$\\$15977-16008$\\$16218-16245$\\$16432-16456$\\$16626-16649$\\$16808-16829$\\$16978-16998$\\$17140-17159$\\$17295-17313$\\$17444-17461$\\$17587-17604$\\$17726-17742$} & \makecell{\makecell{$-1.4$-$-1.3$} \\ \makecell{$-0.99$-$-0.87$}} & \makecell{} & $*$ \\
\hline
 \caption{Tetraquark predicted configurations and thresholds.} \label{table:charm_tetraquarks_predictions}
\end{longtable}

==> (inline-1) <==
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$2854-2992$\\$3160-3282$\\$3432-3542$\\$3679-3780$\\$3908-4002$\\$4121-4210$\\$4322-4406$\\$4513-4593$\\$4695-4771$\\$4869-4942$\\$5036-5107$\\$5198-5266$} & \makecell{$-2.3$-$-1.8$} \\
\hline
  \caption{$T_{c\bar{u}d\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tcduu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$2537-2698$\\$3029-3157$\\$3432-3542$\\$3783-3881$\\$4098-4187$\\$4387-4469$\\$4655-4732$\\$4907-4979$\\$5144-5214$\\$5371-5437$\\$5587-5650$\\$5794-5855$} & \makecell{$-1.7$-$-1.4$} \\
\hline
  \caption{$T_{c\bar{u}d\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tcduu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$2856-2994$\\$3162-3284$\\$3434-3544$\\$3681-3782$\\$3909-4004$\\$4122-4211$\\$4323-4408$\\$4514-4594$\\$4696-4773$\\$4870-4944$\\$5038-5108$\\$5199-5267$} & \makecell{$-2.3$-$-1.9$} \\
\hline
  \caption{$T_{c\bar{d}u\bar{d}}$ $(J, M^2)$ predictions.} \label{table:Tcudd_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$2540-2701$\\$3031-3160$\\$3434-3544$\\$3784-3883$\\$4099-4189$\\$4388-4471$\\$4656-4734$\\$4908-4981$\\$5146-5215$\\$5372-5438$\\$5588-5651$\\$5795-5856$} & \makecell{$-1.7$-$-1.4$} \\
\hline
  \caption{$T_{c\bar{d}u\bar{d}}$ $(n, M^2)$ predictions.} \label{table:Tcudd_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$2946-3085$\\$3252-3374$\\$3523-3633$\\$3769-3870$\\$3996-4091$\\$4209-4298$\\$4409-4493$\\$4599-4679$\\$4780-4856$\\$4953-5027$\\$5120-5191$\\$5281-5349$} & \makecell{$-2.1$-$-1.6$} \\
\hline
  \caption{$T_{c\bar{d}u\bar{s}}$ $(J, M^2)$ predictions.} \label{table:Tcuds_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$2628-2791$\\$3121-3250$\\$3523-3633$\\$3872-3970$\\$4186-4275$\\$4473-4556$\\$4740-4818$\\$4991-5064$\\$5228-5297$\\$5453-5519$\\$5668-5731$\\$5874-5935$} & \makecell{$-1.5$-$-1.2$} \\
\hline
  \caption{$T_{c\bar{d}u\bar{s}}$ $(n, M^2)$ predictions.} \label{table:Tcuds_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$2936-3075$\\$3243-3365$\\$3515-3625$\\$3762-3863$\\$3990-4084$\\$4202-4291$\\$4403-4487$\\$4593-4673$\\$4774-4851$\\$4948-5021$\\$5115-5185$\\$5276-5344$} & \makecell{$-2.0$-$-1.6$} \\
\hline
  \caption{$T_{c\bar{s}d\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tcdsu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$2616-2780$\\$3112-3240$\\$3515-3625$\\$3865-3963$\\$4179-4269$\\$4467-4550$\\$4735-4812$\\$4986-5058$\\$5223-5292$\\$5448-5514$\\$5663-5726$\\$5870-5931$} & \makecell{$-1.5$-$-1.2$} \\
\hline
  \caption{$T_{c\bar{s}d\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tcdsu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$2793-2943$\\$3147-3273$\\$3448-3558$\\$3715-3814$\\$3957-4048$\\$4181-4266$\\$4390-4471$\\$4588-4664$\\$4775-4848$\\$4954-5023$\\$5125-5192$\\$5290-5354$} & \makecell{$-2.2$-$-1.8$} \\
\hline
  \caption{$T_{c\bar{u}s\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tcsuu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$3448-3558$\\$3825-3921$\\$4157-4243$\\$4457-4536$\\$4734-4808$\\$4993-5062$\\$5236-5301$\\$5466-5528$\\$5686-5745$\\$5896-5953$\\$6098-6152$\\$6292-6345$} & \makecell{$-1.9$-$-1.6$} \\
\hline
  \caption{$T_{c\bar{u}s\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tcsuu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$2790-2941$\\$3145-3270$\\$3446-3556$\\$3713-3812$\\$3955-4047$\\$4179-4265$\\$4389-4469$\\$4587-4663$\\$4774-4846$\\$4953-5022$\\$5124-5191$\\$5289-5353$} & \makecell{$-2.2$-$-1.8$} \\
\hline
  \caption{$T_{c\bar{d}s\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tcsdu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$3446-3556$\\$3823-3919$\\$4155-4241$\\$4456-4535$\\$4733-4806$\\$4992-5060$\\$5235-5300$\\$5465-5527$\\$5685-5744$\\$5895-5952$\\$6097-6151$\\$6291-6344$} & \makecell{$-1.9$-$-1.6$} \\
\hline
  \caption{$T_{c\bar{d}s\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tcsdu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$2793-2943$\\$3147-3273$\\$3448-3558$\\$3715-3814$\\$3957-4048$\\$4181-4266$\\$4390-4471$\\$4588-4664$\\$4775-4848$\\$4954-5023$\\$5125-5192$\\$5290-5354$} & \makecell{$-2.2$-$-1.8$} \\
\hline
  \caption{$T_{c\bar{d}s\bar{d}}$ $(J, M^2)$ predictions.} \label{table:Tcsdd_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$3448-3558$\\$3825-3921$\\$4157-4243$\\$4457-4536$\\$4734-4808$\\$4993-5062$\\$5236-5301$\\$5466-5528$\\$5686-5745$\\$5896-5953$\\$6098-6152$\\$6292-6345$} & \makecell{$-1.9$-$-1.6$} \\
\hline
  \caption{$T_{c\bar{d}s\bar{d}}$ $(n, M^2)$ predictions.} \label{table:Tcsdd_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$3062-3203$\\$3374-3497$\\$3648-3758$\\$3896-3996$\\$4124-4217$\\$4336-4424$\\$4536-4619$\\$4726-4805$\\$4906-4982$\\$5079-5152$\\$5246-5316$\\$5406-5473$} & \makecell{$-1.7$-$-1.2$} \\
\hline
  \caption{$T_{c\bar{s}u\bar{s}}$ $(J, M^2)$ predictions.} \label{table:Tcuss_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$2732-2901$\\$3241-3371$\\$3648-3758$\\$3999-4097$\\$4313-4402$\\$4600-4682$\\$4867-4944$\\$5117-5189$\\$5353-5421$\\$5577-5643$\\$5792-5854$\\$5997-6057$} & \makecell{$-1.2$-$-0.94$} \\
\hline
  \caption{$T_{c\bar{s}u\bar{s}}$ $(n, M^2)$ predictions.} \label{table:Tcuss_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$3053-3194$\\$3366-3489$\\$3641-3751$\\$3889-3990$\\$4118-4211$\\$4331-4419$\\$4531-4614$\\$4721-4800$\\$4902-4977$\\$5075-5147$\\$5241-5311$\\$5401-5469$} & \makecell{$-1.7$-$-1.2$} \\
\hline
  \caption{$T_{c\bar{s}d\bar{s}}$ $(J, M^2)$ predictions.} \label{table:Tcdss_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$2721-2891$\\$3233-3363$\\$3641-3751$\\$3993-4090$\\$4308-4396$\\$4595-4677$\\$4862-4939$\\$5112-5184$\\$5349-5417$\\$5573-5638$\\$5788-5850$\\$5994-6054$} & \makecell{$-1.2$-$-0.92$} \\
\hline
  \caption{$T_{c\bar{s}d\bar{s}}$ $(n, M^2)$ predictions.} \label{table:Tcdss_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$4373-4497$\\$4583-4699$\\$4780-4890$\\$4967-5072$\\$5145-5245$\\$5316-5412$\\$5480-5572$\\$5638-5727$\\$5790-5877$\\$5938-6023$\\$6082-6164$\\$6222-6301$} & \makecell{$-2.6$-$-2.0$} \\
\hline
  \caption{$T_{c\bar{c}d\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tcdcu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$4174-4306$\\$4491-4611$\\$4780-4890$\\$5047-5150$\\$5297-5394$\\$5533-5625$\\$5757-5844$\\$5971-6054$\\$6176-6256$\\$6373-6450$\\$6563-6638$\\$6747-6819$} & \makecell{$-2.0$-$-1.6$} \\
\hline
  \caption{$T_{c\bar{c}d\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tcdcu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$4362-4488$\\$4587-4704$\\$4796-4906$\\$4993-5097$\\$5179-5278$\\$5356-5450$\\$5525-5616$\\$5688-5776$\\$5845-5930$\\$5997-6079$\\$6144-6223$\\$6287-6364$} & \makecell{$-3.3$-$-2.7$} \\
\hline
  \caption{$T_{c\bar{c}s\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tcscu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$4145-4282$\\$4489-4610$\\$4796-4906$\\$5076-5178$\\$5337-5432$\\$5580-5670$\\$5811-5896$\\$6030-6111$\\$6240-6317$\\$6441-6515$\\$6634-6706$\\$6821-6891$} & \makecell{$-2.0$-$-1.6$} \\
\hline
  \caption{$T_{c\bar{c}s\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tcscu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$4359-4486$\\$4585-4702$\\$4794-4904$\\$4991-5095$\\$5177-5276$\\$5354-5449$\\$5524-5615$\\$5687-5774$\\$5844-5928$\\$5996-6077$\\$6143-6222$\\$6285-6362$} & \makecell{$-3.2$-$-2.7$} \\
\hline
  \caption{$T_{c\bar{c}s\bar{d}}$ $(J, M^2)$ predictions.} \label{table:Tcscd_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$4142-4279$\\$4487-4608$\\$4794-4904$\\$5075-5176$\\$5335-5430$\\$5579-5668$\\$5809-5894$\\$6029-6110$\\$6238-6316$\\$6439-6514$\\$6633-6705$\\$6820-6889$} & \makecell{$-2.0$-$-1.6$} \\
\hline
  \caption{$T_{c\bar{c}s\bar{d}}$ $(n, M^2)$ predictions.} \label{table:Tcscd_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$4359-4486$\\$4585-4702$\\$4794-4904$\\$4991-5095$\\$5177-5276$\\$5354-5449$\\$5524-5615$\\$5687-5774$\\$5844-5928$\\$5996-6077$\\$6143-6222$\\$6285-6362$} & \makecell{$-3.2$-$-2.7$} \\
\hline
  \caption{$T_{c\bar{c}d\bar{s}}$ $(J, M^2)$ predictions.} \label{table:Tcdcs_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$4142-4279$\\$4487-4608$\\$4794-4904$\\$5075-5176$\\$5335-5430$\\$5579-5668$\\$5809-5894$\\$6029-6110$\\$6238-6316$\\$6439-6514$\\$6633-6705$\\$6820-6889$} & \makecell{$-2.0$-$-1.6$} \\
\hline
  \caption{$T_{c\bar{c}d\bar{s}}$ $(n, M^2)$ predictions.} \label{table:Tcdcs_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$3981-4115$\\$4253-4373$\\$4497-4607$\\$4721-4823$\\$4930-5026$\\$5126-5217$\\$5312-5398$\\$5489-5571$\\$5658-5737$\\$5820-5896$\\$5977-6050$\\$6128-6199$} & \makecell{$-3.7$-$-3.3$} \\
\hline
  \caption{$T_{c\bar{u}c\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tccuu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$4497-4607$\\$4816-4915$\\$5105-5196$\\$5372-5456$\\$5621-5700$\\$5856-5931$\\$6078-6150$\\$6291-6359$\\$6494-6560$\\$6690-6753$\\$6879-6940$\\$7061-7121$} & \makecell{$-3.0$-$-2.6$} \\
\hline
  \caption{$T_{c\bar{u}c\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tccuu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$4109-4241$\\$4367-4487$\\$4602-4712$\\$4819-4921$\\$5021-5118$\\$5212-5304$\\$5394-5481$\\$5567-5651$\\$5733-5814$\\$5893-5970$\\$6047-6122$\\$6196-6269$} & \makecell{$-3.2$-$-2.7$} \\
\hline
  \caption{$T_{c\bar{d}c\bar{d}}$ $(J, M^2)$ predictions.} \label{table:Tccdd_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$3852-4000$\\$4256-4381$\\$4602-4712$\\$4910-5010$\\$5192-5284$\\$5453-5539$\\$5697-5778$\\$5928-6004$\\$6147-6220$\\$6356-6427$\\$6557-6625$\\$6751-6816$} & \makecell{$-2.3$-$-2.0$} \\
\hline
  \caption{$T_{c\bar{d}c\bar{d}}$ $(n, M^2)$ predictions.} \label{table:Tccdd_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$4181-4314$\\$4440-4560$\\$4675-4785$\\$4892-4994$\\$5094-5191$\\$5285-5377$\\$5466-5553$\\$5639-5723$\\$5805-5885$\\$5964-6041$\\$6118-6193$\\$6267-6339$} & \makecell{$-3.9$-$-3.4$} \\
\hline
  \caption{$T_{c\bar{s}c\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tccsu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$3922-4071$\\$4328-4453$\\$4675-4785$\\$4983-5083$\\$5264-5356$\\$5525-5611$\\$5769-5849$\\$5999-6076$\\$6218-6291$\\$6427-6497$\\$6627-6694$\\$6820-6885$} & \makecell{$-2.1$-$-1.8$} \\
\hline
  \caption{$T_{c\bar{s}c\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tccsu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$4279-4410$\\$4528-4647$\\$4756-4866$\\$4967-5070$\\$5165-5262$\\$5352-5445$\\$5530-5618$\\$5700-5785$\\$5864-5945$\\$6021-6099$\\$6173-6249$\\$6320-6393$} & \makecell{$-3.3$-$-2.8$} \\
\hline
  \caption{$T_{c\bar{d}c\bar{s}}$ $(J, M^2)$ predictions.} \label{table:Tccds_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$4032-4178$\\$4421-4544$\\$4756-4866$\\$5057-5157$\\$5332-5425$\\$5588-5675$\\$5828-5910$\\$6055-6133$\\$6271-6346$\\$6478-6549$\\$6676-6745$\\$6868-6934$} & \makecell{$-2.4$-$-2.0$} \\
\hline
  \caption{$T_{c\bar{d}c\bar{s}}$ $(n, M^2)$ predictions.} \label{table:Tccds_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$4401-4533$\\$4652-4772$\\$4881-4991$\\$5093-5195$\\$5291-5387$\\$5477-5569$\\$5655-5743$\\$5825-5909$\\$5988-6068$\\$6144-6222$\\$6296-6371$\\$6442-6515$} & \makecell{$-2.9$-$-2.4$} \\
\hline
  \caption{$T_{c\bar{s}c\bar{s}}$ $(J, M^2)$ predictions.} \label{table:Tccss_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$4151-4298$\\$4544-4668$\\$4881-4991$\\$5182-5282$\\$5457-5550$\\$5712-5799$\\$5952-6033$\\$6178-6256$\\$6394-6468$\\$6600-6671$\\$6797-6866$\\$6988-7054$} & \makecell{$-2.1$-$-1.7$} \\
\hline
  \caption{$T_{c\bar{s}c\bar{s}}$ $(n, M^2)$ predictions.} \label{table:Tccss_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$5481-5602$\\$5668-5783$\\$5845-5955$\\$6014-6120$\\$6176-6278$\\$6333-6430$\\$6483-6578$\\$6629-6721$\\$6770-6859$\\$6908-6994$\\$7041-7126$\\$7172-7254$} & \makecell{$-5.5$-$-4.9$} \\
\hline
  \caption{$T_{c\bar{c}c\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tcccu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$5305-5434$\\$5586-5704$\\$5845-5955$\\$6087-6191$\\$6316-6414$\\$6532-6626$\\$6739-6829$\\$6938-7024$\\$7129-7212$\\$7313-7393$\\$7491-7569$\\$7664-7740$} & \makecell{$-3.6$-$-3.2$} \\
\hline
  \caption{$T_{c\bar{c}c\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tcccu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$5595-5716$\\$5776-5891$\\$5948-6058$\\$6113-6219$\\$6271-6373$\\$6424-6522$\\$6572-6667$\\$6715-6807$\\$6854-6944$\\$6989-7076$\\$7120-7206$\\$7249-7332$} & \makecell{$-5.2$-$-4.5$} \\
\hline
  \caption{$T_{c\bar{c}c\bar{d}}$ $(J, M^2)$ predictions.} \label{table:Tcccd_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$5425-5552$\\$5696-5814$\\$5948-6058$\\$6184-6288$\\$6407-6506$\\$6620-6714$\\$6823-6914$\\$7018-7105$\\$7206-7290$\\$7388-7469$\\$7564-7643$\\$7735-7811$} & \makecell{$-4.0$-$-3.6$} \\
\hline
  \caption{$T_{c\bar{c}c\bar{d}}$ $(n, M^2)$ predictions.} \label{table:Tcccd_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$5664-5786$\\$5851-5967$\\$6029-6139$\\$6198-6304$\\$6360-6462$\\$6516-6614$\\$6667-6761$\\$6812-6903$\\$6953-7042$\\$7090-7176$\\$7223-7307$\\$7353-7435$} & \makecell{$-5.1$-$-4.4$} \\
\hline
  \caption{$T_{c\bar{c}c\bar{s}}$ $(J, M^2)$ predictions.} \label{table:Tcccs_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$5487-5616$\\$5769-5888$\\$6029-6139$\\$6271-6375$\\$6499-6597$\\$6716-6809$\\$6922-7011$\\$7120-7206$\\$7310-7393$\\$7493-7573$\\$7671-7748$\\$7843-7918$} & \makecell{$-3.3$-$-2.8$} \\
\hline
  \caption{$T_{c\bar{c}c\bar{s}}$ $(n, M^2)$ predictions.} \label{table:Tcccs_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$7798-7920$\\$7972-8088$\\$8137-8247$\\$8294-8400$\\$8445-8546$\\$8590-8688$\\$8730-8825$\\$8866-8958$\\$8997-9086$\\$9125-9212$\\$9250-9334$\\$9371-9454$} & \makecell{$-2.5$-$-1.8$} \\
\hline
  \caption{$T_{c\bar{b}d\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tcdbu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$7635-7764$\\$7896-8014$\\$8137-8247$\\$8362-8466$\\$8574-8672$\\$8776-8869$\\$8968-9058$\\$9153-9239$\\$9331-9414$\\$9503-9583$\\$9669-9747$\\$9830-9906$} & \makecell{$-1.5$-$-1.1$} \\
\hline
  \caption{$T_{c\bar{b}d\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tcdbu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$7804-7926$\\$7977-8093$\\$8142-8252$\\$8299-8404$\\$8450-8551$\\$8595-8692$\\$8734-8829$\\$8870-8962$\\$9001-9091$\\$9129-9216$\\$9253-9338$\\$9375-9457$} & \makecell{$-2.5$-$-1.8$} \\
\hline
  \caption{$T_{c\bar{b}u\bar{d}}$ $(J, M^2)$ predictions.} \label{table:Tcubd_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$7641-7769$\\$7902-8020$\\$8142-8252$\\$8367-8470$\\$8579-8677$\\$8780-8874$\\$8972-9062$\\$9157-9243$\\$9335-9418$\\$9506-9587$\\$9672-9751$\\$9834-9910$} & \makecell{$-1.6$-$-1.1$} \\
\hline
  \caption{$T_{c\bar{b}u\bar{d}}$ $(n, M^2)$ predictions.} \label{table:Tcubd_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$7980-8102$\\$8154-8270$\\$8319-8429$\\$8476-8581$\\$8627-8728$\\$8771-8869$\\$8911-9005$\\$9046-9137$\\$9177-9266$\\$9304-9391$\\$9428-9512$\\$9549-9631$} & \makecell{$-3.0$-$-2.3$} \\
\hline
  \caption{$T_{c\bar{b}s\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tcsbu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$7816-7945$\\$8078-8196$\\$8319-8429$\\$8544-8647$\\$8755-8853$\\$8956-9050$\\$9148-9238$\\$9332-9418$\\$9509-9592$\\$9680-9760$\\$9845-9923$\\$10006-10081$} & \makecell{$-2.2$-$-1.7$} \\
\hline
  \caption{$T_{c\bar{b}s\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tcsbu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$7742-7868$\\$7939-8056$\\$8123-8233$\\$8296-8400$\\$8460-8559$\\$8617-8712$\\$8767-8858$\\$8911-8999$\\$9050-9136$\\$9185-9268$\\$9316-9396$\\$9443-9521$} & \makecell{$-2.3$-$-1.7$} \\
\hline
  \caption{$T_{c\bar{b}u\bar{s}}$ $(J, M^2)$ predictions.} \label{table:Tcubs_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$7552-7688$\\$7853-7974$\\$8123-8233$\\$8370-8472$\\$8600-8695$\\$8815-8906$\\$9020-9106$\\$9214-9297$\\$9401-9480$\\$9580-9656$\\$9753-9827$\\$9920-9992$} & \makecell{$-2.1$-$-1.6$} \\
\hline
  \caption{$T_{c\bar{b}u\bar{s}}$ $(n, M^2)$ predictions.} \label{table:Tcubs_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$7736-7862$\\$7934-8051$\\$8118-8228$\\$8291-8395$\\$8456-8555$\\$8612-8707$\\$8763-8854$\\$8907-8995$\\$9046-9132$\\$9181-9264$\\$9312-9392$\\$9439-9518$} & \makecell{$-2.3$-$-1.7$} \\
\hline
  \caption{$T_{c\bar{b}d\bar{s}}$ $(J, M^2)$ predictions.} \label{table:Tcdbs_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$7545-7682$\\$7848-7969$\\$8118-8228$\\$8365-8467$\\$8595-8691$\\$8811-8902$\\$9016-9102$\\$9211-9293$\\$9397-9476$\\$9577-9653$\\$9750-9823$\\$9917-9988$} & \makecell{$-2.1$-$-1.6$} \\
\hline
  \caption{$T_{c\bar{b}d\bar{s}}$ $(n, M^2)$ predictions.} \label{table:Tcdbs_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$7988-8110$\\$8161-8277$\\$8326-8436$\\$8483-8588$\\$8633-8734$\\$8777-8875$\\$8917-9011$\\$9052-9143$\\$9183-9272$\\$9310-9396$\\$9433-9518$\\$9554-9637$} & \makecell{$-3.0$-$-2.3$} \\
\hline
  \caption{$T_{c\bar{b}s\bar{d}}$ $(J, M^2)$ predictions.} \label{table:Tcsbd_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$7824-7953$\\$8086-8204$\\$8326-8436$\\$8550-8654$\\$8762-8860$\\$8962-9056$\\$9154-9243$\\$9338-9424$\\$9514-9597$\\$9685-9765$\\$9850-9928$\\$10011-10086$} & \makecell{$-2.2$-$-1.8$} \\
\hline
  \caption{$T_{c\bar{b}s\bar{d}}$ $(n, M^2)$ predictions.} \label{table:Tcsbd_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$7154-7194$\\$7449-7482$\\$7702-7732$\\$7928-7955$\\$8135-8159$\\$8326-8349$\\$8506-8528$\\$8676-8697$\\$8838-8857$\\$8992-9011$\\$9141-9159$\\$9284-9301$} & \makecell{$-2.3$-$-2.1$} \\
\hline
  \caption{$T_{b\bar{u}c\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tbcuu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$7154-7194$\\$7565-7597$\\$7904-7931$\\$8200-8224$\\$8467-8489$\\$8713-8733$\\$8942-8961$\\$9157-9175$\\$9361-9378$\\$9556-9572$\\$9742-9758$\\$9921-9937$} & \makecell{$-1.6$-$-1.5$} \\
\hline
  \caption{$T_{b\bar{u}c\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tbcuu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$7155-7195$\\$7450-7483$\\$7703-7732$\\$7929-7956$\\$8135-8160$\\$8327-8350$\\$8507-8528$\\$8677-8697$\\$8838-8858$\\$8993-9012$\\$9141-9159$\\$9284-9302$} & \makecell{$-2.3$-$-2.1$} \\
\hline
  \caption{$T_{b\bar{d}c\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tbcdu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$7155-7195$\\$7566-7598$\\$7905-7932$\\$8201-8225$\\$8468-8490$\\$8713-8734$\\$8942-8961$\\$9157-9175$\\$9361-9379$\\$9556-9573$\\$9743-9758$\\$9922-9937$} & \makecell{$-1.6$-$-1.5$} \\
\hline
  \caption{$T_{b\bar{d}c\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tbcdu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$7160-7200$\\$7454-7487$\\$7706-7736$\\$7932-7959$\\$8138-8163$\\$8330-8353$\\$8509-8531$\\$8679-8700$\\$8841-8860$\\$8995-9014$\\$9143-9162$\\$9286-9304$} & \makecell{$-2.3$-$-2.1$} \\
\hline
  \caption{$T_{b\bar{d}c\bar{d}}$ $(J, M^2)$ predictions.} \label{table:Tbcdd_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$7160-7200$\\$7570-7602$\\$7908-7935$\\$8204-8228$\\$8470-8493$\\$8716-8736$\\$8944-8964$\\$9160-9178$\\$9364-9381$\\$9558-9575$\\$9744-9760$\\$9924-9939$} & \makecell{$-1.6$-$-1.5$} \\
\hline
  \caption{$T_{b\bar{d}c\bar{d}}$ $(n, M^2)$ predictions.} \label{table:Tbcdd_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$7242-7282$\\$7537-7570$\\$7789-7818$\\$8014-8040$\\$8219-8244$\\$8410-8433$\\$8589-8610$\\$8758-8778$\\$8918-8938$\\$9072-9091$\\$9220-9238$\\$9362-9380$} & \makecell{$-2.0$-$-1.9$} \\
\hline
  \caption{$T_{b\bar{s}c\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tbcsu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$7242-7282$\\$7653-7684$\\$7990-8017$\\$8284-8308$\\$8550-8572$\\$8794-8814$\\$9022-9041$\\$9236-9254$\\$9439-9456$\\$9633-9649$\\$9818-9834$\\$9997-10012$} & \makecell{$-1.4$-$-1.3$} \\
\hline
  \caption{$T_{b\bar{s}c\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tbcsu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$7247-7287$\\$7541-7574$\\$7792-7822$\\$8017-8044$\\$8222-8247$\\$8413-8436$\\$8591-8613$\\$8760-8781$\\$8921-8940$\\$9075-9093$\\$9222-9240$\\$9364-9382$} & \makecell{$-2.0$-$-1.9$} \\
\hline
  \caption{$T_{b\bar{d}c\bar{s}}$ $(J, M^2)$ predictions.} \label{table:Tbcds_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$7247-7287$\\$7657-7688$\\$7993-8020$\\$8287-8311$\\$8553-8574$\\$8797-8817$\\$9024-9043$\\$9238-9256$\\$9441-9458$\\$9635-9651$\\$9820-9836$\\$9999-10014$} & \makecell{$-1.4$-$-1.3$} \\
\hline
  \caption{$T_{b\bar{d}c\bar{s}}$ $(n, M^2)$ predictions.} \label{table:Tbcds_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$7345-7385$\\$7649-7682$\\$7906-7934$\\$8132-8158$\\$8339-8362$\\$8529-8551$\\$8708-8729$\\$8877-8896$\\$9037-9056$\\$9191-9209$\\$9338-9355$\\$9480-9496$} & \makecell{$-1.6$-$-1.5$} \\
\hline
  \caption{$T_{b\bar{s}c\bar{s}}$ $(J, M^2)$ predictions.} \label{table:Tbcss_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$7345-7385$\\$7768-7798$\\$8108-8134$\\$8404-8427$\\$8669-8690$\\$8913-8933$\\$9140-9158$\\$9354-9371$\\$9556-9573$\\$9749-9765$\\$9934-9949$\\$10112-10126$} & \makecell{$-1.1$-$-1.0$} \\
\hline
  \caption{$T_{b\bar{s}c\bar{s}}$ $(n, M^2)$ predictions.} \label{table:Tbcss_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$8149-8189$\\$8372-8408$\\$8575-8608$\\$8763-8794$\\$8939-8968$\\$9105-9132$\\$9262-9289$\\$9413-9439$\\$9558-9583$\\$9698-9722$\\$9833-9856$\\$9964-9986$} & \makecell{$-3.4$-$-3.2$} \\
\hline
  \caption{$T_{b\bar{c}c\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tbccu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$8149-8189$\\$8465-8499$\\$8743-8774$\\$8995-9023$\\$9228-9255$\\$9446-9471$\\$9652-9676$\\$9848-9870$\\$10035-10057$\\$10215-10235$\\$10387-10408$\\$10555-10574$} & \makecell{$-2.3$-$-2.2$} \\
\hline
  \caption{$T_{b\bar{c}c\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tbccu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$8149-8189$\\$8372-8408$\\$8575-8608$\\$8763-8794$\\$8939-8968$\\$9105-9132$\\$9262-9289$\\$9413-9439$\\$9558-9583$\\$9698-9722$\\$9833-9856$\\$9964-9986$} & \makecell{$-3.4$-$-3.2$} \\
\hline
  \caption{$T_{c\bar{b}u\bar{c}}$ $(J, M^2)$ predictions.} \label{table:Tcubc_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$8149-8189$\\$8465-8499$\\$8743-8774$\\$8995-9023$\\$9228-9255$\\$9446-9471$\\$9652-9676$\\$9848-9870$\\$10035-10057$\\$10215-10235$\\$10387-10408$\\$10555-10574$} & \makecell{$-2.3$-$-2.2$} \\
\hline
  \caption{$T_{c\bar{b}u\bar{c}}$ $(n, M^2)$ predictions.} \label{table:Tcubc_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$9198-9316$\\$9338-9451$\\$9473-9583$\\$9604-9711$\\$9731-9835$\\$9854-9955$\\$9975-10073$\\$10092-10188$\\$10207-10301$\\$10319-10411$\\$10429-10519$\\$10536-10625$} & \makecell{$-5.9$-$-5.1$} \\
\hline
  \caption{$T_{c\bar{b}c\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tccbu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$9069-9191$\\$9276-9392$\\$9473-9583$\\$9661-9766$\\$9841-9942$\\$10014-10112$\\$10181-10276$\\$10343-10435$\\$10501-10590$\\$10654-10740$\\$10803-10887$\\$10948-11031$} & \makecell{$-3.9$-$-3.4$} \\
\hline
  \caption{$T_{c\bar{b}c\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tccbu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$9093-9211$\\$9236-9350$\\$9375-9485$\\$9509-9615$\\$9639-9742$\\$9765-9865$\\$9887-9985$\\$10007-10102$\\$10123-10217$\\$10237-10329$\\$10349-10438$\\$10458-10546$} & \makecell{$-5.2$-$-4.3$} \\
\hline
  \caption{$T_{c\bar{b}c\bar{d}}$ $(J, M^2)$ predictions.} \label{table:Tccbd_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$8960-9082$\\$9173-9289$\\$9375-9485$\\$9567-9672$\\$9751-9852$\\$9927-10025$\\$10098-10192$\\$10262-10353$\\$10422-10510$\\$10577-10663$\\$10728-10812$\\$10875-10957$} & \makecell{$-4.4$-$-3.8$} \\
\hline
  \caption{$T_{c\bar{b}c\bar{d}}$ $(n, M^2)$ predictions.} \label{table:Tccbd_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$8154-8194$\\$8377-8413$\\$8579-8612$\\$8767-8798$\\$8942-8971$\\$9108-9136$\\$9266-9292$\\$9417-9442$\\$9561-9586$\\$9701-9724$\\$9836-9859$\\$9967-9989$} & \makecell{$-3.4$-$-3.2$} \\
\hline
  \caption{$T_{c\bar{b}d\bar{c}}$ $(J, M^2)$ predictions.} \label{table:Tcdbc_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$8154-8194$\\$8469-8504$\\$8746-8778$\\$8998-9027$\\$9231-9258$\\$9449-9474$\\$9655-9679$\\$9851-9873$\\$10038-10059$\\$10217-10238$\\$10390-10410$\\$10557-10576$} & \makecell{$-2.4$-$-2.2$} \\
\hline
  \caption{$T_{c\bar{b}d\bar{c}}$ $(n, M^2)$ predictions.} \label{table:Tcdbc_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$8154-8194$\\$8377-8413$\\$8579-8612$\\$8767-8798$\\$8942-8971$\\$9108-9136$\\$9266-9292$\\$9417-9442$\\$9561-9586$\\$9701-9724$\\$9836-9859$\\$9967-9989$} & \makecell{$-3.4$-$-3.2$} \\
\hline
  \caption{$T_{b\bar{c}c\bar{d}}$ $(J, M^2)$ predictions.} \label{table:Tbccd_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$8154-8194$\\$8469-8504$\\$8746-8778$\\$8998-9027$\\$9231-9258$\\$9449-9474$\\$9655-9679$\\$9851-9873$\\$10038-10059$\\$10217-10238$\\$10390-10410$\\$10557-10576$} & \makecell{$-2.4$-$-2.2$} \\
\hline
  \caption{$T_{b\bar{c}c\bar{d}}$ $(n, M^2)$ predictions.} \label{table:Tbccd_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$8252-8292$\\$8488-8523$\\$8699-8731$\\$8892-8922$\\$9072-9099$\\$9240-9266$\\$9400-9425$\\$9553-9577$\\$9699-9722$\\$9840-9862$\\$9976-9997$\\$10107-10128$} & \makecell{$-2.6$-$-2.4$} \\
\hline
  \caption{$T_{b\bar{c}c\bar{s}}$ $(J, M^2)$ predictions.} \label{table:Tbccs_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$8252-8292$\\$8584-8618$\\$8871-8901$\\$9129-9156$\\$9365-9391$\\$9586-9609$\\$9793-9816$\\$9990-10012$\\$10178-10199$\\$10358-10378$\\$10532-10550$\\$10699-10717$} & \makecell{$-1.8$-$-1.7$} \\
\hline
  \caption{$T_{b\bar{c}c\bar{s}}$ $(n, M^2)$ predictions.} \label{table:Tbccs_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$9045-9166$\\$9204-9319$\\$9356-9466$\\$9501-9607$\\$9641-9743$\\$9776-9875$\\$9907-10002$\\$10033-10126$\\$10156-10247$\\$10276-10364$\\$10393-10479$\\$10507-10592$} & \makecell{$-4.6$-$-3.9$} \\
\hline
  \caption{$T_{c\bar{b}c\bar{s}}$ $(J, M^2)$ predictions.} \label{table:Tccbs_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$8896-9023$\\$9134-9252$\\$9356-9466$\\$9564-9668$\\$9761-9860$\\$9949-10044$\\$10129-10220$\\$10302-10390$\\$10470-10555$\\$10631-10714$\\$10788-10868$\\$10941-11019$} & \makecell{$-2.7$-$-2.1$} \\
\hline
  \caption{$T_{c\bar{b}c\bar{s}}$ $(n, M^2)$ predictions.} \label{table:Tccbs_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$8252-8292$\\$8488-8523$\\$8699-8731$\\$8892-8922$\\$9072-9099$\\$9240-9266$\\$9400-9425$\\$9553-9577$\\$9699-9722$\\$9840-9862$\\$9976-9997$\\$10107-10128$} & \makecell{$-2.6$-$-2.4$} \\
\hline
  \caption{$T_{c\bar{b}s\bar{c}}$ $(J, M^2)$ predictions.} \label{table:Tcsbc_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$8252-8292$\\$8584-8618$\\$8871-8901$\\$9129-9156$\\$9365-9391$\\$9586-9609$\\$9793-9816$\\$9990-10012$\\$10178-10199$\\$10358-10378$\\$10532-10550$\\$10699-10717$} & \makecell{$-1.8$-$-1.7$} \\
\hline
  \caption{$T_{c\bar{b}s\bar{c}}$ $(n, M^2)$ predictions.} \label{table:Tcsbc_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$9268-9308$\\$9456-9493$\\$9631-9666$\\$9795-9828$\\$9951-9982$\\$10099-10129$\\$10241-10270$\\$10378-10406$\\$10510-10537$\\$10638-10664$\\$10762-10787$\\$10883-10907$} & \makecell{$-4.2$-$-4.0$} \\
\hline
  \caption{$T_{c\bar{b}c\bar{c}}$ $(J, M^2)$ predictions.} \label{table:Tccbc_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$9268-9308$\\$9535-9571$\\$9777-9810$\\$10001-10032$\\$10210-10239$\\$10408-10435$\\$10596-10622$\\$10776-10801$\\$10949-10973$\\$11115-11138$\\$11276-11299$\\$11432-11454$} & \makecell{$-2.9$-$-2.8$} \\
\hline
  \caption{$T_{c\bar{b}c\bar{c}}$ $(n, M^2)$ predictions.} \label{table:Tccbc_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$11274-11314$\\$11473-11508$\\$11651-11683$\\$11815-11845$\\$11969-11997$\\$12114-12141$\\$12252-12277$\\$12384-12409$\\$12511-12535$\\$12634-12657$\\$12753-12775$\\$12868-12890$} & \makecell{$-2.5$-$-2.3$} \\
\hline
  \caption{$T_{b\bar{b}c\bar{u}}$ $(J, M^2)$ predictions.} \label{table:Tbcbu_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$11274-11314$\\$11554-11588$\\$11798-11828$\\$12018-12046$\\$12222-12248$\\$12413-12437$\\$12593-12617$\\$12766-12788$\\$12931-12952$\\$13089-13110$\\$13243-13263$\\$13391-13411$} & \makecell{$-1.7$-$-1.6$} \\
\hline
  \caption{$T_{b\bar{b}c\bar{u}}$ $(n, M^2)$ predictions.} \label{table:Tbcbu_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$11279-11319$\\$11477-11513$\\$11655-11687$\\$11819-11849$\\$11972-12001$\\$12117-12144$\\$12255-12281$\\$12387-12412$\\$12514-12538$\\$12637-12660$\\$12755-12778$\\$12871-12892$} & \makecell{$-2.5$-$-2.3$} \\
\hline
  \caption{$T_{b\bar{b}c\bar{d}}$ $(J, M^2)$ predictions.} \label{table:Tbcbd_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$11279-11319$\\$11558-11592$\\$11801-11832$\\$12021-12049$\\$12225-12251$\\$12416-12440$\\$12596-12619$\\$12768-12791$\\$12933-12955$\\$13092-13113$\\$13245-13265$\\$13394-13413$} & \makecell{$-1.7$-$-1.6$} \\
\hline
  \caption{$T_{b\bar{b}c\bar{d}}$ $(n, M^2)$ predictions.} \label{table:Tbcbd_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$11377-11417$\\$11608-11641$\\$11805-11834$\\$11981-12008$\\$12144-12169$\\$12296-12319$\\$12440-12462$\\$12576-12598$\\$12707-12728$\\$12833-12853$\\$12955-12974$\\$13073-13091$} & \makecell{$-1.4$-$-1.3$} \\
\hline
  \caption{$T_{b\bar{b}c\bar{s}}$ $(J, M^2)$ predictions.} \label{table:Tbcbs_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$11377-11417$\\$11699-11730$\\$11963-11990$\\$12196-12220$\\$12408-12431$\\$12606-12627$\\$12792-12812$\\$12968-12987$\\$13136-13155$\\$13298-13315$\\$13454-13470$\\$13604-13620$} & \makecell{$-0.98$-$-0.87$} \\
\hline
  \caption{$T_{b\bar{b}c\bar{s}}$ $(n, M^2)$ predictions.} \label{table:Tbcbs_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$11563-11603$\\$11795-11830$\\$12002-12034$\\$12191-12221$\\$12367-12395$\\$12532-12558$\\$12688-12713$\\$12837-12860$\\$12979-13001$\\$13116-13137$\\$13247-13268$\\$13375-13395$} & \makecell{$-2.7$-$-2.6$} \\
\hline
  \caption{$T_{c\bar{b}u\bar{b}}$ $(J, M^2)$ predictions.} \label{table:Tcubb_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$11563-11603$\\$11890-11923$\\$12171-12201$\\$12423-12450$\\$12654-12679$\\$12869-12892$\\$13071-13093$\\$13262-13283$\\$13444-13464$\\$13618-13637$\\$13786-13804$\\$13948-13965$} & \makecell{$-1.9$-$-1.8$} \\
\hline
  \caption{$T_{c\bar{b}u\bar{b}}$ $(n, M^2)$ predictions.} \label{table:Tcubb_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$11564-11604$\\$11796-11831$\\$12003-12035$\\$12192-12222$\\$12368-12395$\\$12533-12559$\\$12689-12713$\\$12837-12861$\\$12979-13002$\\$13116-13138$\\$13248-13269$\\$13375-13396$} & \makecell{$-2.7$-$-2.6$} \\
\hline
  \caption{$T_{c\bar{b}d\bar{b}}$ $(J, M^2)$ predictions.} \label{table:Tcdbb_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$11564-11604$\\$11891-11924$\\$12172-12202$\\$12424-12451$\\$12655-12680$\\$12869-12893$\\$13071-13093$\\$13262-13283$\\$13444-13464$\\$13619-13638$\\$13786-13805$\\$13948-13966$} & \makecell{$-1.9$-$-1.8$} \\
\hline
  \caption{$T_{c\bar{b}d\bar{b}}$ $(n, M^2)$ predictions.} \label{table:Tcdbb_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$11651-11691$\\$11902-11936$\\$12120-12150$\\$12316-12343$\\$12496-12521$\\$12664-12688$\\$12822-12845$\\$12973-12995$\\$13117-13137$\\$13254-13274$\\$13387-13406$\\$13515-13534$} & \makecell{$-1.9$-$-1.8$} \\
\hline
  \caption{$T_{c\bar{b}s\bar{b}}$ $(J, M^2)$ predictions.} \label{table:Tcsbb_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$11651-11691$\\$12002-12034$\\$12295-12322$\\$12553-12578$\\$12788-12811$\\$13005-13027$\\$13209-13229$\\$13401-13421$\\$13584-13603$\\$13759-13777$\\$13927-13944$\\$14089-14106$} & \makecell{$-1.3$-$-1.2$} \\
\hline
  \caption{$T_{c\bar{b}s\bar{b}}$ $(n, M^2)$ predictions.} \label{table:Tcsbb_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$12393-12433$\\$12580-12616$\\$12749-12782$\\$12905-12936$\\$13052-13081$\\$13191-13218$\\$13323-13349$\\$13450-13475$\\$13572-13597$\\$13691-13714$\\$13805-13828$\\$13916-13939$} & \makecell{$-2.7$-$-2.5$} \\
\hline
  \caption{$T_{b\bar{b}c\bar{c}}$ $(J, M^2)$ predictions.} \label{table:Tbcbc_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$12393-12433$\\$12657-12691$\\$12888-12919$\\$13099-13127$\\$13294-13321$\\$13478-13503$\\$13652-13676$\\$13818-13841$\\$13977-13999$\\$14131-14152$\\$14279-14300$\\$14423-14443$} & \makecell{$-1.9$-$-1.7$} \\
\hline
  \caption{$T_{b\bar{b}c\bar{c}}$ $(n, M^2)$ predictions.} \label{table:Tbcbc_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$12558-12598$\\$12762-12798$\\$12946-12979$\\$13116-13147$\\$13276-13304$\\$13426-13453$\\$13569-13595$\\$13706-13731$\\$13838-13862$\\$13965-13988$\\$14087-14110$\\$14207-14228$} & \makecell{$-2.9$-$-2.7$} \\
\hline
  \caption{$T_{c\bar{b}c\bar{b}}$ $(J, M^2)$ predictions.} \label{table:Tccbb_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$12558-12598$\\$12846-12880$\\$13098-13129$\\$13327-13355$\\$13538-13564$\\$13736-13761$\\$13923-13946$\\$14101-14123$\\$14271-14293$\\$14435-14456$\\$14593-14613$\\$14745-14765$} & \makecell{$-2.0$-$-1.9$} \\
\hline
  \caption{$T_{c\bar{b}c\bar{b}}$ $(n, M^2)$ predictions.} \label{table:Tccbb_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|}
  \hline
  \thead{$J$ \\ Spec} & \thead{$a_{T_{j}}$} \\
  \hline
  \hline
\makecell{$15683-15723$\\$15894-15927$\\$16074-16103$\\$16235-16262$\\$16384-16409$\\$16523-16547$\\$16655-16677$\\$16781-16802$\\$16901-16921$\\$17016-17036$\\$17128-17147$\\$17236-17255$} & \makecell{$-1.4$-$-1.3$} \\
\hline
  \caption{$T_{b\bar{b}c\bar{b}}$ $(J, M^2)$ predictions.} \label{table:Tbcbb_j_predictions}
 \end{longtable}
        \end{center}
    \end{minipage}
    \begin{minipage}{.49\linewidth}
        \begin{center}
            \begin{longtable}[c]{|c|c|}
  \hline
  \thead{$n$ \\ Spec} & \thead{$a_{T_{n}}$} \\
  \hline
  \hline
\makecell{$15683-15723$\\$15977-16008$\\$16218-16245$\\$16432-16456$\\$16626-16649$\\$16808-16829$\\$16978-16998$\\$17140-17159$\\$17295-17313$\\$17444-17461$\\$17587-17604$\\$17726-17742$} & \makecell{$-0.99$-$-0.87$} \\
\hline
  \caption{$T_{b\bar{b}c\bar{b}}$ $(n, M^2)$ predictions.} \label{table:Tbcbb_n_predictions}
 \end{longtable}
\begin{longtable}[c]{|c|c|c|c|c|c|c|}
\hline
\makecell{Candidate} & \makecell{Quarks \\ Content} & \makecell{Decay \\ Channel} & \makecell{$J^{P}$} & \makecell{Mass \\ $[MeV]$} & \makecell{Width \\ $[MeV]$} & \makecell{Ref.} \\
\hline
\hline
\makecell{$P^{N}_{\psi}(4312)^{+}$ \\ or \\ $P_{c}(4312)^{+}$} & $c\bar{c}uud$ & $J/\psi p$ & $1/2^{?}$ & $4311.9\pm{0.7}^{+6.8}_{-0.6}$ & $9.8\pm{2.7}^{+3.7}_{-4.5}$ & \makecell{\cite{P_ccuud_2015}} \\
\hline
\makecell{$P^{N}_{\psi}(4380)^{+}$ \\ or \\ $P_{c}(4380)^{+}$} & $c\bar{c}uud$ & $J/\psi p$ & $3/2^{?}$ or $5/2^{?}$ & $4380\pm{8}\pm{29}$ & $205\pm{18}\pm{86}$ & \makecell{\cite{P_ccuud_2015}} \\
\hline
\makecell{$P^{N}_{\psi}(4450)^{+}$ \\ or \\ $P_{c}(4450)^{+}$}\footnote{\label{footnote:Pc_resolved}This state was resolved in \cite{Pc_2019} to two other resonances.} & $c\bar{c}uud$ & $J/\psi p$ & $3/2^{?}$ or $5/2^{?}$ & $4449.8\pm{1.7}\pm{2.5}$ & $39\pm{5}\pm{19}$ & \makecell{\cite{P_ccuud_2015}} \\
\hline
\makecell{$P^{N}_{\psi}(4457)^{+}$ \\ or \\ $P_{c}(4457)^{+}$}\tablefootnotemark{footnote:Pc_resolved} & $c\bar{c}uud$ & $J/\psi p$ & $3/2^{?}$ or $5/2^{?}$ & $4457.3\pm{0.6}^{+4.1}_{-1.7}$ & $6.4\pm{2.0}^{+5.7}_{-1.9}$ & \makecell{\cite{P_ccuud_2015}, \cite{Pc_2019}} \\
\hline
\makecell{$P^{N}_{\psi}(4440)^{+}$ \\ or \\ $P_{c}(4440)^{+}$}\tablefootnotemark{footnote:Pc_resolved} & $c\bar{c}uud$ & $J/\psi p$ & $3/2^{?}$ or $5/2^{?}$ & $4440.3\pm{1.3}^{+4.1}_{-4.7}$ & $20.6\pm{4.9}^{+8.7}_{-10.1}$ & \makecell{\cite{P_ccuud_2015}} \\
\hline
\makecell{$P^{\Lambda}_{\psi s}(4338)^{0}$} & $c\bar{c}uud$ & $J/\psi\Lambda$ & $1/2^{-}$ & $4338.2\pm{0.7}\pm{0.4}$ & $7.0\pm{1.2}\pm{1.3}$ &  \makecell{\cite{PhysRevLett.131.031901} \\ another \\ approach in \\ \cite{azizi2023investigation}} \\
\hline
\caption{Pentaquarks candidates summary. These states were analysed in detail in this paper and compared with the pentaquarks predicted HMRTs described at \ref{table:charm_pentaquarks_predictions}.}\label{table:penta_candidates}
\end{longtable}

==> (inline-2) <==
\begin{longtable}[!c]{|c|c|c|c|c|c|c|c|c|c|}
  \hline
  \thead{$\#$} & \thead{Name.} & \thead{Quarks} & \thead{Baryon-\\Meson} & \thead{Baryon \\ Meson \\ Threshold \\ $[MeV]$} & \thead{$J$ \\ Spec \\ (Baryon)} & \thead{$n$ \\ Spec \\ (Baryon)} & \thead{$J$ \\ Spec \\ (Tetra)} & \thead{$n$ \\ Spec \\ (Tetra)} & \thead{Gen-\\uine} \\
  \hline
  \hline
1 & \makecell{$P^{\Lambda^{+}_{c}}_{\pi^{0}_{u}}$ \\ $P^{\Sigma^{++}_{c}}_{\pi^{-}}$ \\ $P^{p}_{D^{0}}$} & $u\bar{u}cdu$ & \makecell{$\Lambda^{+}_{c} \pi^{0}_{u}$ \\ $\Sigma^{++}_{c} \pi^{-}$ \\ $p D^{0}$} & \makecell{$2421$ \\ $2594$ \\ $2803$} & \makecell{$2596-2696$\\$2836-2925$\\$3051-3132$\\$3247-3322$\\$3430-3500$} & \makecell{$2596-2696$\\$2818-2908$\\$3019-3101$\\$3203-3279$\\$3374-3446$} & \makecell{$2596-2696$\\$2939-3024$\\$3235-3310$\\$3500-3568$\\$3742-3804$} & \makecell{$2596-2696$\\$3076-3156$\\$3472-3541$\\$3818-3879$\\$4130-4186$} &  \\
\hline
2 & \makecell{$P^{\Lambda^{+}_{c}}_{\pi^{0}_{d}}$ \\ $P^{\Sigma^{0}_{c}}_{\pi^{+}}$ \\ $P^{n}_{D^{+}}$} & $d\bar{d}cdu$ & \makecell{$\Lambda^{+}_{c} \pi^{0}_{d}$ \\ $\Sigma^{0}_{c} \pi^{+}$ \\ $n D^{+}$} & \makecell{$2421$ \\ $2594$ \\ $2810$} & \makecell{$2596-2696$\\$2836-2925$\\$3051-3132$\\$3247-3322$\\$3430-3500$} & \makecell{$2596-2696$\\$2818-2908$\\$3019-3101$\\$3203-3279$\\$3374-3446$} & \makecell{$2596-2696$\\$2939-3024$\\$3235-3310$\\$3500-3568$\\$3742-3804$} & \makecell{$2596-2696$\\$3076-3156$\\$3472-3541$\\$3818-3879$\\$4130-4186$} &  \\
\hline
3 & \makecell{$P^{\Lambda^{+}_{c}}_{\pi^{-}}$ \\ $P^{\Sigma^{0}_{c}}_{\pi^{0}_{u}}$ \\ $P^{n}_{D^{0}}$} & $d\bar{u}cdu$ & \makecell{$\Lambda^{+}_{c} \pi^{-}$ \\ $\Sigma^{0}_{c} \pi^{0}_{u}$ \\ $n D^{0}$} & \makecell{$2426$ \\ $2589$ \\ $2805$} & \makecell{$2601-2701$\\$2840-2929$\\$3055-3136$\\$3251-3326$\\$3433-3503$} & \makecell{$2601-2701$\\$2823-2912$\\$3023-3105$\\$3207-3283$\\$3378-3449$} & \makecell{$2601-2701$\\$2944-3028$\\$3239-3314$\\$3503-3571$\\$3745-3808$} & \makecell{$2601-2701$\\$3080-3160$\\$3475-3544$\\$3821-3882$\\$4133-4189$} &  \\
\hline
4 & \makecell{$P^{\Lambda^{+}_{c}}_{\pi^{+}}$ \\ $P^{\Sigma^{++}_{c}}_{\pi^{0}_{d}}$ \\ $P^{p}_{D^{+}}$} & $u\bar{d}cdu$ & \makecell{$\Lambda^{+}_{c} \pi^{+}$ \\ $\Sigma^{++}_{c} \pi^{0}_{d}$ \\ $p D^{+}$} & \makecell{$2426$ \\ $2589$ \\ $2808$} & \makecell{$2601-2701$\\$2840-2929$\\$3055-3136$\\$3251-3326$\\$3433-3503$} & \makecell{$2601-2701$\\$2823-2912$\\$3023-3105$\\$3207-3283$\\$3378-3449$} & \makecell{$2601-2701$\\$2944-3028$\\$3239-3314$\\$3503-3571$\\$3745-3808$} & \makecell{$2601-2701$\\$3080-3160$\\$3475-3544$\\$3821-3882$\\$4133-4189$} &  \\
\hline
5 & \makecell{$P^{\Sigma^{0}_{c}}_{\pi^{0}_{d}}$ \\ $P^{\Delta^{-}}_{D^{+}}$} & $d\bar{d}cdd$ & \makecell{$\Sigma^{0}_{c} \pi^{0}_{d}$ \\ $\Delta^{-} D^{+}$} & \makecell{$2589$ \\ $3102$} & \makecell{$2764-2864$\\$2986-3076$\\$3188-3271$\\$3374-3452$\\$3548-3621$} & \makecell{$2764-2864$\\$2969-3060$\\$3157-3242$\\$3332-3411$\\$3495-3570$} & \makecell{$2764-2864$\\$3082-3169$\\$3362-3440$\\$3615-3687$\\$3848-3915$} & \makecell{$2764-2864$\\$3211-3293$\\$3588-3660$\\$3922-3987$\\$4225-4285$} &  \\
\hline
6 & \makecell{$P^{\Sigma^{++}_{c}}_{\pi^{0}_{u}}$ \\ $P^{\Delta^{++}}_{D^{0}}$} & $u\bar{u}cuu$ & \makecell{$\Sigma^{++}_{c} \pi^{0}_{u}$ \\ $\Delta^{++} D^{0}$} & \makecell{$2589$ \\ $3097$} & \makecell{$2764-2864$\\$2986-3076$\\$3188-3271$\\$3374-3452$\\$3548-3621$} & \makecell{$2764-2864$\\$2969-3060$\\$3157-3242$\\$3332-3411$\\$3495-3570$} & \makecell{$2764-2864$\\$3082-3169$\\$3362-3440$\\$3615-3687$\\$3848-3915$} & \makecell{$2764-2864$\\$3211-3293$\\$3588-3660$\\$3922-3987$\\$4225-4285$} &  \\
\hline
7 & \makecell{$P^{\Sigma^{0}_{c}}_{\pi^{-}}$ \\ $P^{\Delta^{-}}_{D^{0}}$} & $d\bar{u}cdd$ & \makecell{$\Sigma^{0}_{c} \pi^{-}$ \\ $\Delta^{-} D^{0}$} & \makecell{$2594$ \\ $3097$} & \makecell{$2769-2869$\\$2990-3081$\\$3192-3275$\\$3378-3456$\\$3552-3625$} & \makecell{$2769-2869$\\$2974-3065$\\$3161-3246$\\$3336-3415$\\$3499-3573$} & \makecell{$2769-2869$\\$3087-3174$\\$3366-3444$\\$3619-3690$\\$3852-3918$} & \makecell{$2769-2869$\\$3215-3297$\\$3592-3664$\\$3925-3990$\\$4228-4288$} & ** \\
\hline
8 & \makecell{$P^{\Sigma^{++}_{c}}_{\pi^{+}}$ \\ $P^{\Delta^{++}}_{D^{+}}$} & $u\bar{d}cuu$ & \makecell{$\Sigma^{++}_{c} \pi^{+}$ \\ $\Delta^{++} D^{+}$} & \makecell{$2594$ \\ $3102$} & \makecell{$2769-2869$\\$2990-3081$\\$3192-3275$\\$3378-3456$\\$3552-3625$} & \makecell{$2769-2869$\\$2974-3065$\\$3161-3246$\\$3336-3415$\\$3499-3573$} & \makecell{$2769-2869$\\$3087-3174$\\$3366-3444$\\$3619-3690$\\$3852-3918$} & \makecell{$2769-2869$\\$3215-3297$\\$3592-3664$\\$3925-3990$\\$4228-4288$} & ** \\
\hline
9 & \makecell{$P^{\Xi^{+}_{c}}_{\pi^{0}_{d}}$ \\ $P^{\Xi^{0}_{c}}_{\pi^{+}}$ \\ $P^{\Lambda^{+}_{c}}_{\bar{K}^{0}}$ \\ $P^{\Lambda^{0}}_{D^{+}}$} & $d\bar{d}csu$ & \makecell{$\Xi^{+}_{c} \pi^{0}_{d}$ \\ $\Xi^{0}_{c} \pi^{+}$ \\ $\Lambda^{+}_{c} \bar{K}^{0}$ \\ $\Lambda^{0} D^{+}$} & \makecell{$2603$ \\ $2610$ \\ $2784$ \\ $2986$} & \makecell{$2778-2878$\\$2998-3089$\\$3199-3283$\\$3385-3463$\\$3558-3632$} & \makecell{$2778-2878$\\$2982-3073$\\$3169-3254$\\$3343-3422$\\$3506-3580$} & \makecell{$2778-2878$\\$3108-3193$\\$3394-3470$\\$3651-3721$\\$3887-3952$} & \makecell{$2778-2878$\\$3239-3320$\\$3624-3694$\\$3962-4025$\\$4268-4325$} &  \\
\hline
10 & \makecell{$P^{\Xi^{+}_{c}}_{\pi^{0}_{u}}$ \\ $P^{\Sigma^{++}_{c}}_{K^{-}}$ \\ $P^{\Sigma^{+}}_{D^{0}}$} & $u\bar{u}csu$ & \makecell{$\Xi^{+}_{c} \pi^{0}_{u}$ \\ $\Sigma^{++}_{c} K^{-}$ \\ $\Sigma^{+} D^{0}$} & \makecell{$2603$ \\ $2948$ \\ $3054$} & \makecell{$2778-2878$\\$2998-3089$\\$3199-3283$\\$3385-3463$\\$3558-3632$} & \makecell{$2778-2878$\\$2982-3073$\\$3169-3254$\\$3343-3422$\\$3506-3580$} & \makecell{$2778-2878$\\$3135-3218$\\$3437-3510$\\$3705-3770$\\$3948-4008$} & \makecell{$2778-2878$\\$3275-3352$\\$3677-3742$\\$4025-4083$\\$4337-4390$} &  \\
\hline
11 & \makecell{$P^{\Xi^{0}_{c}}_{\pi^{0}_{u}}$ \\ $P^{\Xi^{+}_{c}}_{\pi^{-}}$ \\ $P^{\Lambda^{+}_{c}}_{K^{-}}$ \\ $P^{\Lambda^{0}}_{D^{0}}$} & $u\bar{u}cds$ & \makecell{$\Xi^{0}_{c} \pi^{0}_{u}$ \\ $\Xi^{+}_{c} \pi^{-}$ \\ $\Lambda^{+}_{c} K^{-}$ \\ $\Lambda^{0} D^{0}$} & \makecell{$2605$ \\ $2608$ \\ $2780$ \\ $2981$} & \makecell{$2780-2880$\\$2963-3057$\\$3136-3225$\\$3300-3384$\\$3456-3537$} & \makecell{$2780-2880$\\$2950-3044$\\$3110-3200$\\$3262-3348$\\$3408-3490$} & \makecell{$2780-2880$\\$3109-3195$\\$3396-3472$\\$3653-3722$\\$3889-3953$} & \makecell{$2780-2880$\\$3241-3322$\\$3625-3695$\\$3963-4026$\\$4269-4326$} &  \\
\hline
12 & \makecell{$P^{\Xi^{0}_{c}}_{\pi^{0}_{d}}$ \\ $P^{\Sigma^{0}_{c}}_{\bar{K}^{0}}$ \\ $P^{\Sigma^{-}}_{D^{+}}$} & $d\bar{d}cds$ & \makecell{$\Xi^{0}_{c} \pi^{0}_{d}$ \\ $\Sigma^{0}_{c} \bar{K}^{0}$ \\ $\Sigma^{-} D^{+}$} & \makecell{$2605$ \\ $2952$ \\ $3067$} & \makecell{$2780-2880$\\$3000-3091$\\$3201-3284$\\$3386-3464$\\$3560-3633$} & \makecell{$2780-2880$\\$2984-3075$\\$3171-3255$\\$3344-3423$\\$3507-3582$} & \makecell{$2780-2880$\\$3109-3195$\\$3396-3472$\\$3653-3722$\\$3889-3953$} & \makecell{$2780-2880$\\$3241-3322$\\$3625-3695$\\$3963-4026$\\$4269-4326$} &  \\
\hline
13 & \makecell{$P^{\Xi^{+}_{c}}_{\pi^{+}}$ \\ $P^{\Sigma^{++}_{c}}_{\bar{K}^{0}}$ \\ $P^{\Sigma^{+}}_{D^{+}}$} & $u\bar{d}csu$ & \makecell{$\Xi^{+}_{c} \pi^{+}$ \\ $\Sigma^{++}_{c} \bar{K}^{0}$ \\ $\Sigma^{+} D^{+}$} & \makecell{$2608$ \\ $2952$ \\ $3059$} & \makecell{$2783-2883$\\$3003-3094$\\$3203-3287$\\$3389-3467$\\$3562-3635$} & \makecell{$2783-2883$\\$2987-3078$\\$3173-3258$\\$3347-3426$\\$3509-3584$} & \makecell{$2783-2883$\\$3139-3222$\\$3441-3513$\\$3708-3773$\\$3951-4011$} & \makecell{$2783-2883$\\$3278-3356$\\$3680-3746$\\$4028-4086$\\$4340-4393$} & ** \\
\hline
14 & \makecell{$P^{\Xi^{0}_{c}}_{\pi^{-}}$ \\ $P^{\Sigma^{0}_{c}}_{K^{-}}$ \\ $P^{\Sigma^{-}}_{D^{0}}$} & $d\bar{u}cds$ & \makecell{$\Xi^{0}_{c} \pi^{-}$ \\ $\Sigma^{0}_{c} K^{-}$ \\ $\Sigma^{-} D^{0}$} & \makecell{$2610$ \\ $2948$ \\ $3062$} & \makecell{$2785-2885$\\$3005-3095$\\$3205-3289$\\$3390-3468$\\$3564-3637$} & \makecell{$2785-2885$\\$2988-3080$\\$3175-3259$\\$3348-3427$\\$3511-3586$} & \makecell{$2785-2885$\\$3114-3199$\\$3399-3476$\\$3656-3726$\\$3892-3956$} & \makecell{$2785-2885$\\$3245-3326$\\$3629-3699$\\$3966-4029$\\$4272-4329$} & ** \\
\hline
15 & \makecell{$P^{\Lambda^{+}_{c}}_{K^{+}}$ \\ $P^{p}_{D^{+}_{s}}$ \\ $P^{\Sigma^{++}_{c}}_{K^{0}}$} & $u\bar{s}cdu$ & \makecell{$\Lambda^{+}_{c} K^{+}$ \\ $p D^{+}_{s}$ \\ $\Sigma^{++}_{c} K^{0}$} & \makecell{$2780$ \\ $2906$ \\ $2952$} & \makecell{$2955-3055$\\$3167-3258$\\$3361-3445$\\$3541-3620$\\$3710-3784$} & \makecell{$2955-3055$\\$3151-3243$\\$3331-3417$\\$3500-3580$\\$3658-3734$} & \makecell{$2955-3055$\\$3249-3338$\\$3512-3593$\\$3753-3828$\\$3976-4046$} & \makecell{$2955-3055$\\$3369-3454$\\$3727-3802$\\$4048-4116$\\$4340-4403$} & ** \\
\hline
16 & \makecell{$P^{\Lambda^{+}_{c}}_{K^{0}}$ \\ $P^{n}_{D^{+}_{s}}$ \\ $P^{\Sigma^{0}_{c}}_{K^{+}}$} & $d\bar{s}cdu$ & \makecell{$\Lambda^{+}_{c} K^{0}$ \\ $n D^{+}_{s}$ \\ $\Sigma^{0}_{c} K^{+}$} & \makecell{$2784$ \\ $2908$ \\ $2948$} & \makecell{$2959-3059$\\$3170-3262$\\$3364-3448$\\$3544-3623$\\$3713-3787$} & \makecell{$2959-3059$\\$3155-3246$\\$3335-3420$\\$3503-3583$\\$3661-3737$} & \makecell{$2959-3059$\\$3253-3341$\\$3516-3596$\\$3756-3831$\\$3979-4049$} & \makecell{$2959-3059$\\$3373-3458$\\$3730-3805$\\$4050-4118$\\$4343-4406$} & ** \\
\hline
17 & \makecell{$P^{p}_{\bar{D}^{0}}$ \\ $P^{\Delta^{++}}_{D^{-}}$} & $u\bar{c}duu$ & \makecell{$p \bar{D}^{0}$ \\ $\Delta^{++} D^{-}$} & \makecell{$2803$ \\ $3102$} & \makecell{$2978-3078$\\$3180-3272$\\$3367-3453$\\$3542-3623$\\$3707-3783$} & \makecell{$2978-3078$\\$3165-3258$\\$3339-3426$\\$3502-3584$\\$3657-3734$} & \makecell{$2978-3078$\\$3226-3319$\\$3457-3543$\\$3673-3754$\\$3876-3954$} & \makecell{$2978-3078$\\$3331-3420$\\$3649-3731$\\$3942-4018$\\$4215-4286$} & ** \\
\hline
18 & \makecell{$P^{n}_{\bar{D}^{0}}$ \\ $P^{p}_{D^{-}}$} & $u\bar{c}ddu$ & \makecell{$n \bar{D}^{0}$ \\ $p D^{-}$} & \makecell{$2805$ \\ $2808$} & \makecell{$2980-3080$\\$3183-3275$\\$3370-3456$\\$3545-3626$\\$3710-3787$} & \makecell{$2980-3080$\\$3168-3260$\\$3342-3429$\\$3506-3587$\\$3660-3738$} & \makecell{$2980-3080$\\$3228-3321$\\$3458-3545$\\$3674-3756$\\$3878-3955$} & \makecell{$2980-3080$\\$3332-3422$\\$3651-3733$\\$3944-4020$\\$4216-4287$} & ** \\
\hline
19 & \makecell{$P^{n}_{D^{-}}$ \\ $P^{\Delta^{-}}_{\bar{D}^{0}}$} & $d\bar{c}ddu$ & \makecell{$n D^{-}$ \\ $\Delta^{-} \bar{D}^{0}$} & \makecell{$2810$ \\ $3097$} & \makecell{$2985-3085$\\$3188-3280$\\$3375-3460$\\$3549-3630$\\$3714-3790$} & \makecell{$2985-3085$\\$3172-3265$\\$3346-3433$\\$3510-3591$\\$3664-3742$} & \makecell{$2985-3085$\\$3233-3325$\\$3463-3549$\\$3678-3760$\\$3882-3959$} & \makecell{$2985-3085$\\$3337-3427$\\$3655-3737$\\$3947-4024$\\$4220-4291$} & ** \\
\hline
20 & \makecell{$P^{\Omega^{0}_{c}}_{\pi^{0}_{d}}$ \\ $P^{\Xi^{0}_{c}}_{\bar{K}^{0}}$ \\ $P^{\Xi^{-}}_{D^{+}}$} & $d\bar{d}css$ & \makecell{$\Omega^{0}_{c} \pi^{0}_{d}$ \\ $\Xi^{0}_{c} \bar{K}^{0}$ \\ $\Xi^{-} D^{+}$} & \makecell{$2830$ \\ $2968$ \\ $3192$} & \makecell{$3005-3105$\\$3205-3297$\\$3390-3477$\\$3564-3645$\\$3727-3804$} & \makecell{$3005-3105$\\$3190-3283$\\$3362-3449$\\$3524-3606$\\$3677-3755$} & \makecell{$3005-3105$\\$3339-3424$\\$3627-3702$\\$3884-3952$\\$4119-4182$} & \makecell{$3005-3105$\\$3472-3551$\\$3857-3925$\\$4193-4255$\\$4497-4553$} &  \\
\hline
21 & \makecell{$P^{\Omega^{0}_{c}}_{\pi^{0}_{u}}$ \\ $P^{\Xi^{+}_{c}}_{K^{-}}$ \\ $P^{\Xi^{0}}_{D^{0}}$} & $u\bar{u}css$ & \makecell{$\Omega^{0}_{c} \pi^{0}_{u}$ \\ $\Xi^{+}_{c} K^{-}$ \\ $\Xi^{0} D^{0}$} & \makecell{$2830$ \\ $2962$ \\ $3180$} & \makecell{$3005-3105$\\$3205-3297$\\$3390-3477$\\$3564-3645$\\$3727-3804$} & \makecell{$3005-3105$\\$3190-3283$\\$3362-3449$\\$3524-3606$\\$3677-3755$} & \makecell{$3005-3105$\\$3339-3424$\\$3627-3702$\\$3884-3952$\\$4119-4182$} & \makecell{$3005-3105$\\$3472-3551$\\$3857-3925$\\$4193-4255$\\$4497-4553$} &  \\
\hline
22 & \makecell{$P^{\Omega^{0}_{c}}_{\pi^{-}}$ \\ $P^{\Xi^{0}_{c}}_{K^{-}}$ \\ $P^{\Xi^{-}}_{D^{0}}$} & $d\bar{u}css$ & \makecell{$\Omega^{0}_{c} \pi^{-}$ \\ $\Xi^{0}_{c} K^{-}$ \\ $\Xi^{-} D^{0}$} & \makecell{$2835$ \\ $2964$ \\ $3187$} & \makecell{$3010-3110$\\$3210-3302$\\$3395-3481$\\$3568-3649$\\$3731-3808$} & \makecell{$3010-3110$\\$3195-3288$\\$3367-3454$\\$3528-3611$\\$3681-3759$} & \makecell{$3010-3110$\\$3343-3428$\\$3631-3705$\\$3887-3955$\\$4122-4185$} & \makecell{$3010-3110$\\$3476-3555$\\$3860-3929$\\$4196-4258$\\$4500-4556$} & ** \\
\hline
23 & \makecell{$P^{\Omega^{0}_{c}}_{\pi^{+}}$ \\ $P^{\Xi^{+}_{c}}_{\bar{K}^{0}}$ \\ $P^{\Xi^{0}}_{D^{+}}$} & $u\bar{d}css$ & \makecell{$\Omega^{0}_{c} \pi^{+}$ \\ $\Xi^{+}_{c} \bar{K}^{0}$ \\ $\Xi^{0} D^{+}$} & \makecell{$2835$ \\ $2966$ \\ $3185$} & \makecell{$3010-3110$\\$3210-3302$\\$3395-3481$\\$3568-3649$\\$3731-3808$} & \makecell{$3010-3110$\\$3195-3288$\\$3367-3454$\\$3528-3611$\\$3681-3759$} & \makecell{$3010-3110$\\$3343-3428$\\$3631-3705$\\$3887-3955$\\$4122-4185$} & \makecell{$3010-3110$\\$3476-3555$\\$3860-3929$\\$4196-4258$\\$4500-4556$} & ** \\
\hline
24 & \makecell{$P^{p}_{D^{-}_{s}}$ \\ $P^{\Lambda^{0}}_{\bar{D}^{0}}$ \\ $P^{\Sigma^{+}}_{D^{-}}$} & $s\bar{c}duu$ & \makecell{$p D^{-}_{s}$ \\ $\Lambda^{0} \bar{D}^{0}$ \\ $\Sigma^{+} D^{-}$} & \makecell{$2906$ \\ $2981$ \\ $3059$} & \makecell{$3081-3181$\\$3276-3368$\\$3457-3544$\\$3627-3709$\\$3787-3865$} & \makecell{$3081-3181$\\$3261-3354$\\$3430-3517$\\$3588-3671$\\$3738-3817$} & \makecell{$3081-3181$\\$3327-3420$\\$3556-3643$\\$3770-3852$\\$3973-4050$} & \makecell{$3081-3181$\\$3431-3521$\\$3747-3829$\\$4038-4114$\\$4309-4380$} & ** \\
\hline
25 & \makecell{$P^{n}_{D^{-}_{s}}$ \\ $P^{\Lambda^{0}}_{D^{-}}$ \\ $P^{\Sigma^{-}}_{\bar{D}^{0}}$} & $s\bar{c}ddu$ & \makecell{$n D^{-}_{s}$ \\ $\Lambda^{0} D^{-}$ \\ $\Sigma^{-} \bar{D}^{0}$} & \makecell{$2908$ \\ $2986$ \\ $3062$} & \makecell{$3083-3183$\\$3278-3370$\\$3459-3545$\\$3628-3710$\\$3789-3867$} & \makecell{$3083-3183$\\$3263-3356$\\$3431-3519$\\$3590-3673$\\$3740-3819$} & \makecell{$3083-3183$\\$3329-3422$\\$3558-3644$\\$3772-3854$\\$3974-4052$} & \makecell{$3083-3183$\\$3433-3522$\\$3749-3831$\\$4040-4116$\\$4310-4382$} & ** \\
\hline
26 & \makecell{$P^{\Sigma^{++}_{c}}_{K^{+}}$ \\ $P^{\Delta^{++}}_{D^{+}_{s}}$} & $u\bar{s}cuu$ & \makecell{$\Sigma^{++}_{c} K^{+}$ \\ $\Delta^{++} D^{+}_{s}$} & \makecell{$2948$ \\ $3200$} & \makecell{$3123-3223$\\$3320-3413$\\$3503-3589$\\$3674-3755$\\$3836-3913$} & \makecell{$3123-3223$\\$3306-3398$\\$3475-3563$\\$3635-3718$\\$3786-3865$} & \makecell{$3123-3223$\\$3399-3489$\\$3649-3731$\\$3879-3956$\\$4094-4166$} & \makecell{$3123-3223$\\$3512-3599$\\$3854-3932$\\$4163-4234$\\$4447-4513$} & ** \\
\hline
27 & \makecell{$P^{\Sigma^{0}_{c}}_{K^{0}}$ \\ $P^{\Delta^{-}}_{D^{+}_{s}}$} & $d\bar{s}cdd$ & \makecell{$\Sigma^{0}_{c} K^{0}$ \\ $\Delta^{-} D^{+}_{s}$} & \makecell{$2952$ \\ $3200$} & \makecell{$3127-3227$\\$3324-3416$\\$3506-3593$\\$3677-3759$\\$3839-3916$} & \makecell{$3127-3227$\\$3309-3402$\\$3479-3566$\\$3639-3721$\\$3790-3868$} & \makecell{$3127-3227$\\$3402-3492$\\$3652-3735$\\$3882-3959$\\$4097-4169$} & \makecell{$3127-3227$\\$3516-3603$\\$3857-3935$\\$4166-4237$\\$4450-4515$} & ** \\
\hline
28 & \makecell{$P^{\Xi^{+}_{c}}_{K^{+}}$ \\ $P^{\Sigma^{+}}_{D^{+}_{s}}$ \\ $P^{\Sigma^{++}_{c}}_{\phi(1020)}$} & $u\bar{s}csu$ & \makecell{$\Xi^{+}_{c} K^{+}$ \\ $\Sigma^{+} D^{+}_{s}$ \\ $\Sigma^{++}_{c} \phi(1020)$} & \makecell{$2962$ \\ $3157$ \\ $3473$} & \makecell{$3137-3237$\\$3333-3426$\\$3515-3601$\\$3685-3767$\\$3846-3924$} & \makecell{$3137-3237$\\$3319-3411$\\$3488-3575$\\$3647-3729$\\$3797-3876$} & \makecell{$3137-3237$\\$3439-3527$\\$3706-3785$\\$3949-4022$\\$4174-4242$} & \makecell{$3137-3237$\\$3561-3645$\\$3923-3997$\\$4245-4312$\\$4539-4600$} &  \\
\hline
29 & \makecell{$P^{\Xi^{0}_{c}}_{K^{+}}$ \\ $P^{\Xi^{+}_{c}}_{K^{0}}$ \\ $P^{\Lambda^{0}}_{D^{+}_{s}}$ \\ $P^{\Lambda^{+}_{c}}_{\phi(1020)}$} & $u\bar{s}cds$ & \makecell{$\Xi^{0}_{c} K^{+}$ \\ $\Xi^{+}_{c} K^{0}$ \\ $\Lambda^{0} D^{+}_{s}$ \\ $\Lambda^{+}_{c} \phi(1020)$} & \makecell{$2964$ \\ $2966$ \\ $3084$ \\ $3305$} & \makecell{$3139-3239$\\$3335-3427$\\$3517-3603$\\$3687-3769$\\$3848-3925$} & \makecell{$3139-3239$\\$3320-3413$\\$3489-3577$\\$3648-3731$\\$3799-3878$} & \makecell{$3139-3239$\\$3422-3511$\\$3677-3758$\\$3911-3986$\\$4129-4199$} & \makecell{$3139-3239$\\$3538-3624$\\$3886-3962$\\$4198-4268$\\$4485-4549$} &  \\
\hline
30 & \makecell{$P^{\Xi^{0}_{c}}_{K^{0}}$ \\ $P^{\Sigma^{-}}_{D^{+}_{s}}$ \\ $P^{\Sigma^{0}_{c}}_{\phi(1020)}$} & $d\bar{s}cds$ & \makecell{$\Xi^{0}_{c} K^{0}$ \\ $\Sigma^{-} D^{+}_{s}$ \\ $\Sigma^{0}_{c} \phi(1020)$} & \makecell{$2968$ \\ $3165$ \\ $3473$} & \makecell{$3143-3243$\\$3339-3431$\\$3520-3607$\\$3690-3772$\\$3851-3928$} & \makecell{$3143-3243$\\$3324-3417$\\$3493-3580$\\$3652-3734$\\$3802-3881$} & \makecell{$3143-3243$\\$3425-3515$\\$3680-3762$\\$3914-3990$\\$4131-4202$} & \makecell{$3143-3243$\\$3542-3627$\\$3889-3965$\\$4201-4270$\\$4487-4552$} &  \\
\hline
31 & \makecell{$P^{\Sigma^{+}}_{\bar{D}^{0}}$ \\ $P^{\Delta^{++}}_{D^{-}_{s}}$} & $u\bar{c}suu$ & \makecell{$\Sigma^{+} \bar{D}^{0}$ \\ $\Delta^{++} D^{-}_{s}$} & \makecell{$3054$ \\ $3200$} & \makecell{$3229-3329$\\$3413-3507$\\$3586-3674$\\$3748-3832$\\$3903-3983$} & \makecell{$3229-3329$\\$3399-3493$\\$3559-3648$\\$3711-3796$\\$3856-3937$} & \makecell{$3229-3329$\\$3464-3558$\\$3684-3772$\\$3891-3974$\\$4088-4167$} & \makecell{$3229-3329$\\$3564-3654$\\$3869-3952$\\$4151-4229$\\$4415-4488$} & ** \\
\hline
32 & \makecell{$P^{\Sigma^{-}}_{D^{-}}$ \\ $P^{\Delta^{-}}_{D^{-}_{s}}$} & $d\bar{c}dds$ & \makecell{$\Sigma^{-} D^{-}$ \\ $\Delta^{-} D^{-}_{s}$} & \makecell{$3067$ \\ $3200$} & \makecell{$3242-3342$\\$3425-3519$\\$3597-3685$\\$3759-3843$\\$3913-3993$} & \makecell{$3242-3342$\\$3411-3505$\\$3571-3660$\\$3722-3807$\\$3866-3947$} & \makecell{$3242-3342$\\$3477-3570$\\$3696-3783$\\$3902-3985$\\$4098-4177$} & \makecell{$3242-3342$\\$3576-3666$\\$3880-3963$\\$4161-4239$\\$4424-4497$} & ** \\
\hline
33 & \makecell{$P^{\Lambda^{0}}_{D^{-}_{s}}$ \\ $P^{\Xi^{0}}_{D^{-}}$ \\ $P^{\Xi^{-}}_{\bar{D}^{0}}$} & $s\bar{c}dsu$ & \makecell{$\Lambda^{0} D^{-}_{s}$ \\ $\Xi^{0} D^{-}$ \\ $\Xi^{-} \bar{D}^{0}$} & \makecell{$3084$ \\ $3185$ \\ $3187$} & \makecell{$3259-3359$\\$3441-3535$\\$3612-3700$\\$3773-3857$\\$3927-4007$} & \makecell{$3259-3359$\\$3427-3521$\\$3586-3675$\\$3736-3821$\\$3880-3961$} & \makecell{$3259-3359$\\$3498-3591$\\$3720-3807$\\$3929-4012$\\$4127-4206$} & \makecell{$3259-3359$\\$3599-3689$\\$3907-3990$\\$4191-4268$\\$4456-4529$} & ** \\
\hline
34 & \makecell{$P^{\Delta^{++}}_{\bar{D}^{0}}$} & $u\bar{c}uuu$ & \makecell{$\Delta^{++} \bar{D}^{0}$} & \makecell{$3097$} & \makecell{$3272-3372$\\$3453-3546$\\$3622-3711$\\$3783-3867$\\$3935-4016$} & \makecell{$3272-3372$\\$3439-3533$\\$3597-3686$\\$3746-3831$\\$3889-3970$} & \makecell{$3272-3372$\\$3499-3593$\\$3713-3801$\\$3915-3999$\\$4107-4187$} & \makecell{$3272-3372$\\$3596-3687$\\$3893-3977$\\$4169-4248$\\$4427-4502$} & ** \\
\hline
35 & \makecell{$P^{\Delta^{-}}_{D^{-}}$} & $d\bar{c}ddd$ & \makecell{$\Delta^{-} D^{-}$} & \makecell{$3102$} & \makecell{$3277-3377$\\$3458-3552$\\$3628-3716$\\$3788-3872$\\$3941-4021$} & \makecell{$3277-3377$\\$3444-3538$\\$3602-3691$\\$3752-3837$\\$3894-3976$} & \makecell{$3277-3377$\\$3504-3598$\\$3717-3806$\\$3919-4003$\\$4111-4191$} & \makecell{$3277-3377$\\$3600-3692$\\$3897-3981$\\$4173-4252$\\$4431-4505$} & ** \\
\hline
36 & \makecell{$P^{\Sigma^{+}}_{D^{-}_{s}}$ \\ $P^{\Xi^{0}}_{\bar{D}^{0}}$} & $s\bar{c}suu$ & \makecell{$\Sigma^{+} D^{-}_{s}$ \\ $\Xi^{0} \bar{D}^{0}$} & \makecell{$3157$ \\ $3180$} & \makecell{$3332-3432$\\$3509-3603$\\$3676-3765$\\$3834-3919$\\$3985-4066$} & \makecell{$3332-3432$\\$3496-3590$\\$3651-3741$\\$3798-3884$\\$3939-4021$} & \makecell{$3332-3432$\\$3566-3659$\\$3784-3871$\\$3989-4072$\\$4184-4263$} & \makecell{$3332-3432$\\$3664-3755$\\$3967-4051$\\$4247-4325$\\$4509-4582$} & ** \\
\hline
37 & \makecell{$P^{\Sigma^{-}}_{D^{-}_{s}}$ \\ $P^{\Xi^{-}}_{D^{-}}$} & $s\bar{c}dds$ & \makecell{$\Sigma^{-} D^{-}_{s}$ \\ $\Xi^{-} D^{-}$} & \makecell{$3165$ \\ $3192$} & \makecell{$3340-3440$\\$3517-3611$\\$3683-3772$\\$3841-3926$\\$3991-4072$} & \makecell{$3340-3440$\\$3504-3598$\\$3658-3748$\\$3805-3891$\\$3945-4028$} & \makecell{$3340-3440$\\$3577-3670$\\$3799-3886$\\$4006-4089$\\$4203-4282$} & \makecell{$3340-3440$\\$3677-3768$\\$3984-4067$\\$4267-4344$\\$4531-4603$} & ** \\
\hline
38 & \makecell{$P^{\Omega^{0}_{c}}_{K^{-}}$ \\ $P^{\Omega^{-}}_{D^{0}}$} & $s\bar{u}css$ & \makecell{$\Omega^{0}_{c} K^{-}$ \\ $\Omega^{-} D^{0}$} & \makecell{$3189$ \\ $3537$} & \makecell{$3364-3464$\\$3539-3633$\\$3704-3793$\\$3860-3945$\\$4009-4091$} & \makecell{$3364-3464$\\$3526-3620$\\$3679-3769$\\$3824-3910$\\$3964-4046$} & \makecell{$3364-3464$\\$3669-3755$\\$3936-4014$\\$4178-4250$\\$4401-4468$} & \makecell{$3364-3464$\\$3791-3874$\\$4152-4224$\\$4472-4537$\\$4763-4823$} & ** \\
\hline
39 & \makecell{$P^{\Omega^{0}_{c}}_{K^{+}}$ \\ $P^{\Xi^{0}}_{D^{+}_{s}}$ \\ $P^{\Xi^{+}_{c}}_{\phi(1020)}$} & $u\bar{s}css$ & \makecell{$\Omega^{0}_{c} K^{+}$ \\ $\Xi^{0} D^{+}_{s}$ \\ $\Xi^{+}_{c} \phi(1020)$} & \makecell{$3189$ \\ $3283$ \\ $3487$} & \makecell{$3364-3464$\\$3544-3637$\\$3713-3801$\\$3872-3956$\\$4024-4104$} & \makecell{$3364-3464$\\$3530-3624$\\$3687-3776$\\$3836-3921$\\$3978-4059$} & \makecell{$3364-3464$\\$3649-3737$\\$3904-3985$\\$4137-4212$\\$4354-4424$} & \makecell{$3364-3464$\\$3765-3850$\\$4112-4187$\\$4423-4492$\\$4708-4771$} &  \\
\hline
40 & \makecell{$P^{\Omega^{0}_{c}}_{K^{0}}$ \\ $P^{\Xi^{-}}_{D^{+}_{s}}$ \\ $P^{\Xi^{0}_{c}}_{\phi(1020)}$} & $d\bar{s}css$ & \makecell{$\Omega^{0}_{c} K^{0}$ \\ $\Xi^{-} D^{+}_{s}$ \\ $\Xi^{0}_{c} \phi(1020)$} & \makecell{$3193$ \\ $3290$ \\ $3489$} & \makecell{$3368-3468$\\$3548-3641$\\$3716-3805$\\$3875-3960$\\$4027-4107$} & \makecell{$3368-3468$\\$3534-3628$\\$3691-3780$\\$3839-3924$\\$3981-4062$} & \makecell{$3368-3468$\\$3652-3741$\\$3907-3988$\\$4140-4215$\\$4357-4427$} & \makecell{$3368-3468$\\$3768-3853$\\$4115-4191$\\$4426-4494$\\$4710-4774$} &  \\
\hline
41 & \makecell{$P^{\Omega^{0}_{c}}_{\bar{K}^{0}}$ \\ $P^{\Omega^{-}}_{D^{+}}$} & $s\bar{d}css$ & \makecell{$\Omega^{0}_{c} \bar{K}^{0}$ \\ $\Omega^{-} D^{+}$} & \makecell{$3193$ \\ $3542$} & \makecell{$3368-3468$\\$3543-3637$\\$3707-3796$\\$3864-3948$\\$4013-4094$} & \makecell{$3368-3468$\\$3529-3624$\\$3682-3772$\\$3828-3914$\\$3967-4049$} & \makecell{$3368-3468$\\$3672-3759$\\$3939-4017$\\$4181-4253$\\$4404-4470$} & \makecell{$3368-3468$\\$3795-3877$\\$4155-4227$\\$4475-4540$\\$4765-4825$} & ** \\
\hline
42 & \makecell{$P^{\Xi^{0}}_{D^{-}_{s}}$ \\ $P^{\Omega^{-}}_{\bar{D}^{0}}$} & $s\bar{c}ssu$ & \makecell{$\Xi^{0} D^{-}_{s}$ \\ $\Omega^{-} \bar{D}^{0}$} & \makecell{$3283$ \\ $3537$} & \makecell{$3458-3558$\\$3628-3722$\\$3788-3878$\\$3941-4027$\\$4087-4169$} & \makecell{$3458-3558$\\$3615-3710$\\$3764-3854$\\$3906-3993$\\$4042-4126$} & \makecell{$3458-3558$\\$3692-3785$\\$3911-3998$\\$4117-4199$\\$4311-4390$} & \makecell{$3458-3558$\\$3791-3882$\\$4094-4177$\\$4374-4451$\\$4636-4708$} & ** \\
\hline
43 & \makecell{$P^{\Xi^{-}}_{D^{-}_{s}}$ \\ $P^{\Omega^{-}}_{D^{-}}$} & $s\bar{c}dss$ & \makecell{$\Xi^{-} D^{-}_{s}$ \\ $\Omega^{-} D^{-}$} & \makecell{$3290$ \\ $3542$} & \makecell{$3465-3565$\\$3634-3728$\\$3794-3884$\\$3946-4032$\\$4091-4174$} & \makecell{$3465-3565$\\$3621-3716$\\$3770-3860$\\$3911-3998$\\$4047-4130$} & \makecell{$3465-3565$\\$3699-3792$\\$3917-4004$\\$4122-4205$\\$4317-4395$} & \makecell{$3465-3565$\\$3798-3888$\\$4100-4183$\\$4380-4457$\\$4641-4713$} & ** \\
\hline
44 & \makecell{$P^{\Omega^{-}}_{D^{-}_{s}}$} & $s\bar{c}sss$ & \makecell{$\Omega^{-} D^{-}_{s}$} & \makecell{$3640$} & \makecell{$3815-3915$\\$3982-4076$\\$4139-4229$\\$4289-4374$\\$4432-4514$} & \makecell{$3815-3915$\\$3969-4064$\\$4115-4205$\\$4254-4341$\\$4388-4471$} & \makecell{$3815-3915$\\$4034-4128$\\$4240-4329$\\$4435-4519$\\$4620-4701$} & \makecell{$3815-3915$\\$4127-4218$\\$4414-4498$\\$4680-4759$\\$4930-5005$} & ** \\
\hline
45 & \makecell{$P^{\Omega^{-}}_{D^{+}_{s}}$ \\ $P^{\Omega^{0}_{c}}_{\phi(1020)}$} & $c\bar{s}sss$ & \makecell{$\Omega^{-} D^{+}_{s}$ \\ $\Omega^{0}_{c} \phi(1020)$} & \makecell{$3640$ \\ $3714$} & \makecell{$3815-3915$\\$3969-4065$\\$4117-4208$\\$4258-4346$\\$4394-4479$} & \makecell{$3815-3915$\\$3958-4053$\\$4094-4186$\\$4226-4314$\\$4352-4438$} & \makecell{$3815-3915$\\$4068-4159$\\$4299-4383$\\$4514-4593$\\$4716-4790$} & \makecell{$3815-3915$\\$4173-4261$\\$4491-4570$\\$4780-4853$\\$5048-5116$} &  \\
\hline
46 & \makecell{$P^{\Xi^{+}_{cc}}_{\pi^{0}_{u}}$ \\ $P^{\Xi^{++}_{cc}}_{\pi^{-}}$ \\ $P^{\Lambda^{+}_{c}}_{D^{0}}$} & $u\bar{u}ccd$ & \makecell{$\Xi^{+}_{cc} \pi^{0}_{u}$ \\ $\Xi^{++}_{cc} \pi^{-}$ \\ $\Lambda^{+}_{c} D^{0}$} & \makecell{$3654$ \\ $3762$ \\ $4151$} & \makecell{$3829-3929$\\$3964-4061$\\$4095-4188$\\$4221-4312$\\$4344-4433$} & \makecell{$3829-3929$\\$3954-4051$\\$4075-4169$\\$4192-4284$\\$4307-4396$} & \makecell{$3829-3929$\\$4119-4207$\\$4377-4456$\\$4610-4683$\\$4826-4894$} & \makecell{$3829-3929$\\$4237-4320$\\$4585-4659$\\$4895-4962$\\$5178-5239$} &  \\
\hline
47 & \makecell{$P^{\Xi^{+}_{cc}}_{\pi^{0}_{d}}$ \\ $P^{\Sigma^{0}_{c}}_{D^{+}}$} & $d\bar{d}ccd$ & \makecell{$\Xi^{+}_{cc} \pi^{0}_{d}$ \\ $\Sigma^{0}_{c} D^{+}$} & \makecell{$3654$ \\ $4324$} & \makecell{$3829-3929$\\$3980-4075$\\$4124-4215$\\$4262-4350$\\$4395-4481$} & \makecell{$3829-3929$\\$3968-4064$\\$4102-4194$\\$4230-4319$\\$4354-4441$} & \makecell{$3829-3929$\\$4080-4171$\\$4310-4394$\\$4524-4603$\\$4724-4799$} & \makecell{$3829-3929$\\$4185-4272$\\$4501-4580$\\$4789-4862$\\$5055-5123$} &  \\
\hline
48 & \makecell{$P^{\Xi^{+}_{cc}}_{\pi^{+}}$ \\ $P^{\Xi^{++}_{cc}}_{\pi^{0}_{d}}$ \\ $P^{\Lambda^{+}_{c}}_{D^{+}}$} & $u\bar{d}ccd$ & \makecell{$\Xi^{+}_{cc} \pi^{+}$ \\ $\Xi^{++}_{cc} \pi^{0}_{d}$ \\ $\Lambda^{+}_{c} D^{+}$} & \makecell{$3659$ \\ $3757$ \\ $4156$} & \makecell{$3834-3934$\\$3984-4080$\\$4128-4220$\\$4266-4355$\\$4400-4485$} & \makecell{$3834-3934$\\$3973-4069$\\$4106-4199$\\$4235-4324$\\$4359-4445$} & \makecell{$3834-3934$\\$4124-4211$\\$4380-4460$\\$4614-4687$\\$4830-4898$} & \makecell{$3834-3934$\\$4241-4325$\\$4589-4662$\\$4899-4965$\\$5181-5242$} &  \\
\hline
49 & \makecell{$P^{\Xi^{+}_{cc}}_{\pi^{-}}$ \\ $P^{\Sigma^{0}_{c}}_{D^{0}}$} & $d\bar{u}ccd$ & \makecell{$\Xi^{+}_{cc} \pi^{-}$ \\ $\Sigma^{0}_{c} D^{0}$} & \makecell{$3659$ \\ $4319$} & \makecell{$3834-3934$\\$3984-4080$\\$4128-4220$\\$4266-4355$\\$4400-4485$} & \makecell{$3834-3934$\\$3973-4069$\\$4106-4199$\\$4235-4324$\\$4359-4445$} & \makecell{$3834-3934$\\$4085-4176$\\$4314-4399$\\$4528-4607$\\$4728-4803$} & \makecell{$3834-3934$\\$4189-4277$\\$4505-4584$\\$4792-4866$\\$5059-5127$} & ** \\
\hline
50 & \makecell{$P^{\Xi^{++}_{cc}}_{\pi^{0}_{u}}$ \\ $P^{\Sigma^{++}_{c}}_{D^{0}}$} & $u\bar{u}ccu$ & \makecell{$\Xi^{++}_{cc} \pi^{0}_{u}$ \\ $\Sigma^{++}_{c} D^{0}$} & \makecell{$3757$ \\ $4319$} & \makecell{$3932-4032$\\$4078-4174$\\$4218-4310$\\$4353-4442$\\$4483-4569$} & \makecell{$3932-4032$\\$4067-4163$\\$4197-4290$\\$4322-4412$\\$4443-4530$} & \makecell{$3932-4032$\\$4210-4298$\\$4458-4539$\\$4685-4760$\\$4896-4966$} & \makecell{$3932-4032$\\$4323-4408$\\$4661-4736$\\$4964-5032$\\$5241-5304$} &  \\
\hline
51 & \makecell{$P^{\Xi^{++}_{cc}}_{\pi^{+}}$ \\ $P^{\Sigma^{++}_{c}}_{D^{+}}$} & $u\bar{d}ccu$ & \makecell{$\Xi^{++}_{cc} \pi^{+}$ \\ $\Sigma^{++}_{c} D^{+}$} & \makecell{$3762$ \\ $4324$} & \makecell{$3937-4037$\\$4083-4179$\\$4223-4315$\\$4357-4447$\\$4488-4574$} & \makecell{$3937-4037$\\$4072-4168$\\$4201-4294$\\$4327-4416$\\$4448-4535$} & \makecell{$3937-4037$\\$4214-4303$\\$4462-4543$\\$4689-4764$\\$4900-4970$} & \makecell{$3937-4037$\\$4327-4412$\\$4665-4740$\\$4967-5036$\\$5244-5307$} & ** \\
\hline
52 & \makecell{$P^{p}_{\eta_{c}(1S)}$ \\ $P^{\Lambda^{+}_{c}}_{\bar{D}^{0}}$ \\ $P^{\Sigma^{++}_{c}}_{D^{-}}$} & $c\bar{c}duu$ & \makecell{$p \eta_{c}(1S)$ \\ $\Lambda^{+}_{c} \bar{D}^{0}$ \\ $\Sigma^{++}_{c} D^{-}$} & \makecell{$3922$ \\ $4151$ \\ $4324$} & \makecell{$4097-4197$\\$4255-4349$\\$4404-4495$\\$4547-4634$\\$4684-4767$} & \makecell{$4097-4197$\\$4243-4338$\\$4381-4473$\\$4514-4602$\\$4642-4726$} & \makecell{$4097-4197$\\$4299-4394$\\$4491-4581$\\$4674-4760$\\$4849-4932$} & \makecell{$4097-4197$\\$4386-4478$\\$4654-4741$\\$4906-4988$\\$5144-5221$} & * \\
\hline
53 & \makecell{$P^{n}_{\eta_{c}(1S)}$ \\ $P^{\Lambda^{+}_{c}}_{D^{-}}$ \\ $P^{\Sigma^{0}_{c}}_{\bar{D}^{0}}$} & $c\bar{c}ddu$ & \makecell{$n \eta_{c}(1S)$ \\ $\Lambda^{+}_{c} D^{-}$ \\ $\Sigma^{0}_{c} \bar{D}^{0}$} & \makecell{$3924$ \\ $4156$ \\ $4319$} & \makecell{$4099-4199$\\$4256-4351$\\$4406-4497$\\$4549-4636$\\$4686-4769$} & \makecell{$4099-4199$\\$4245-4340$\\$4383-4474$\\$4516-4604$\\$4644-4728$} & \makecell{$4099-4199$\\$4301-4396$\\$4493-4583$\\$4676-4762$\\$4851-4933$} & \makecell{$4099-4199$\\$4388-4480$\\$4656-4742$\\$4908-4989$\\$5145-5223$} & * \\
\hline
54 & \makecell{$P^{\Xi^{+}_{cc}}_{K^{-}}$ \\ $P^{\Xi^{0}_{c}}_{D^{0}}$ \\ $P^{\Omega^{+}_{cc}}_{\pi^{-}}$} & $s\bar{u}ccd$ & \makecell{$\Xi^{+}_{cc} K^{-}$ \\ $\Xi^{0}_{c} D^{0}$ \\ $\Omega^{+}_{cc} \pi^{-}$} & \makecell{$4013$ \\ $4335$ \\ } & \makecell{$4188-4288$\\$4324-4420$\\$4455-4548$\\$4582-4672$\\$4705-4793$} & \makecell{$4188-4288$\\$4314-4410$\\$4435-4529$\\$4553-4644$\\$4667-4756$} & \makecell{$4188-4288$\\$4427-4519$\\$4647-4732$\\$4853-4933$\\$5046-5122$} & \makecell{$4188-4288$\\$4527-4616$\\$4830-4911$\\$5108-5183$\\$5366-5436$} & ** \\
\hline
55 & \makecell{$P^{\Xi^{+}_{cc}}_{K^{+}}$ \\ $P^{\Xi^{++}_{cc}}_{K^{0}}$ \\ $P^{\Lambda^{+}_{c}}_{D^{+}_{s}}$} & $u\bar{s}ccd$ & \makecell{$\Xi^{+}_{cc} K^{+}$ \\ $\Xi^{++}_{cc} K^{0}$ \\ $\Lambda^{+}_{c} D^{+}_{s}$} & \makecell{$4013$ \\ $4120$ \\ $4254$} & \makecell{$4188-4288$\\$4327-4423$\\$4460-4553$\\$4589-4679$\\$4713-4801$} & \makecell{$4188-4288$\\$4316-4412$\\$4439-4533$\\$4559-4650$\\$4675-4763$} & \makecell{$4188-4288$\\$4438-4529$\\$4667-4751$\\$4880-4958$\\$5079-5153$} & \makecell{$4188-4288$\\$4542-4630$\\$4857-4936$\\$5142-5215$\\$5407-5474$} & ** \\
\hline
56 & \makecell{$P^{\Xi^{+}_{cc}}_{K^{0}}$ \\ $P^{\Sigma^{0}_{c}}_{D^{+}_{s}}$} & $d\bar{s}ccd$ & \makecell{$\Xi^{+}_{cc} K^{0}$ \\ $\Sigma^{0}_{c} D^{+}_{s}$} & \makecell{$4017$ \\ $4422$} & \makecell{$4192-4292$\\$4330-4427$\\$4464-4557$\\$4592-4682$\\$4717-4804$} & \makecell{$4192-4292$\\$4320-4416$\\$4443-4537$\\$4563-4653$\\$4679-4767$} & \makecell{$4192-4292$\\$4414-4507$\\$4621-4708$\\$4816-4899$\\$5001-5080$} & \makecell{$4192-4292$\\$4507-4598$\\$4795-4878$\\$5061-5139$\\$5310-5383$} & ** \\
\hline
57 & \makecell{$P^{\Xi^{+}_{cc}}_{\bar{K}^{0}}$ \\ $P^{\Xi^{0}_{c}}_{D^{+}}$ \\ $P^{\Omega^{+}_{cc}}_{\pi^{0}_{d}}$} & $s\bar{d}ccd$ & \makecell{$\Xi^{+}_{cc} \bar{K}^{0}$ \\ $\Xi^{0}_{c} D^{+}$ \\ $\Omega^{+}_{cc} \pi^{0}_{d}$} & \makecell{$4017$ \\ $4340$ \\ } & \makecell{$4192-4292$\\$4328-4424$\\$4459-4552$\\$4586-4676$\\$4709-4796$} & \makecell{$4192-4292$\\$4317-4414$\\$4439-4533$\\$4557-4648$\\$4671-4759$} & \makecell{$4192-4292$\\$4431-4522$\\$4651-4736$\\$4856-4936$\\$5049-5125$} & \makecell{$4192-4292$\\$4531-4619$\\$4834-4914$\\$5111-5186$\\$5369-5439$} &  \\
\hline
58 & \makecell{$P^{\Lambda^{0}}_{\eta_{c}(1S)}$ \\ $P^{\Lambda^{+}_{c}}_{D^{-}_{s}}$ \\ $P^{\Xi^{0}_{c}}_{\bar{D}^{0}}$ \\ $P^{\Xi^{+}_{c}}_{D^{-}}$} & $c\bar{c}dsu$ & \makecell{$\Lambda^{0} \eta_{c}(1S)$ \\ $\Lambda^{+}_{c} D^{-}_{s}$ \\ $\Xi^{0}_{c} \bar{D}^{0}$ \\ $\Xi^{+}_{c} D^{-}$} & \makecell{$4100$ \\ $4254$ \\ $4335$ \\ $4338$} & \makecell{$4275-4375$\\$4424-4519$\\$4566-4657$\\$4702-4790$\\$4833-4918$} & \makecell{$4275-4375$\\$4412-4508$\\$4544-4636$\\$4671-4760$\\$4793-4879$} & \makecell{$4275-4375$\\$4472-4567$\\$4658-4749$\\$4837-4924$\\$5008-5091$} & \makecell{$4275-4375$\\$4556-4649$\\$4817-4905$\\$5064-5146$\\$5297-5375$} & * \\
\hline
59 & \makecell{$P^{\Xi^{++}_{cc}}_{K^{+}}$ \\ $P^{\Sigma^{++}_{c}}_{D^{+}_{s}}$} & $u\bar{s}ccu$ & \makecell{$\Xi^{++}_{cc} K^{+}$ \\ $\Sigma^{++}_{c} D^{+}_{s}$} & \makecell{$4116$ \\ $4422$} & \makecell{$4291-4391$\\$4426-4522$\\$4556-4649$\\$4681-4772$\\$4803-4891$} & \makecell{$4291-4391$\\$4415-4512$\\$4536-4630$\\$4652-4744$\\$4766-4855$} & \makecell{$4291-4391$\\$4532-4624$\\$4754-4839$\\$4960-5040$\\$5155-5230$} & \makecell{$4291-4391$\\$4633-4721$\\$4938-5019$\\$5217-5292$\\$5476-5546$} & ** \\
\hline
60 & \makecell{$P^{\Xi^{++}_{cc}}_{K^{-}}$ \\ $P^{\Xi^{+}_{c}}_{D^{0}}$ \\ $P^{\Omega^{+}_{cc}}_{\pi^{0}_{u}}$} & $s\bar{u}ccu$ & \makecell{$\Xi^{++}_{cc} K^{-}$ \\ $\Xi^{+}_{c} D^{0}$ \\ $\Omega^{+}_{cc} \pi^{0}_{u}$} & \makecell{$4116$ \\ $4333$ \\ } & \makecell{$4291-4391$\\$4412-4509$\\$4530-4625$\\$4645-4737$\\$4757-4847$} & \makecell{$4291-4391$\\$4403-4500$\\$4512-4607$\\$4618-4711$\\$4722-4813$} & \makecell{$4291-4391$\\$4522-4614$\\$4735-4821$\\$4935-5016$\\$5124-5201$} & \makecell{$4291-4391$\\$4618-4708$\\$4913-4995$\\$5185-5261$\\$5438-5509$} &  \\
\hline
61 & \makecell{$P^{\Xi^{++}_{cc}}_{\bar{K}^{0}}$ \\ $P^{\Xi^{+}_{c}}_{D^{+}}$ \\ $P^{\Omega^{+}_{cc}}_{\pi^{+}}$} & $s\bar{d}ccu$ & \makecell{$\Xi^{++}_{cc} \bar{K}^{0}$ \\ $\Xi^{+}_{c} D^{+}$ \\ $\Omega^{+}_{cc} \pi^{+}$} & \makecell{$4120$ \\ $4338$ \\ } & \makecell{$4295-4395$\\$4427-4524$\\$4555-4649$\\$4679-4770$\\$4799-4887$} & \makecell{$4295-4395$\\$4417-4514$\\$4535-4629$\\$4650-4742$\\$4762-4851$} & \makecell{$4295-4395$\\$4525-4618$\\$4738-4825$\\$4938-5020$\\$5127-5204$} & \makecell{$4295-4395$\\$4622-4711$\\$4917-4999$\\$5188-5264$\\$5441-5512$} & ** \\
\hline
62 & \makecell{$P^{\Sigma^{+}}_{\eta_{c}(1S)}$ \\ $P^{\Xi^{+}_{c}}_{\bar{D}^{0}}$ \\ $P^{\Sigma^{++}_{c}}_{D^{-}_{s}}$} & $c\bar{c}suu$ & \makecell{$\Sigma^{+} \eta_{c}(1S)$ \\ $\Xi^{+}_{c} \bar{D}^{0}$ \\ $\Sigma^{++}_{c} D^{-}_{s}$} & \makecell{$4173$ \\ $4333$ \\ $4422$} & \makecell{$4348-4448$\\$4493-4589$\\$4632-4724$\\$4766-4855$\\$4895-4981$} & \makecell{$4348-4448$\\$4482-4578$\\$4611-4704$\\$4735-4825$\\$4856-4942$} & \makecell{$4348-4448$\\$4548-4642$\\$4737-4827$\\$4918-5004$\\$5090-5173$} & \makecell{$4348-4448$\\$4633-4726$\\$4898-4985$\\$5147-5228$\\$5381-5459$} & * \\
\hline
63 & \makecell{$P^{\Sigma^{-}}_{\eta_{c}(1S)}$ \\ $P^{\Xi^{0}_{c}}_{D^{-}}$ \\ $P^{\Sigma^{0}_{c}}_{D^{-}_{s}}$} & $c\bar{c}dds$ & \makecell{$\Sigma^{-} \eta_{c}(1S)$ \\ $\Xi^{0}_{c} D^{-}$ \\ $\Sigma^{0}_{c} D^{-}_{s}$} & \makecell{$4181$ \\ $4340$ \\ $4422$} & \makecell{$4356-4456$\\$4501-4597$\\$4640-4732$\\$4773-4862$\\$4902-4988$} & \makecell{$4356-4456$\\$4490-4586$\\$4619-4711$\\$4743-4832$\\$4862-4949$} & \makecell{$4356-4456$\\$4548-4644$\\$4732-4823$\\$4907-4994$\\$5075-5159$} & \makecell{$4356-4456$\\$4631-4724$\\$4888-4976$\\$5130-5213$\\$5360-5439$} & * \\
\hline
64 & \makecell{$P^{\Delta^{++}}_{\eta_{c}(1S)}$ \\ $P^{\Sigma^{++}_{c}}_{\bar{D}^{0}}$} & $c\bar{c}uuu$ & \makecell{$\Delta^{++} \eta_{c}(1S)$ \\ $\Sigma^{++}_{c} \bar{D}^{0}$} & \makecell{$4216$ \\ $4319$} & \makecell{$4391-4491$\\$4534-4630$\\$4672-4764$\\$4804-4893$\\$4932-5018$} & \makecell{$4391-4491$\\$4524-4620$\\$4651-4744$\\$4774-4863$\\$4893-4979$} & \makecell{$4391-4491$\\$4578-4674$\\$4757-4849$\\$4929-5017$\\$5094-5179$} & \makecell{$4391-4491$\\$4659-4753$\\$4910-4999$\\$5148-5232$\\$5374-5454$} & * \\
\hline
65 & \makecell{$P^{\Delta^{-}}_{\eta_{c}(1S)}$ \\ $P^{\Sigma^{0}_{c}}_{D^{-}}$} & $c\bar{c}ddd$ & \makecell{$\Delta^{-} \eta_{c}(1S)$ \\ $\Sigma^{0}_{c} D^{-}$} & \makecell{$4216$ \\ $4324$} & \makecell{$4391-4491$\\$4534-4630$\\$4672-4764$\\$4804-4893$\\$4932-5018$} & \makecell{$4391-4491$\\$4524-4620$\\$4651-4744$\\$4774-4863$\\$4893-4979$} & \makecell{$4391-4491$\\$4578-4674$\\$4757-4849$\\$4929-5017$\\$5094-5179$} & \makecell{$4391-4491$\\$4659-4753$\\$4910-4999$\\$5148-5232$\\$5374-5454$} & * \\
\hline
66 & \makecell{$P^{\Xi^{0}}_{\eta_{c}(1S)}$ \\ $P^{\Xi^{+}_{c}}_{D^{-}_{s}}$ \\ $P^{\Omega^{0}_{c}}_{\bar{D}^{0}}$} & $c\bar{c}ssu$ & \makecell{$\Xi^{0} \eta_{c}(1S)$ \\ $\Xi^{+}_{c} D^{-}_{s}$ \\ $\Omega^{0}_{c} \bar{D}^{0}$} & \makecell{$4299$ \\ $4436$ \\ $4560$} & \makecell{$4474-4574$\\$4614-4710$\\$4748-4841$\\$4878-4967$\\$5003-5090$} & \makecell{$4474-4574$\\$4603-4700$\\$4728-4821$\\$4848-4938$\\$4965-5052$} & \makecell{$4474-4574$\\$4671-4765$\\$4857-4948$\\$5036-5122$\\$5206-5289$} & \makecell{$4474-4574$\\$4755-4848$\\$5016-5103$\\$5262-5344$\\$5494-5572$} & * \\
\hline
67 & \makecell{$P^{\Xi^{-}}_{\eta_{c}(1S)}$ \\ $P^{\Xi^{0}_{c}}_{D^{-}_{s}}$ \\ $P^{\Omega^{0}_{c}}_{D^{-}}$} & $c\bar{c}dss$ & \makecell{$\Xi^{-} \eta_{c}(1S)$ \\ $\Xi^{0}_{c} D^{-}_{s}$ \\ $\Omega^{0}_{c} D^{-}$} & \makecell{$4306$ \\ $4438$ \\ $4565$} & \makecell{$4481-4581$\\$4621-4717$\\$4755-4847$\\$4884-4973$\\$5009-5096$} & \makecell{$4481-4581$\\$4610-4706$\\$4734-4827$\\$4854-4944$\\$4971-5058$} & \makecell{$4481-4581$\\$4677-4772$\\$4864-4954$\\$5042-5128$\\$5212-5295$} & \makecell{$4481-4581$\\$4761-4854$\\$5022-5109$\\$5267-5349$\\$5499-5577$} & * \\
\hline
68 & \makecell{$P^{\Xi^{+}_{c}}_{D^{+}_{s}}$ \\ $P^{\Xi^{++}_{cc}}_{\phi(1020)}$ \\ $P^{\Omega^{+}_{cc}}_{K^{+}}$} & $c\bar{s}csu$ & \makecell{$\Xi^{+}_{c} D^{+}_{s}$ \\ $\Xi^{++}_{cc} \phi(1020)$ \\ $\Omega^{+}_{cc} K^{+}$} & \makecell{$4436$ \\ $4641$ \\ } & \makecell{$4611-4711$\\$4735-4832$\\$4855-4950$\\$4972-5064$\\$5086-5176$} & \makecell{$4611-4711$\\$4726-4823$\\$4837-4932$\\$4945-5038$\\$5051-5142$} & \makecell{$4611-4711$\\$4819-4913$\\$5014-5103$\\$5199-5283$\\$5375-5456$} & \makecell{$4611-4711$\\$4907-4998$\\$5179-5264$\\$5432-5512$\\$5671-5746$} &  \\
\hline
69 & \makecell{$P^{\Xi^{0}_{c}}_{D^{+}_{s}}$ \\ $P^{\Xi^{+}_{cc}}_{\phi(1020)}$ \\ $P^{\Omega^{+}_{cc}}_{K^{0}}$} & $c\bar{s}cds$ & \makecell{$\Xi^{0}_{c} D^{+}_{s}$ \\ $\Xi^{+}_{cc} \phi(1020)$ \\ $\Omega^{+}_{cc} K^{0}$} & \makecell{$4438$ \\ $4538$ \\ } & \makecell{$4613-4713$\\$4737-4834$\\$4857-4952$\\$4974-5066$\\$5088-5178$} & \makecell{$4613-4713$\\$4727-4825$\\$4839-4934$\\$4947-5040$\\$5053-5143$} & \makecell{$4613-4713$\\$4821-4914$\\$5016-5105$\\$5201-5285$\\$5377-5458$} & \makecell{$4613-4713$\\$4909-5000$\\$5181-5266$\\$5434-5514$\\$5672-5748$} &  \\
\hline
70 & \makecell{$P^{\Omega^{0}_{c}}_{D^{0}}$ \\ $P^{\Omega^{+}_{cc}}_{K^{-}}$} & $c\bar{u}css$ & \makecell{$\Omega^{0}_{c} D^{0}$ \\ $\Omega^{+}_{cc} K^{-}$} & \makecell{$4560$ \\ } & \makecell{$4735-4835$\\$4854-4951$\\$4969-5064$\\$5082-5174$\\$5191-5282$} & \makecell{$4735-4835$\\$4845-4942$\\$4951-5047$\\$5056-5149$\\$5158-5249$} & \makecell{$4735-4835$\\$4948-5042$\\$5148-5236$\\$5336-5419$\\$5515-5594$} & \makecell{$4735-4835$\\$5038-5129$\\$5316-5399$\\$5573-5651$\\$5813-5887$} & ** \\
\hline
71 & \makecell{$P^{\Omega^{0}_{c}}_{D^{+}}$ \\ $P^{\Omega^{+}_{cc}}_{\bar{K}^{0}}$} & $c\bar{d}css$ & \makecell{$\Omega^{0}_{c} D^{+}$ \\ $\Omega^{+}_{cc} \bar{K}^{0}$} & \makecell{$4565$ \\ } & \makecell{$4740-4840$\\$4858-4956$\\$4974-5069$\\$5086-5179$\\$5196-5286$} & \makecell{$4740-4840$\\$4849-4947$\\$4956-5051$\\$5060-5153$\\$5162-5253$} & \makecell{$4740-4840$\\$4953-5046$\\$5152-5240$\\$5340-5423$\\$5519-5598$} & \makecell{$4740-4840$\\$5043-5134$\\$5320-5404$\\$5576-5655$\\$5817-5891$} & ** \\
\hline
72 & \makecell{$P^{\Omega^{-}}_{\eta_{c}(1S)}$ \\ $P^{\Omega^{0}_{c}}_{D^{-}_{s}}$} & $c\bar{c}sss$ & \makecell{$\Omega^{-} \eta_{c}(1S)$ \\ $\Omega^{0}_{c} D^{-}_{s}$} & \makecell{$4656$ \\ $4663$} & \makecell{$4831-4931$\\$4958-5054$\\$5080-5174$\\$5199-5290$\\$5315-5404$} & \makecell{$4831-4931$\\$4948-5045$\\$5062-5156$\\$5172-5264$\\$5279-5369$} & \makecell{$4831-4931$\\$5016-5111$\\$5192-5283$\\$5361-5449$\\$5524-5608$} & \makecell{$4831-4931$\\$5095-5189$\\$5343-5431$\\$5576-5660$\\$5799-5878$} & * \\
\hline
73 & \makecell{$P^{\Omega^{0}_{c}}_{D^{+}_{s}}$ \\ $P^{\Omega^{+}_{cc}}_{\phi(1020)}$} & $c\bar{s}css$ & \makecell{$\Omega^{0}_{c} D^{+}_{s}$ \\ $\Omega^{+}_{cc} \phi(1020)$} & \makecell{$4663$ \\ } & \makecell{$4838-4938$\\$4956-5053$\\$5070-5165$\\$5181-5274$\\$5290-5381$} & \makecell{$4838-4938$\\$4946-5044$\\$5052-5148$\\$5156-5249$\\$5257-5348$} & \makecell{$4838-4938$\\$5044-5138$\\$5238-5327$\\$5422-5506$\\$5597-5677$} & \makecell{$4838-4938$\\$5132-5223$\\$5402-5487$\\$5653-5733$\\$5890-5965$} &  \\
\hline
74 & \makecell{$P^{\Lambda^{+}_{c}}_{\eta_{c}(1S)}$ \\ $P^{\Xi^{+}_{cc}}_{\bar{D}^{0}}$ \\ $P^{\Xi^{++}_{cc}}_{D^{-}}$} & $c\bar{c}cdu$ & \makecell{$\Lambda^{+}_{c} \eta_{c}(1S)$ \\ $\Xi^{+}_{cc} \bar{D}^{0}$ \\ $\Xi^{++}_{cc} D^{-}$} & \makecell{$5270$ \\ $5384$ \\ $5492$} & \makecell{$5445-5545$\\$5547-5645$\\$5647-5743$\\$5745-5839$\\$5841-5934$} & \makecell{$5445-5545$\\$5539-5637$\\$5632-5728$\\$5722-5817$\\$5811-5905$} & \makecell{$5445-5545$\\$5616-5712$\\$5780-5872$\\$5938-6027$\\$6091-6177$} & \makecell{$5445-5545$\\$5690-5784$\\$5921-6010$\\$6140-6226$\\$6350-6432$} & * \\
\hline
75 & \makecell{$P^{\Xi^{+}_{cc}}_{D^{0}}$ \\ $P^{\Omega^{++}_{ccc}}_{\pi^{-}}$} & $c\bar{u}ccd$ & \makecell{$\Xi^{+}_{cc} D^{0}$ \\ $\Omega^{++}_{ccc} \pi^{-}$} & \makecell{$5384$ \\ } & \makecell{$5559-5659$\\$5659-5757$\\$5756-5853$\\$5852-5947$\\$5946-6040$} & \makecell{$5559-5659$\\$5651-5749$\\$5741-5838$\\$5830-5925$\\$5917-6011$} & \makecell{$5559-5659$\\$5742-5837$\\$5916-6006$\\$6082-6169$\\$6241-6325$} & \makecell{$5559-5659$\\$5820-5913$\\$6064-6151$\\$6293-6376$\\$6511-6590$} & ** \\
\hline
76 & \makecell{$P^{\Xi^{+}_{cc}}_{D^{-}}$ \\ $P^{\Sigma^{0}_{c}}_{\eta_{c}(1S)}$} & $d\bar{c}ccd$ & \makecell{$\Xi^{+}_{cc} D^{-}$ \\ $\Sigma^{0}_{c} \eta_{c}(1S)$} & \makecell{$5389$ \\ $5438$} & \makecell{$5564-5664$\\$5664-5762$\\$5761-5858$\\$5857-5952$\\$5952-6045$} & \makecell{$5564-5664$\\$5656-5754$\\$5746-5843$\\$5835-5930$\\$5922-6016$} & \makecell{$5564-5664$\\$5719-5816$\\$5869-5963$\\$6015-6106$\\$6156-6245$} & \makecell{$5564-5664$\\$5786-5882$\\$5999-6090$\\$6203-6291$\\$6399-6484$} & * \\
\hline
77 & \makecell{$P^{\Xi^{+}_{cc}}_{D^{+}}$ \\ $P^{\Omega^{++}_{ccc}}_{\pi^{0}_{d}}$} & $c\bar{d}ccd$ & \makecell{$\Xi^{+}_{cc} D^{+}$ \\ $\Omega^{++}_{ccc} \pi^{0}_{d}$} & \makecell{$5389$ \\ } & \makecell{$5564-5664$\\$5664-5762$\\$5761-5857$\\$5857-5952$\\$5951-6044$} & \makecell{$5564-5664$\\$5656-5754$\\$5746-5843$\\$5835-5930$\\$5922-6016$} & \makecell{$5564-5664$\\$5746-5842$\\$5920-6011$\\$6086-6173$\\$6246-6329$} & \makecell{$5564-5664$\\$5825-5918$\\$6068-6156$\\$6297-6380$\\$6515-6594$} &  \\
\hline
78 & \makecell{$P^{\Sigma^{++}_{c}}_{\eta_{c}(1S)}$ \\ $P^{\Xi^{++}_{cc}}_{\bar{D}^{0}}$} & $c\bar{c}cuu$ & \makecell{$\Sigma^{++}_{c} \eta_{c}(1S)$ \\ $\Xi^{++}_{cc} \bar{D}^{0}$} & \makecell{$5438$ \\ $5487$} & \makecell{$5613-5713$\\$5718-5816$\\$5821-5917$\\$5922-6016$\\$6021-6113$} & \makecell{$5613-5713$\\$5710-5808$\\$5805-5902$\\$5899-5993$\\$5991-6083$} & \makecell{$5613-5713$\\$5777-5873$\\$5935-6028$\\$6088-6178$\\$6236-6323$} & \makecell{$5613-5713$\\$5848-5943$\\$6071-6161$\\$6284-6370$\\$6488-6571$} & * \\
\hline
79 & \makecell{$P^{\Xi^{+}_{c}}_{\eta_{c}(1S)}$ \\ $P^{\Xi^{++}_{cc}}_{D^{-}_{s}}$ \\ $P^{\Omega^{+}_{cc}}_{\bar{D}^{0}}$} & $c\bar{c}csu$ & \makecell{$\Xi^{+}_{c} \eta_{c}(1S)$ \\ $\Xi^{++}_{cc} D^{-}_{s}$ \\ $\Omega^{+}_{cc} \bar{D}^{0}$} & \makecell{$5452$ \\ $5590$ \\ } & \makecell{$5627-5727$\\$5732-5830$\\$5835-5931$\\$5935-6029$\\$6034-6126$} & \makecell{$5627-5727$\\$5724-5822$\\$5819-5915$\\$5912-6006$\\$6003-6096$} & \makecell{$5627-5727$\\$5786-5883$\\$5940-6033$\\$6089-6179$\\$6233-6321$} & \makecell{$5627-5727$\\$5855-5950$\\$6072-6163$\\$6280-6367$\\$6479-6563$} & * \\
\hline
80 & \makecell{$P^{\Xi^{0}_{c}}_{\eta_{c}(1S)}$ \\ $P^{\Xi^{+}_{cc}}_{D^{-}_{s}}$ \\ $P^{\Omega^{+}_{cc}}_{D^{-}}$} & $c\bar{c}cds$ & \makecell{$\Xi^{0}_{c} \eta_{c}(1S)$ \\ $\Xi^{+}_{cc} D^{-}_{s}$ \\ $\Omega^{+}_{cc} D^{-}$} & \makecell{$5454$ \\ $5487$ \\ } & \makecell{$5629-5729$\\$5727-5826$\\$5824-5920$\\$5919-6014$\\$6012-6105$} & \makecell{$5629-5729$\\$5720-5818$\\$5809-5906$\\$5897-5992$\\$5983-6077$} & \makecell{$5629-5729$\\$5788-5885$\\$5942-6035$\\$6090-6181$\\$6235-6322$} & \makecell{$5629-5729$\\$5857-5952$\\$6074-6165$\\$6282-6369$\\$6481-6565$} & * \\
\hline
81 & \makecell{$P^{\Xi^{+}_{cc}}_{D^{+}_{s}}$ \\ $P^{\Omega^{++}_{ccc}}_{K^{0}}$} & $c\bar{s}ccd$ & \makecell{$\Xi^{+}_{cc} D^{+}_{s}$ \\ $\Omega^{++}_{ccc} K^{0}$} & \makecell{$5487$ \\ } & \makecell{$5662-5762$\\$5761-5859$\\$5858-5954$\\$5953-6047$\\$6046-6139$} & \makecell{$5662-5762$\\$5753-5851$\\$5843-5939$\\$5931-6026$\\$6017-6111$} & \makecell{$5662-5762$\\$5840-5935$\\$6009-6100$\\$6172-6259$\\$6328-6412$} & \makecell{$5662-5762$\\$5916-6009$\\$6154-6242$\\$6379-6462$\\$6592-6672$} & ** \\
\hline
82 & \makecell{$P^{\Xi^{++}_{cc}}_{D^{0}}$ \\ $P^{\Omega^{++}_{ccc}}_{\pi^{0}_{u}}$} & $c\bar{u}ccu$ & \makecell{$\Xi^{++}_{cc} D^{0}$ \\ $\Omega^{++}_{ccc} \pi^{0}_{u}$} & \makecell{$5487$ \\ } & \makecell{$5662-5762$\\$5760-5858$\\$5856-5952$\\$5950-6045$\\$6042-6136$} & \makecell{$5662-5762$\\$5752-5850$\\$5841-5937$\\$5928-6023$\\$6014-6107$} & \makecell{$5662-5762$\\$5840-5935$\\$6009-6100$\\$6172-6259$\\$6328-6412$} & \makecell{$5662-5762$\\$5916-6009$\\$6154-6242$\\$6379-6462$\\$6592-6672$} &  \\
\hline
83 & \makecell{$P^{\Xi^{++}_{cc}}_{D^{+}}$ \\ $P^{\Omega^{++}_{ccc}}_{\pi^{+}}$} & $c\bar{d}ccu$ & \makecell{$\Xi^{++}_{cc} D^{+}$ \\ $\Omega^{++}_{ccc} \pi^{+}$} & \makecell{$5492$ \\ } & \makecell{$5667-5767$\\$5765-5863$\\$5860-5957$\\$5954-6049$\\$6047-6140$} & \makecell{$5667-5767$\\$5757-5855$\\$5846-5942$\\$5933-6028$\\$6018-6112$} & \makecell{$5667-5767$\\$5844-5940$\\$6014-6105$\\$6176-6264$\\$6332-6417$} & \makecell{$5667-5767$\\$5921-6014$\\$6158-6246$\\$6383-6467$\\$6596-6676$} & ** \\
\hline
84 & \makecell{$P^{\Xi^{++}_{cc}}_{D^{+}_{s}}$ \\ $P^{\Omega^{++}_{ccc}}_{K^{+}}$} & $c\bar{s}ccu$ & \makecell{$\Xi^{++}_{cc} D^{+}_{s}$ \\ $\Omega^{++}_{ccc} K^{+}$} & \makecell{$5590$ \\ } & \makecell{$5765-5865$\\$5862-5960$\\$5957-6053$\\$6050-6145$\\$6142-6235$} & \makecell{$5765-5865$\\$5854-5953$\\$5942-6039$\\$6029-6124$\\$6114-6208$} & \makecell{$5765-5865$\\$5938-6033$\\$6103-6195$\\$6262-6350$\\$6415-6500$} & \makecell{$5765-5865$\\$6012-6106$\\$6245-6333$\\$6465-6549$\\$6675-6756$} & ** \\
\hline
85 & \makecell{$P^{\Omega^{0}_{c}}_{\eta_{c}(1S)}$ \\ $P^{\Omega^{+}_{cc}}_{D^{-}_{s}}$} & $c\bar{c}css$ & \makecell{$\Omega^{0}_{c} \eta_{c}(1S)$ \\ $\Omega^{+}_{cc} D^{-}_{s}$} & \makecell{$5679$ \\ } & \makecell{$5854-5954$\\$5954-6052$\\$6052-6149$\\$6149-6243$\\$6243-6336$} & \makecell{$5854-5954$\\$5946-6045$\\$6037-6134$\\$6126-6221$\\$6214-6307$} & \makecell{$5854-5954$\\$6011-6108$\\$6163-6257$\\$6311-6401$\\$6453-6541$} & \makecell{$5854-5954$\\$6080-6175$\\$6294-6385$\\$6500-6587$\\$6697-6781$} & * \\
\hline
86 & \makecell{$P^{\Xi^{+}_{cc}}_{\eta_{c}(1S)}$ \\ $P^{\Omega^{++}_{ccc}}_{D^{-}}$} & $c\bar{c}ccd$ & \makecell{$\Xi^{+}_{cc} \eta_{c}(1S)$ \\ $\Omega^{++}_{ccc} D^{-}$} & \makecell{$6503$ \\ } & \makecell{$6678-6778$\\$6760-6859$\\$6841-6938$\\$6921-7017$\\$7000-7095$} & \makecell{$6678-6778$\\$6754-6852$\\$6828-6926$\\$6902-6999$\\$6975-7071$} & \makecell{$6678-6778$\\$6818-6915$\\$6954-7049$\\$7087-7179$\\$7216-7306$} & \makecell{$6678-6778$\\$6879-6975$\\$7072-7164$\\$7258-7348$\\$7438-7525$} & * \\
\hline
87 & \makecell{$P^{\Xi^{++}_{cc}}_{\eta_{c}(1S)}$ \\ $P^{\Omega^{++}_{ccc}}_{\bar{D}^{0}}$} & $c\bar{c}ccu$ & \makecell{$\Xi^{++}_{cc} \eta_{c}(1S)$ \\ $\Omega^{++}_{ccc} \bar{D}^{0}$} & \makecell{$6606$ \\ } & \makecell{$6781-6881$\\$6865-6964$\\$6949-7046$\\$7031-7127$\\$7112-7207$} & \makecell{$6781-6881$\\$6859-6958$\\$6936-7033$\\$7012-7108$\\$7087-7182$} & \makecell{$6781-6881$\\$6918-7015$\\$7051-7146$\\$7182-7274$\\$7309-7399$} & \makecell{$6781-6881$\\$6978-7074$\\$7167-7260$\\$7350-7440$\\$7527-7614$} & * \\
\hline
88 & \makecell{$P^{p}_{B^{+}_{c}}$ \\ $P^{\Lambda^{+}_{c}}_{B^{-}}$ \\ $P^{\Sigma^{++}_{c}}_{\bar{B}^{0}}$} & $c\bar{b}duu$ & \makecell{$p B^{+}_{c}$ \\ $\Lambda^{+}_{c} B^{-}$ \\ $\Sigma^{++}_{c} \bar{B}^{0}$} & \makecell{$7212$ \\ $7565$ \\ $7734$} & \makecell{$7387-7487$\\$7509-7605$\\$7626-7719$\\$7739-7830$\\$7849-7937$} & \makecell{$7387-7487$\\$7499-7596$\\$7608-7702$\\$7713-7804$\\$7815-7904$} & \makecell{$7387-7487$\\$7494-7593$\\$7600-7697$\\$7705-7800$\\$7807-7902$} & \makecell{$7387-7487$\\$7542-7640$\\$7693-7789$\\$7841-7935$\\$7987-8079$} & ** \\
\hline
89 & \makecell{$P^{p}_{\bar{B}^{-}_{c}}$ \\ $P^{\Sigma^{+}_{b}}_{D^{-}}$ \\ $P^{\Sigma^{0}_{b}}_{\bar{D}^{0}}$} & $b\bar{c}duu$ & \makecell{$p \bar{B}^{-}_{c}$ \\ $\Sigma^{+}_{b} D^{-}$ \\ $\Sigma^{0}_{b} \bar{D}^{0}$} & \makecell{$7212$ \\ $7681$ \\ } & \makecell{$7387-7487$\\$7461-7560$\\$7534-7632$\\$7606-7703$\\$7677-7773$} & \makecell{$7387-7487$\\$7455-7554$\\$7522-7620$\\$7589-7686$\\$7655-7751$} & \makecell{$7387-7487$\\$7563-7658$\\$7731-7821$\\$7891-7977$\\$8044-8127$} & \makecell{$7387-7487$\\$7639-7732$\\$7873-7960$\\$8094-8176$\\$8303-8381$} & ** \\
\hline
90 & \makecell{$P^{n}_{B^{+}_{c}}$ \\ $P^{\Lambda^{+}_{c}}_{\bar{B}^{0}}$ \\ $P^{\Sigma^{0}_{c}}_{B^{-}}$} & $c\bar{b}ddu$ & \makecell{$n B^{+}_{c}$ \\ $\Lambda^{+}_{c} \bar{B}^{0}$ \\ $\Sigma^{0}_{c} B^{-}$} & \makecell{$7214$ \\ $7566$ \\ $7733$} & \makecell{$7389-7489$\\$7511-7607$\\$7628-7721$\\$7741-7831$\\$7851-7939$} & \makecell{$7389-7489$\\$7501-7598$\\$7610-7703$\\$7715-7806$\\$7817-7906$} & \makecell{$7389-7489$\\$7496-7595$\\$7602-7699$\\$7706-7802$\\$7809-7904$} & \makecell{$7389-7489$\\$7544-7641$\\$7695-7791$\\$7843-7937$\\$7988-8081$} & ** \\
\hline
91 & \makecell{$P^{n}_{\bar{B}^{-}_{c}}$ \\ $P^{\Sigma^{-}_{b}}_{\bar{D}^{0}}$ \\ $P^{\Sigma^{0}_{b}}_{D^{-}}$} & $b\bar{c}ddu$ & \makecell{$n \bar{B}^{-}_{c}$ \\ $\Sigma^{-}_{b} \bar{D}^{0}$ \\ $\Sigma^{0}_{b} D^{-}$} & \makecell{$7214$ \\ $7681$ \\ } & \makecell{$7389-7489$\\$7463-7562$\\$7536-7634$\\$7608-7705$\\$7679-7775$} & \makecell{$7389-7489$\\$7457-7556$\\$7524-7622$\\$7591-7688$\\$7657-7753$} & \makecell{$7389-7489$\\$7565-7660$\\$7732-7823$\\$7892-7979$\\$8046-8129$} & \makecell{$7389-7489$\\$7641-7733$\\$7875-7962$\\$8095-8178$\\$8304-8383$} & ** \\
\hline
92 & \makecell{$P^{\Lambda^{0}}_{B^{+}_{c}}$ \\ $P^{\Lambda^{+}_{c}}_{\bar{B}^{0}_{s}}$ \\ $P^{\Xi^{+}_{c}}_{\bar{B}^{0}}$ \\ $P^{\Xi^{0}_{c}}_{B^{-}}$} & $c\bar{b}dsu$ & \makecell{$\Lambda^{0} B^{+}_{c}$ \\ $\Lambda^{+}_{c} \bar{B}^{0}_{s}$ \\ $\Xi^{+}_{c} \bar{B}^{0}$ \\ $\Xi^{0}_{c} B^{-}$} & \makecell{$7390$ \\ $7653$ \\ $7748$ \\ $7749$} & \makecell{$7565-7665$\\$7680-7777$\\$7792-7886$\\$7900-7992$\\$8006-8095$} & \makecell{$7565-7665$\\$7672-7769$\\$7775-7869$\\$7875-7967$\\$7973-8063$} & \makecell{$7565-7665$\\$7671-7769$\\$7775-7872$\\$7877-7973$\\$7978-8073$} & \makecell{$7565-7665$\\$7717-7815$\\$7866-7962$\\$8012-8106$\\$8155-8247$} & ** \\
\hline
93 & \makecell{$P^{\Lambda^{0}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{0}_{b}}_{D^{-}}$ \\ $P^{\Xi^{-}_{b}}_{\bar{D}^{0}}$ \\ $P^{\Sigma^{0}_{b}}_{D^{-}_{s}}$} & $b\bar{c}dsu$ & \makecell{$\Lambda^{0} \bar{B}^{-}_{c}$ \\ $\Xi^{0}_{b} D^{-}$ \\ $\Xi^{-}_{b} \bar{D}^{0}$ \\ $\Sigma^{0}_{b} D^{-}_{s}$} & \makecell{$7390$ \\ $7662$ \\ $7662$ \\ } & \makecell{$7565-7665$\\$7637-7736$\\$7708-7806$\\$7778-7876$\\$7848-7944$} & \makecell{$7565-7665$\\$7631-7730$\\$7697-7795$\\$7762-7859$\\$7827-7923$} & \makecell{$7565-7665$\\$7735-7831$\\$7898-7989$\\$8053-8141$\\$8203-8287$} & \makecell{$7565-7665$\\$7809-7902$\\$8036-8124$\\$8252-8335$\\$8456-8535$} & ** \\
\hline
94 & \makecell{$P^{\Sigma^{+}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{0}_{b}}_{\bar{D}^{0}}$ \\ $P^{\Sigma^{+}_{b}}_{D^{-}_{s}}$} & $b\bar{c}suu$ & \makecell{$\Sigma^{+} \bar{B}^{-}_{c}$ \\ $\Xi^{0}_{b} \bar{D}^{0}$ \\ $\Sigma^{+}_{b} D^{-}_{s}$} & \makecell{$7463$ \\ $7657$ \\ $7779$} & \makecell{$7638-7738$\\$7764-7860$\\$7884-7977$\\$8000-8089$\\$8112-8199$} & \makecell{$7638-7738$\\$7754-7850$\\$7866-7959$\\$7974-8063$\\$8078-8165$} & \makecell{$7638-7738$\\$7818-7912$\\$7988-8078$\\$8150-8236$\\$8305-8388$} & \makecell{$7638-7738$\\$7894-7987$\\$8132-8219$\\$8355-8437$\\$8567-8644$} & ** \\
\hline
95 & \makecell{$P^{\Sigma^{+}}_{B^{+}_{c}}$ \\ $P^{\Xi^{+}_{c}}_{B^{-}}$ \\ $P^{\Sigma^{++}_{c}}_{\bar{B}^{0}_{s}}$} & $c\bar{b}suu$ & \makecell{$\Sigma^{+} B^{+}_{c}$ \\ $\Xi^{+}_{c} B^{-}$ \\ $\Sigma^{++}_{c} \bar{B}^{0}_{s}$} & \makecell{$7463$ \\ $7747$ \\ $7821$} & \makecell{$7638-7738$\\$7751-7848$\\$7861-7955$\\$7967-8059$\\$8070-8160$} & \makecell{$7638-7738$\\$7742-7839$\\$7844-7938$\\$7942-8035$\\$8039-8129$} & \makecell{$7638-7738$\\$7744-7842$\\$7848-7945$\\$7951-8047$\\$8052-8147$} & \makecell{$7638-7738$\\$7790-7888$\\$7940-8035$\\$8086-8180$\\$8229-8321$} & ** \\
\hline
96 & \makecell{$P^{\Sigma^{-}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{-}_{b}}_{D^{-}}$ \\ $P^{\Sigma^{-}_{b}}_{D^{-}_{s}}$} & $b\bar{c}dds$ & \makecell{$\Sigma^{-} \bar{B}^{-}_{c}$ \\ $\Xi^{-}_{b} D^{-}$ \\ $\Sigma^{-}_{b} D^{-}_{s}$} & \makecell{$7471$ \\ $7667$ \\ $7784$} & \makecell{$7646-7746$\\$7717-7816$\\$7787-7886$\\$7857-7954$\\$7926-8023$} & \makecell{$7646-7746$\\$7712-7811$\\$7777-7875$\\$7841-7938$\\$7905-8001$} & \makecell{$7646-7746$\\$7813-7908$\\$7972-8063$\\$8124-8212$\\$8271-8356$} & \makecell{$7646-7746$\\$7884-7978$\\$8108-8196$\\$8319-8403$\\$8520-8600$} & ** \\
\hline
97 & \makecell{$P^{\Sigma^{-}}_{B^{+}_{c}}$ \\ $P^{\Xi^{0}_{c}}_{\bar{B}^{0}}$ \\ $P^{\Sigma^{0}_{c}}_{\bar{B}^{0}_{s}}$} & $c\bar{b}dds$ & \makecell{$\Sigma^{-} B^{+}_{c}$ \\ $\Xi^{0}_{c} \bar{B}^{0}$ \\ $\Sigma^{0}_{c} \bar{B}^{0}_{s}$} & \makecell{$7471$ \\ $7750$ \\ $7821$} & \makecell{$7646-7746$\\$7759-7856$\\$7868-7962$\\$7974-8066$\\$8078-8167$} & \makecell{$7646-7746$\\$7750-7847$\\$7851-7946$\\$7950-8042$\\$8046-8136$} & \makecell{$7646-7746$\\$7750-7849$\\$7853-7950$\\$7955-8051$\\$8055-8149$} & \makecell{$7646-7746$\\$7796-7894$\\$7943-8039$\\$8088-8182$\\$8229-8322$} & ** \\
\hline
98 & \makecell{$P^{\Delta^{-}}_{B^{+}_{c}}$ \\ $P^{\Sigma^{0}_{c}}_{\bar{B}^{0}}$} & $c\bar{b}ddd$ & \makecell{$\Delta^{-} B^{+}_{c}$ \\ $\Sigma^{0}_{c} \bar{B}^{0}$} & \makecell{$7506$ \\ $7734$} & \makecell{$7681-7781$\\$7793-7890$\\$7901-7995$\\$8006-8098$\\$8109-8198$} & \makecell{$7681-7781$\\$7784-7881$\\$7884-7979$\\$7982-8074$\\$8077-8167$} & \makecell{$7681-7781$\\$7784-7883$\\$7886-7983$\\$7986-8082$\\$8085-8180$} & \makecell{$7681-7781$\\$7830-7928$\\$7975-8071$\\$8118-8212$\\$8258-8351$} & ** \\
\hline
99 & \makecell{$P^{\Delta^{-}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Sigma^{-}_{b}}_{D^{-}}$} & $b\bar{c}ddd$ & \makecell{$\Delta^{-} \bar{B}^{-}_{c}$ \\ $\Sigma^{-}_{b} D^{-}$} & \makecell{$7506$ \\ $7686$} & \makecell{$7681-7781$\\$7752-7851$\\$7822-7920$\\$7891-7988$\\$7960-8056$} & \makecell{$7681-7781$\\$7746-7845$\\$7811-7909$\\$7875-7972$\\$7939-8035$} & \makecell{$7681-7781$\\$7843-7939$\\$7998-8090$\\$8148-8236$\\$8292-8377$} & \makecell{$7681-7781$\\$7913-8007$\\$8131-8220$\\$8339-8423$\\$8536-8618$} & ** \\
\hline
100 & \makecell{$P^{\Delta^{++}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Sigma^{+}_{b}}_{\bar{D}^{0}}$} & $b\bar{c}uuu$ & \makecell{$\Delta^{++} \bar{B}^{-}_{c}$ \\ $\Sigma^{+}_{b} \bar{D}^{0}$} & \makecell{$7506$ \\ $7676$} & \makecell{$7681-7781$\\$7805-7901$\\$7924-8016$\\$8039-8128$\\$8149-8236$} & \makecell{$7681-7781$\\$7795-7892$\\$7906-7999$\\$8012-8102$\\$8115-8203$} & \makecell{$7681-7781$\\$7843-7939$\\$7998-8090$\\$8148-8236$\\$8292-8377$} & \makecell{$7681-7781$\\$7913-8007$\\$8131-8220$\\$8339-8423$\\$8536-8618$} & ** \\
\hline
101 & \makecell{$P^{\Delta^{++}}_{B^{+}_{c}}$ \\ $P^{\Sigma^{++}_{c}}_{B^{-}}$} & $c\bar{b}uuu$ & \makecell{$\Delta^{++} B^{+}_{c}$ \\ $\Sigma^{++}_{c} B^{-}$} & \makecell{$7506$ \\ $7733$} & \makecell{$7681-7781$\\$7793-7890$\\$7901-7995$\\$8006-8098$\\$8109-8198$} & \makecell{$7681-7781$\\$7784-7881$\\$7884-7979$\\$7982-8074$\\$8077-8167$} & \makecell{$7681-7781$\\$7784-7883$\\$7886-7983$\\$7986-8082$\\$8085-8180$} & \makecell{$7681-7781$\\$7830-7928$\\$7975-8071$\\$8118-8212$\\$8258-8351$} & ** \\
\hline
102 & \makecell{$P^{\Lambda^{+}_{c}}_{B^{+}}$ \\ $P^{\Sigma^{0}_{b}}_{D^{0}}$ \\ $P^{\Xi^{+}_{bc}}_{\pi^{-}}$ \\ $P^{\Xi^{0}_{bc}}_{\pi^{0}_{u}}$} & $b\bar{u}cdu$ & \makecell{$\Lambda^{+}_{c} B^{+}$ \\ $\Sigma^{0}_{b} D^{0}$ \\ $\Xi^{+}_{bc} \pi^{-}$ \\ $\Xi^{0}_{bc} \pi^{0}_{u}$} & \makecell{$7565$ \\  \\  \\ } & \makecell{$7740-7840$\\$7808-7907$\\$7875-7973$\\$7941-8039$\\$8007-8104$} & \makecell{$7740-7840$\\$7802-7902$\\$7864-7963$\\$7926-8024$\\$7987-8084$} & \makecell{$7740-7840$\\$7963-8054$\\$8167-8251$\\$8356-8435$\\$8534-8609$} & \makecell{$7740-7840$\\$8055-8143$\\$8336-8415$\\$8591-8665$\\$8828-8897$} &  \\
\hline
103 & \makecell{$P^{\Lambda^{+}_{c}}_{B^{0}}$ \\ $P^{\Sigma^{0}_{b}}_{D^{+}}$ \\ $P^{\Xi^{+}_{bc}}_{\pi^{0}_{d}}$ \\ $P^{\Xi^{0}_{bc}}_{\pi^{+}}$} & $b\bar{d}cdu$ & \makecell{$\Lambda^{+}_{c} B^{0}$ \\ $\Sigma^{0}_{b} D^{+}$ \\ $\Xi^{+}_{bc} \pi^{0}_{d}$ \\ $\Xi^{0}_{bc} \pi^{+}$} & \makecell{$7566$ \\  \\  \\ } & \makecell{$7741-7841$\\$7809-7908$\\$7876-7974$\\$7942-8040$\\$8008-8105$} & \makecell{$7741-7841$\\$7803-7903$\\$7865-7964$\\$7927-8025$\\$7988-8085$} & \makecell{$7741-7841$\\$7963-8055$\\$8167-8252$\\$8357-8436$\\$8535-8610$} & \makecell{$7741-7841$\\$8056-8144$\\$8336-8416$\\$8592-8666$\\$8829-8897$} &  \\
\hline
104 & \makecell{$P^{\Xi^{0}}_{B^{+}_{c}}$ \\ $P^{\Xi^{+}_{c}}_{\bar{B}^{0}_{s}}$ \\ $P^{\Omega^{0}_{c}}_{B^{-}}$} & $c\bar{b}ssu$ & \makecell{$\Xi^{0} B^{+}_{c}$ \\ $\Xi^{+}_{c} \bar{B}^{0}_{s}$ \\ $\Omega^{0}_{c} B^{-}$} & \makecell{$7589$ \\ $7835$ \\ $7974$} & \makecell{$7764-7864$\\$7873-7970$\\$7979-8074$\\$8082-8175$\\$8183-8273$} & \makecell{$7764-7864$\\$7865-7962$\\$7963-8058$\\$8059-8151$\\$8152-8243$} & \makecell{$7764-7864$\\$7869-7967$\\$7972-8069$\\$8074-8169$\\$8174-8269$} & \makecell{$7764-7864$\\$7915-8013$\\$8062-8158$\\$8207-8301$\\$8349-8442$} & ** \\
\hline
105 & \makecell{$P^{\Xi^{0}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{0}_{b}}_{D^{-}_{s}}$ \\ $P^{\Omega^{-}_{b}}_{\bar{D}^{0}}$} & $b\bar{c}ssu$ & \makecell{$\Xi^{0} \bar{B}^{-}_{c}$ \\ $\Xi^{0}_{b} D^{-}_{s}$ \\ $\Omega^{-}_{b} \bar{D}^{0}$} & \makecell{$7589$ \\ $7760$ \\ $7911$} & \makecell{$7764-7864$\\$7885-7981$\\$8001-8094$\\$8113-8203$\\$8221-8309$} & \makecell{$7764-7864$\\$7875-7972$\\$7983-8076$\\$8087-8178$\\$8188-8276$} & \makecell{$7764-7864$\\$7940-8035$\\$8108-8198$\\$8267-8354$\\$8420-8503$} & \makecell{$7764-7864$\\$8016-8108$\\$8250-8337$\\$8470-8552$\\$8678-8756$} & ** \\
\hline
106 & \makecell{$P^{\Xi^{-}}_{B^{+}_{c}}$ \\ $P^{\Xi^{0}_{c}}_{\bar{B}^{0}_{s}}$ \\ $P^{\Omega^{0}_{c}}_{\bar{B}^{0}}$} & $c\bar{b}dss$ & \makecell{$\Xi^{-} B^{+}_{c}$ \\ $\Xi^{0}_{c} \bar{B}^{0}_{s}$ \\ $\Omega^{0}_{c} \bar{B}^{0}$} & \makecell{$7596$ \\ $7837$ \\ $7975$} & \makecell{$7771-7871$\\$7880-7977$\\$7986-8080$\\$8089-8181$\\$8189-8279$} & \makecell{$7771-7871$\\$7872-7969$\\$7970-8065$\\$8065-8158$\\$8158-8249$} & \makecell{$7771-7871$\\$7876-7974$\\$7979-8076$\\$8080-8176$\\$8181-8275$} & \makecell{$7771-7871$\\$7922-8020$\\$8069-8165$\\$8214-8308$\\$8356-8448$} & ** \\
\hline
107 & \makecell{$P^{\Xi^{-}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{-}_{b}}_{D^{-}_{s}}$ \\ $P^{\Omega^{-}_{b}}_{D^{-}}$} & $b\bar{c}dss$ & \makecell{$\Xi^{-} \bar{B}^{-}_{c}$ \\ $\Xi^{-}_{b} D^{-}_{s}$ \\ $\Omega^{-}_{b} D^{-}$} & \makecell{$7596$ \\ $7765$ \\ $7916$} & \makecell{$7771-7871$\\$7841-7940$\\$7910-8008$\\$7979-8076$\\$8047-8143$} & \makecell{$7771-7871$\\$7835-7935$\\$7899-7998$\\$7963-8060$\\$8026-8122$} & \makecell{$7771-7871$\\$7937-8032$\\$8095-8187$\\$8247-8335$\\$8394-8479$} & \makecell{$7771-7871$\\$8008-8102$\\$8231-8319$\\$8441-8525$\\$8642-8722$} & ** \\
\hline
108 & \makecell{$P^{\Lambda^{+}_{c}}_{B^{0}_{s}}$ \\ $P^{\Sigma^{0}_{b}}_{D^{+}_{s}}$ \\ $P^{\Xi^{+}_{bc}}_{K^{0}}$ \\ $P^{\Xi^{0}_{bc}}_{K^{+}}$} & $b\bar{s}cdu$ & \makecell{$\Lambda^{+}_{c} B^{0}_{s}$ \\ $\Sigma^{0}_{b} D^{+}_{s}$ \\ $\Xi^{+}_{bc} K^{0}$ \\ $\Xi^{0}_{bc} K^{+}$} & \makecell{$7653$ \\  \\  \\ } & \makecell{$7828-7928$\\$7901-8000$\\$7974-8072$\\$8046-8143$\\$8117-8213$} & \makecell{$7828-7928$\\$7896-7995$\\$7963-8061$\\$8029-8126$\\$8095-8191$} & \makecell{$7828-7928$\\$8043-8135$\\$8241-8326$\\$8426-8506$\\$8600-8676$} & \makecell{$7828-7928$\\$8133-8221$\\$8406-8487$\\$8656-8731$\\$8888-8958$} & ** \\
\hline
109 & \makecell{$P^{\Xi^{0}_{b}}_{D^{0}}$ \\ $P^{\Xi^{+}_{c}}_{B^{+}}$ \\ $P^{\Xi^{+}_{bc}}_{K^{-}}$ \\ $P^{\Omega^{0}_{bc}}_{\pi^{0}_{u}}$} & $c\bar{u}bsu$ & \makecell{$\Xi^{0}_{b} D^{0}$ \\ $\Xi^{+}_{c} B^{+}$ \\ $\Xi^{+}_{bc} K^{-}$ \\ $\Omega^{0}_{bc} \pi^{0}_{u}$} & \makecell{$7657$ \\ $7747$ \\  \\ } & \makecell{$7832-7932$\\$7900-7999$\\$7967-8065$\\$8033-8131$\\$8099-8196$} & \makecell{$7832-7932$\\$7894-7994$\\$7956-8055$\\$8018-8116$\\$8079-8176$} & \makecell{$7832-7932$\\$8053-8144$\\$8255-8340$\\$8444-8523$\\$8620-8695$} & \makecell{$7832-7932$\\$8145-8233$\\$8423-8503$\\$8677-8751$\\$8912-8981$} &  \\
\hline
110 & \makecell{$P^{\Xi^{0}_{b}}_{D^{+}}$ \\ $P^{\Xi^{+}_{c}}_{B^{0}}$ \\ $P^{\Xi^{+}_{bc}}_{\bar{K}^{0}}$ \\ $P^{\Omega^{0}_{bc}}_{\pi^{+}}$} & $c\bar{d}bsu$ & \makecell{$\Xi^{0}_{b} D^{+}$ \\ $\Xi^{+}_{c} B^{0}$ \\ $\Xi^{+}_{bc} \bar{K}^{0}$ \\ $\Omega^{0}_{bc} \pi^{+}$} & \makecell{$7662$ \\ $7748$ \\  \\ } & \makecell{$7837-7937$\\$7905-8004$\\$7972-8070$\\$8038-8136$\\$8104-8201$} & \makecell{$7837-7937$\\$7899-7999$\\$7961-8060$\\$8023-8121$\\$8084-8181$} & \makecell{$7837-7937$\\$8057-8149$\\$8260-8344$\\$8448-8527$\\$8624-8699$} & \makecell{$7837-7937$\\$8149-8237$\\$8427-8507$\\$8681-8754$\\$8916-8985$} & ** \\
\hline
111 & \makecell{$P^{\Xi^{-}_{b}}_{D^{0}}$ \\ $P^{\Xi^{0}_{c}}_{B^{+}}$ \\ $P^{\Omega^{0}_{bc}}_{\pi^{-}}$ \\ $P^{\Xi^{0}_{bc}}_{K^{-}}$} & $c\bar{u}bds$ & \makecell{$\Xi^{-}_{b} D^{0}$ \\ $\Xi^{0}_{c} B^{+}$ \\ $\Omega^{0}_{bc} \pi^{-}$ \\ $\Xi^{0}_{bc} K^{-}$} & \makecell{$7662$ \\ $7749$ \\  \\ } & \makecell{$7837-7937$\\$7905-8004$\\$7972-8070$\\$8038-8136$\\$8104-8201$} & \makecell{$7837-7937$\\$7899-7999$\\$7961-8060$\\$8023-8121$\\$8084-8181$} & \makecell{$7837-7937$\\$8057-8149$\\$8260-8344$\\$8448-8527$\\$8624-8699$} & \makecell{$7837-7937$\\$8149-8237$\\$8427-8507$\\$8681-8754$\\$8916-8985$} & ** \\
\hline
112 & \makecell{$P^{\Xi^{-}_{b}}_{D^{+}}$ \\ $P^{\Xi^{0}_{c}}_{B^{0}}$ \\ $P^{\Omega^{0}_{bc}}_{\pi^{0}_{d}}$ \\ $P^{\Xi^{0}_{bc}}_{\bar{K}^{0}}$} & $c\bar{d}bds$ & \makecell{$\Xi^{-}_{b} D^{+}$ \\ $\Xi^{0}_{c} B^{0}$ \\ $\Omega^{0}_{bc} \pi^{0}_{d}$ \\ $\Xi^{0}_{bc} \bar{K}^{0}$} & \makecell{$7667$ \\ $7750$ \\  \\ } & \makecell{$7842-7942$\\$7909-8008$\\$7975-8073$\\$8041-8138$\\$8106-8203$} & \makecell{$7842-7942$\\$7904-8003$\\$7965-8063$\\$8026-8123$\\$8086-8183$} & \makecell{$7842-7942$\\$8062-8153$\\$8264-8348$\\$8451-8531$\\$8628-8703$} & \makecell{$7842-7942$\\$8154-8242$\\$8431-8511$\\$8684-8758$\\$8919-8988$} &  \\
\hline
113 & \makecell{$P^{\Sigma^{+}_{b}}_{D^{0}}$ \\ $P^{\Sigma^{++}_{c}}_{B^{+}}$ \\ $P^{\Xi^{+}_{bc}}_{\pi^{0}_{u}}$} & $c\bar{u}buu$ & \makecell{$\Sigma^{+}_{b} D^{0}$ \\ $\Sigma^{++}_{c} B^{+}$ \\ $\Xi^{+}_{bc} \pi^{0}_{u}$} & \makecell{$7676$ \\ $7733$ \\ } & \makecell{$7851-7951$\\$7918-8017$\\$7984-8082$\\$8050-8147$\\$8115-8212$} & \makecell{$7851-7951$\\$7913-8012$\\$7974-8072$\\$8034-8132$\\$8095-8192$} & \makecell{$7851-7951$\\$8022-8117$\\$8184-8275$\\$8340-8427$\\$8489-8572$} & \makecell{$7851-7951$\\$8095-8188$\\$8323-8410$\\$8537-8620$\\$8740-8819$} &  \\
\hline
114 & \makecell{$P^{\Sigma^{-}_{b}}_{D^{0}}$ \\ $P^{\Sigma^{0}_{c}}_{B^{+}}$ \\ $P^{\Xi^{0}_{bc}}_{\pi^{-}}$} & $c\bar{u}bdd$ & \makecell{$\Sigma^{-}_{b} D^{0}$ \\ $\Sigma^{0}_{c} B^{+}$ \\ $\Xi^{0}_{bc} \pi^{-}$} & \makecell{$7681$ \\ $7733$ \\ } & \makecell{$7856-7956$\\$7928-8027$\\$7999-8097$\\$8069-8166$\\$8138-8235$} & \makecell{$7856-7956$\\$7922-8021$\\$7988-8086$\\$8053-8150$\\$8117-8213$} & \makecell{$7856-7956$\\$8068-8160$\\$8265-8350$\\$8448-8529$\\$8621-8698$} & \makecell{$7856-7956$\\$8157-8246$\\$8428-8509$\\$8677-8752$\\$8908-8978$} & ** \\
\hline
115 & \makecell{$P^{\Sigma^{+}_{b}}_{D^{+}}$ \\ $P^{\Sigma^{++}_{c}}_{B^{0}}$ \\ $P^{\Xi^{+}_{bc}}_{\pi^{+}}$} & $c\bar{d}buu$ & \makecell{$\Sigma^{+}_{b} D^{+}$ \\ $\Sigma^{++}_{c} B^{0}$ \\ $\Xi^{+}_{bc} \pi^{+}$} & \makecell{$7681$ \\ $7734$ \\ } & \makecell{$7856-7956$\\$7928-8027$\\$7999-8097$\\$8069-8166$\\$8138-8235$} & \makecell{$7856-7956$\\$7922-8021$\\$7988-8086$\\$8053-8150$\\$8117-8213$} & \makecell{$7856-7956$\\$8027-8122$\\$8189-8280$\\$8344-8431$\\$8493-8576$} & \makecell{$7856-7956$\\$8100-8193$\\$8327-8414$\\$8541-8624$\\$8744-8823$} & ** \\
\hline
116 & \makecell{$P^{\Sigma^{-}_{b}}_{D^{+}}$ \\ $P^{\Sigma^{0}_{c}}_{B^{0}}$ \\ $P^{\Xi^{0}_{bc}}_{\pi^{0}_{d}}$} & $c\bar{d}bdd$ & \makecell{$\Sigma^{-}_{b} D^{+}$ \\ $\Sigma^{0}_{c} B^{0}$ \\ $\Xi^{0}_{bc} \pi^{0}_{d}$} & \makecell{$7686$ \\ $7734$ \\ } & \makecell{$7861-7961$\\$7928-8027$\\$7994-8092$\\$8059-8157$\\$8124-8221$} & \makecell{$7861-7961$\\$7923-8022$\\$7984-8082$\\$8044-8142$\\$8104-8201$} & \makecell{$7861-7961$\\$8073-8165$\\$8269-8355$\\$8452-8533$\\$8625-8701$} & \makecell{$7861-7961$\\$8162-8251$\\$8432-8514$\\$8680-8756$\\$8911-8982$} &  \\
\hline
117 & \makecell{$P^{\Xi^{0}_{b}}_{D^{+}_{s}}$ \\ $P^{\Xi^{+}_{c}}_{B^{0}_{s}}$ \\ $P^{\Xi^{+}_{bc}}_{\phi(1020)}$ \\ $P^{\Omega^{0}_{bc}}_{K^{+}}$} & $c\bar{s}bsu$ & \makecell{$\Xi^{0}_{b} D^{+}_{s}$ \\ $\Xi^{+}_{c} B^{0}_{s}$ \\ $\Xi^{+}_{bc} \phi(1020)$ \\ $\Omega^{0}_{bc} K^{+}$} & \makecell{$7760$ \\ $7835$ \\  \\ } & \makecell{$7935-8035$\\$8007-8106$\\$8079-8177$\\$8150-8247$\\$8220-8316$} & \makecell{$7935-8035$\\$8002-8101$\\$8068-8166$\\$8133-8230$\\$8198-8294$} & \makecell{$7935-8035$\\$8147-8239$\\$8342-8428$\\$8525-8606$\\$8698-8774$} & \makecell{$7935-8035$\\$8236-8325$\\$8505-8587$\\$8753-8828$\\$8983-9054$} &  \\
\hline
118 & \makecell{$P^{\Xi^{-}_{b}}_{D^{+}_{s}}$ \\ $P^{\Xi^{0}_{c}}_{B^{0}_{s}}$ \\ $P^{\Omega^{0}_{bc}}_{K^{0}}$ \\ $P^{\Xi^{0}_{bc}}_{\phi(1020)}$} & $c\bar{s}bds$ & \makecell{$\Xi^{-}_{b} D^{+}_{s}$ \\ $\Xi^{0}_{c} B^{0}_{s}$ \\ $\Omega^{0}_{bc} K^{0}$ \\ $\Xi^{0}_{bc} \phi(1020)$} & \makecell{$7765$ \\ $7837$ \\  \\ } & \makecell{$7940-8040$\\$8012-8111$\\$8084-8182$\\$8155-8252$\\$8225-8321$} & \makecell{$7940-8040$\\$8007-8106$\\$8073-8171$\\$8138-8235$\\$8203-8299$} & \makecell{$7940-8040$\\$8151-8243$\\$8347-8432$\\$8529-8610$\\$8701-8778$} & \makecell{$7940-8040$\\$8240-8329$\\$8509-8591$\\$8757-8832$\\$8987-9057$} &  \\
\hline
119 & \makecell{$P^{\Sigma^{+}_{b}}_{D^{+}_{s}}$ \\ $P^{\Sigma^{++}_{c}}_{B^{0}_{s}}$ \\ $P^{\Xi^{+}_{bc}}_{K^{+}}$} & $c\bar{s}buu$ & \makecell{$\Sigma^{+}_{b} D^{+}_{s}$ \\ $\Sigma^{++}_{c} B^{0}_{s}$ \\ $\Xi^{+}_{bc} K^{+}$} & \makecell{$7779$ \\ $7821$ \\ } & \makecell{$7954-8054$\\$8026-8125$\\$8097-8195$\\$8168-8265$\\$8238-8334$} & \makecell{$7954-8054$\\$8021-8120$\\$8086-8185$\\$8152-8249$\\$8216-8313$} & \makecell{$7954-8054$\\$8120-8215$\\$8278-8369$\\$8429-8517$\\$8575-8659$} & \makecell{$7954-8054$\\$8191-8284$\\$8413-8501$\\$8622-8706$\\$8822-8901$} & ** \\
\hline
120 & \makecell{$P^{\Sigma^{-}_{b}}_{D^{+}_{s}}$ \\ $P^{\Sigma^{0}_{c}}_{B^{0}_{s}}$ \\ $P^{\Xi^{0}_{bc}}_{K^{0}}$} & $c\bar{s}bdd$ & \makecell{$\Sigma^{-}_{b} D^{+}_{s}$ \\ $\Sigma^{0}_{c} B^{0}_{s}$ \\ $\Xi^{0}_{bc} K^{0}$} & \makecell{$7784$ \\ $7821$ \\ } & \makecell{$7959-8059$\\$8031-8130$\\$8102-8200$\\$8173-8270$\\$8243-8339$} & \makecell{$7959-8059$\\$8025-8125$\\$8091-8189$\\$8157-8254$\\$8221-8318$} & \makecell{$7959-8059$\\$8163-8256$\\$8353-8440$\\$8531-8613$\\$8700-8778$} & \makecell{$7959-8059$\\$8249-8339$\\$8512-8594$\\$8754-8831$\\$8981-9053$} & ** \\
\hline
121 & \makecell{$P^{\Omega^{-}_{b}}_{D^{0}}$ \\ $P^{\Omega^{0}_{c}}_{B^{+}}$ \\ $P^{\Omega^{0}_{bc}}_{K^{-}}$} & $c\bar{u}bss$ & \makecell{$\Omega^{-}_{b} D^{0}$ \\ $\Omega^{0}_{c} B^{+}$ \\ $\Omega^{0}_{bc} K^{-}$} & \makecell{$7911$ \\ $7974$ \\ } & \makecell{$8086-8186$\\$8152-8251$\\$8217-8315$\\$8281-8379$\\$8345-8442$} & \makecell{$8086-8186$\\$8147-8246$\\$8207-8305$\\$8266-8364$\\$8325-8422$} & \makecell{$8086-8186$\\$8273-8367$\\$8448-8536$\\$8614-8698$\\$8772-8852$} & \makecell{$8086-8186$\\$8352-8443$\\$8596-8680$\\$8823-8902$\\$9036-9110$} & ** \\
\hline
122 & \makecell{$P^{\Omega^{-}_{b}}_{D^{+}}$ \\ $P^{\Omega^{0}_{c}}_{B^{0}}$ \\ $P^{\Omega^{0}_{bc}}_{\bar{K}^{0}}$} & $c\bar{d}bss$ & \makecell{$\Omega^{-}_{b} D^{+}$ \\ $\Omega^{0}_{c} B^{0}$ \\ $\Omega^{0}_{bc} \bar{K}^{0}$} & \makecell{$7916$ \\ $7975$ \\ } & \makecell{$8091-8191$\\$8157-8256$\\$8222-8320$\\$8286-8384$\\$8350-8447$} & \makecell{$8091-8191$\\$8151-8251$\\$8212-8310$\\$8271-8369$\\$8330-8427$} & \makecell{$8091-8191$\\$8278-8371$\\$8453-8541$\\$8618-8702$\\$8776-8856$} & \makecell{$8091-8191$\\$8357-8448$\\$8600-8684$\\$8826-8905$\\$9039-9114$} & ** \\
\hline
123 & \makecell{$P^{\Omega^{-}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Omega^{-}_{b}}_{D^{-}_{s}}$} & $b\bar{c}sss$ & \makecell{$\Omega^{-} \bar{B}^{-}_{c}$ \\ $\Omega^{-}_{b} D^{-}_{s}$} & \makecell{$7946$ \\ $8014$} & \makecell{$8121-8221$\\$8229-8326$\\$8334-8429$\\$8437-8529$\\$8536-8626$} & \makecell{$8121-8221$\\$8221-8318$\\$8318-8413$\\$8413-8506$\\$8506-8596$} & \makecell{$8121-8221$\\$8285-8380$\\$8442-8533$\\$8592-8680$\\$8737-8822$} & \makecell{$8121-8221$\\$8356-8449$\\$8576-8664$\\$8784-8868$\\$8982-9062$} & ** \\
\hline
124 & \makecell{$P^{\Omega^{-}}_{B^{+}_{c}}$ \\ $P^{\Omega^{0}_{c}}_{\bar{B}^{0}_{s}}$} & $c\bar{b}sss$ & \makecell{$\Omega^{-} B^{+}_{c}$ \\ $\Omega^{0}_{c} \bar{B}^{0}_{s}$} & \makecell{$7946$ \\ $8062$} & \makecell{$8121-8221$\\$8229-8326$\\$8334-8429$\\$8437-8529$\\$8536-8626$} & \makecell{$8121-8221$\\$8221-8318$\\$8318-8413$\\$8413-8506$\\$8506-8596$} & \makecell{$8121-8221$\\$8222-8321$\\$8321-8419$\\$8420-8516$\\$8517-8611$} & \makecell{$8121-8221$\\$8266-8364$\\$8409-8505$\\$8549-8643$\\$8686-8779$} & ** \\
\hline
125 & \makecell{$P^{\Omega^{-}_{b}}_{D^{+}_{s}}$ \\ $P^{\Omega^{0}_{c}}_{B^{0}_{s}}$ \\ $P^{\Omega^{0}_{bc}}_{\phi(1020)}$} & $c\bar{s}bss$ & \makecell{$\Omega^{-}_{b} D^{+}_{s}$ \\ $\Omega^{0}_{c} B^{0}_{s}$ \\ $\Omega^{0}_{bc} \phi(1020)$} & \makecell{$8014$ \\ $8062$ \\ } & \makecell{$8189-8289$\\$8259-8358$\\$8328-8426$\\$8396-8493$\\$8464-8560$} & \makecell{$8189-8289$\\$8253-8352$\\$8317-8415$\\$8380-8478$\\$8443-8540$} & \makecell{$8189-8289$\\$8369-8463$\\$8539-8628$\\$8700-8785$\\$8854-8935$} & \makecell{$8189-8289$\\$8446-8538$\\$8683-8768$\\$8904-8984$\\$9112-9189$} &  \\
\hline
126 & \makecell{$P^{\Lambda^{+}_{c}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Sigma^{0}_{b}}_{\eta_{c}(1S)}$ \\ $P^{\Xi^{+}_{bc}}_{D^{-}}$ \\ $P^{\Xi^{0}_{bc}}_{\bar{D}^{0}}$} & $b\bar{c}cdu$ & \makecell{$\Lambda^{+}_{c} \bar{B}^{-}_{c}$ \\ $\Sigma^{0}_{b} \eta_{c}(1S)$ \\ $\Xi^{+}_{bc} D^{-}$ \\ $\Xi^{0}_{bc} \bar{D}^{0}$} & \makecell{$8560$ \\  \\  \\ } & \makecell{$8735-8835$\\$8797-8896$\\$8858-8957$\\$8919-9017$\\$8980-9077$} & \makecell{$8735-8835$\\$8792-8891$\\$8849-8947$\\$8905-9003$\\$8961-9058$} & \makecell{$8735-8835$\\$8894-8990$\\$9046-9138$\\$9193-9281$\\$9334-9420$} & \makecell{$8735-8835$\\$8962-9056$\\$9177-9266$\\$9380-9465$\\$9574-9655$} & * \\
\hline
127 & \makecell{$P^{\Lambda^{+}_{c}}_{B^{+}_{c}}$ \\ $P^{\Xi^{+}_{cc}}_{B^{-}}$ \\ $P^{\Xi^{++}_{cc}}_{\bar{B}^{0}}$} & $c\bar{b}cdu$ & \makecell{$\Lambda^{+}_{c} B^{+}_{c}$ \\ $\Xi^{+}_{cc} B^{-}$ \\ $\Xi^{++}_{cc} \bar{B}^{0}$} & \makecell{$8560$ \\ $8798$ \\ $8902$} & \makecell{$8735-8835$\\$8822-8920$\\$8908-9004$\\$8992-9087$\\$9074-9168$} & \makecell{$8735-8835$\\$8815-8914$\\$8894-8991$\\$8972-9068$\\$9049-9143$} & \makecell{$8735-8835$\\$8831-8930$\\$8925-9023$\\$9019-9115$\\$9111-9207$} & \makecell{$8735-8835$\\$8873-8971$\\$9009-9105$\\$9142-9237$\\$9273-9367$} & ** \\
\hline
128 & \makecell{$P^{\Sigma^{++}_{c}}_{B^{+}_{c}}$ \\ $P^{\Xi^{++}_{cc}}_{B^{-}}$} & $c\bar{b}cuu$ & \makecell{$\Sigma^{++}_{c} B^{+}_{c}$ \\ $\Xi^{++}_{cc} B^{-}$} & \makecell{$8728$ \\ $8901$} & \makecell{$8903-9003$\\$8987-9086$\\$9070-9167$\\$9151-9247$\\$9232-9326$} & \makecell{$8903-9003$\\$8981-9079$\\$9057-9154$\\$9133-9228$\\$9207-9301$} & \makecell{$8903-9003$\\$8997-9096$\\$9089-9187$\\$9181-9278$\\$9272-9367$} & \makecell{$8903-9003$\\$9038-9136$\\$9171-9268$\\$9302-9397$\\$9430-9524$} & ** \\
\hline
129 & \makecell{$P^{\Sigma^{++}_{c}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Sigma^{+}_{b}}_{\eta_{c}(1S)}$ \\ $P^{\Xi^{+}_{bc}}_{\bar{D}^{0}}$} & $b\bar{c}cuu$ & \makecell{$\Sigma^{++}_{c} \bar{B}^{-}_{c}$ \\ $\Sigma^{+}_{b} \eta_{c}(1S)$ \\ $\Xi^{+}_{bc} \bar{D}^{0}$} & \makecell{$8728$ \\ $8795$ \\ } & \makecell{$8903-9003$\\$8969-9069$\\$9035-9134$\\$9101-9198$\\$9165-9262$} & \makecell{$8903-9003$\\$8964-9064$\\$9025-9124$\\$9086-9183$\\$9145-9242$} & \makecell{$8903-9003$\\$9033-9131$\\$9160-9255$\\$9284-9376$\\$9405-9495$} & \makecell{$8903-9003$\\$9090-9186$\\$9270-9363$\\$9444-9534$\\$9612-9699$} & * \\
\hline
130 & \makecell{$P^{\Sigma^{0}_{c}}_{B^{+}_{c}}$ \\ $P^{\Xi^{+}_{cc}}_{\bar{B}^{0}}$} & $c\bar{b}cdd$ & \makecell{$\Sigma^{0}_{c} B^{+}_{c}$ \\ $\Xi^{+}_{cc} \bar{B}^{0}$} & \makecell{$8728$ \\ $8799$} & \makecell{$8903-9003$\\$8987-9086$\\$9070-9167$\\$9151-9247$\\$9232-9326$} & \makecell{$8903-9003$\\$8981-9079$\\$9057-9154$\\$9133-9228$\\$9207-9301$} & \makecell{$8903-9003$\\$8994-9093$\\$9084-9182$\\$9174-9270$\\$9262-9358$} & \makecell{$8903-9003$\\$9034-9133$\\$9164-9261$\\$9291-9386$\\$9416-9511$} & ** \\
\hline
131 & \makecell{$P^{\Sigma^{0}_{c}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Sigma^{-}_{b}}_{\eta_{c}(1S)}$ \\ $P^{\Xi^{0}_{bc}}_{D^{-}}$} & $b\bar{c}cdd$ & \makecell{$\Sigma^{0}_{c} \bar{B}^{-}_{c}$ \\ $\Sigma^{-}_{b} \eta_{c}(1S)$ \\ $\Xi^{0}_{bc} D^{-}$} & \makecell{$8728$ \\ $8800$ \\ } & \makecell{$8903-9003$\\$8964-9063$\\$9024-9122$\\$9084-9182$\\$9143-9240$} & \makecell{$8903-9003$\\$8959-9058$\\$9014-9113$\\$9070-9168$\\$9125-9222$} & \makecell{$8903-9003$\\$9055-9151$\\$9201-9294$\\$9342-9431$\\$9478-9565$} & \makecell{$8903-9003$\\$9121-9215$\\$9326-9416$\\$9523-9609$\\$9710-9793$} & * \\
\hline
132 & \makecell{$P^{\Xi^{+}_{c}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{0}_{b}}_{\eta_{c}(1S)}$ \\ $P^{\Xi^{+}_{bc}}_{D^{-}_{s}}$ \\ $P^{\Omega^{0}_{bc}}_{\bar{D}^{0}}$} & $b\bar{c}csu$ & \makecell{$\Xi^{+}_{c} \bar{B}^{-}_{c}$ \\ $\Xi^{0}_{b} \eta_{c}(1S)$ \\ $\Xi^{+}_{bc} D^{-}_{s}$ \\ $\Omega^{0}_{bc} \bar{D}^{0}$} & \makecell{$8742$ \\ $8776$ \\  \\ } & \makecell{$8917-9017$\\$8983-9082$\\$9049-9147$\\$9114-9212$\\$9179-9276$} & \makecell{$8917-9017$\\$8978-9077$\\$9039-9137$\\$9099-9197$\\$9159-9256$} & \makecell{$8917-9017$\\$9071-9167$\\$9219-9311$\\$9361-9450$\\$9498-9585$} & \makecell{$8917-9017$\\$9137-9232$\\$9345-9435$\\$9543-9629$\\$9732-9814$} & * \\
\hline
133 & \makecell{$P^{\Xi^{+}_{c}}_{B^{+}_{c}}$ \\ $P^{\Xi^{++}_{cc}}_{\bar{B}^{0}_{s}}$ \\ $P^{\Omega^{+}_{cc}}_{B^{-}}$} & $c\bar{b}csu$ & \makecell{$\Xi^{+}_{c} B^{+}_{c}$ \\ $\Xi^{++}_{cc} \bar{B}^{0}_{s}$ \\ $\Omega^{+}_{cc} B^{-}$} & \makecell{$8742$ \\ $8989$ \\ } & \makecell{$8917-9017$\\$9001-9099$\\$9084-9180$\\$9165-9260$\\$9245-9339$} & \makecell{$8917-9017$\\$8994-9093$\\$9071-9168$\\$9146-9242$\\$9220-9315$} & \makecell{$8917-9017$\\$9010-9108$\\$9101-9199$\\$9191-9288$\\$9281-9376$} & \makecell{$8917-9017$\\$9050-9149$\\$9181-9278$\\$9310-9406$\\$9438-9531$} & ** \\
\hline
134 & \makecell{$P^{\Xi^{0}_{c}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{-}_{b}}_{\eta_{c}(1S)}$ \\ $P^{\Omega^{0}_{bc}}_{D^{-}}$ \\ $P^{\Xi^{0}_{bc}}_{D^{-}_{s}}$} & $b\bar{c}cds$ & \makecell{$\Xi^{0}_{c} \bar{B}^{-}_{c}$ \\ $\Xi^{-}_{b} \eta_{c}(1S)$ \\ $\Omega^{0}_{bc} D^{-}$ \\ $\Xi^{0}_{bc} D^{-}_{s}$} & \makecell{$8744$ \\ $8781$ \\  \\ } & \makecell{$8919-9019$\\$8980-9079$\\$9040-9138$\\$9099-9197$\\$9159-9256$} & \makecell{$8919-9019$\\$8975-9074$\\$9030-9129$\\$9085-9184$\\$9140-9238$} & \makecell{$8919-9019$\\$9073-9169$\\$9220-9313$\\$9363-9452$\\$9500-9587$} & \makecell{$8919-9019$\\$9139-9233$\\$9347-9437$\\$9545-9630$\\$9734-9816$} & * \\
\hline
135 & \makecell{$P^{\Xi^{0}_{c}}_{B^{+}_{c}}$ \\ $P^{\Xi^{+}_{cc}}_{\bar{B}^{0}_{s}}$ \\ $P^{\Omega^{+}_{cc}}_{\bar{B}^{0}}$} & $c\bar{b}cds$ & \makecell{$\Xi^{0}_{c} B^{+}_{c}$ \\ $\Xi^{+}_{cc} \bar{B}^{0}_{s}$ \\ $\Omega^{+}_{cc} \bar{B}^{0}$} & \makecell{$8744$ \\ $8886$ \\ } & \makecell{$8919-9019$\\$9003-9101$\\$9085-9182$\\$9167-9262$\\$9247-9341$} & \makecell{$8919-9019$\\$8996-9095$\\$9073-9170$\\$9148-9244$\\$9222-9316$} & \makecell{$8919-9019$\\$9011-9110$\\$9103-9201$\\$9193-9290$\\$9283-9378$} & \makecell{$8919-9019$\\$9052-9151$\\$9183-9280$\\$9312-9408$\\$9439-9533$} & ** \\
\hline
136 & \makecell{$P^{\Xi^{+}_{cc}}_{B^{+}}$ \\ $P^{\Xi^{0}_{bc}}_{D^{0}}$ \\ $P^{bcc^{+}}_{\pi^{-}}$} & $b\bar{u}ccd$ & \makecell{$\Xi^{+}_{cc} B^{+}$ \\ $\Xi^{0}_{bc} D^{0}$ \\ $bcc^{+} \pi^{-}$} & \makecell{$8798$ \\  \\ } & \makecell{$8973-9073$\\$9035-9134$\\$9096-9195$\\$9157-9255$\\$9218-9315$} & \makecell{$8973-9073$\\$9030-9129$\\$9087-9186$\\$9143-9241$\\$9199-9297$} & \makecell{$8973-9073$\\$9137-9232$\\$9294-9385$\\$9443-9531$\\$9587-9671$} & \makecell{$8973-9073$\\$9208-9301$\\$9427-9515$\\$9634-9717$\\$9831-9910$} & ** \\
\hline
137 & \makecell{$P^{\Xi^{+}_{cc}}_{B^{0}}$ \\ $P^{\Xi^{0}_{bc}}_{D^{+}}$ \\ $P^{bcc^{+}}_{\pi^{0}_{d}}$} & $b\bar{d}ccd$ & \makecell{$\Xi^{+}_{cc} B^{0}$ \\ $\Xi^{0}_{bc} D^{+}$ \\ $bcc^{+} \pi^{0}_{d}$} & \makecell{$8799$ \\  \\ } & \makecell{$8974-9074$\\$9032-9132$\\$9091-9189$\\$9148-9246$\\$9206-9303$} & \makecell{$8974-9074$\\$9028-9127$\\$9082-9180$\\$9135-9233$\\$9188-9286$} & \makecell{$8974-9074$\\$9138-9233$\\$9295-9386$\\$9444-9532$\\$9588-9672$} & \makecell{$8974-9074$\\$9209-9302$\\$9428-9516$\\$9635-9718$\\$9831-9911$} &  \\
\hline
138 & \makecell{$P^{\Xi^{+}_{cc}}_{B^{0}_{s}}$ \\ $P^{\Xi^{0}_{bc}}_{D^{+}_{s}}$ \\ $P^{bcc^{+}}_{K^{0}}$} & $b\bar{s}ccd$ & \makecell{$\Xi^{+}_{cc} B^{0}_{s}$ \\ $\Xi^{0}_{bc} D^{+}_{s}$ \\ $bcc^{+} K^{0}$} & \makecell{$8886$ \\  \\ } & \makecell{$9061-9161$\\$9123-9222$\\$9185-9284$\\$9246-9344$\\$9307-9404$} & \makecell{$9061-9161$\\$9118-9218$\\$9175-9274$\\$9232-9330$\\$9288-9386$} & \makecell{$9061-9161$\\$9221-9316$\\$9374-9465$\\$9520-9608$\\$9661-9746$} & \makecell{$9061-9161$\\$9290-9383$\\$9504-9593$\\$9707-9791$\\$9900-9981$} & ** \\
\hline
139 & \makecell{$P^{\Xi^{++}_{cc}}_{B^{+}}$ \\ $P^{\Xi^{+}_{bc}}_{D^{0}}$ \\ $P^{bcc^{+}}_{\pi^{0}_{u}}$} & $b\bar{u}ccu$ & \makecell{$\Xi^{++}_{cc} B^{+}$ \\ $\Xi^{+}_{bc} D^{0}$ \\ $bcc^{+} \pi^{0}_{u}$} & \makecell{$8901$ \\  \\ } & \makecell{$9076-9176$\\$9134-9233$\\$9191-9290$\\$9248-9347$\\$9305-9403$} & \makecell{$9076-9176$\\$9129-9229$\\$9182-9281$\\$9235-9333$\\$9287-9385$} & \makecell{$9076-9176$\\$9235-9331$\\$9387-9479$\\$9533-9621$\\$9674-9759$} & \makecell{$9076-9176$\\$9304-9397$\\$9517-9606$\\$9720-9804$\\$9912-9993$} &  \\
\hline
140 & \makecell{$P^{\Xi^{++}_{cc}}_{B^{0}}$ \\ $P^{\Xi^{+}_{bc}}_{D^{+}}$ \\ $P^{bcc^{+}}_{\pi^{+}}$} & $b\bar{d}ccu$ & \makecell{$\Xi^{++}_{cc} B^{0}$ \\ $\Xi^{+}_{bc} D^{+}$ \\ $bcc^{+} \pi^{+}$} & \makecell{$8902$ \\  \\ } & \makecell{$9077-9177$\\$9138-9237$\\$9199-9297$\\$9259-9357$\\$9319-9416$} & \makecell{$9077-9177$\\$9133-9233$\\$9189-9288$\\$9245-9343$\\$9300-9398$} & \makecell{$9077-9177$\\$9236-9332$\\$9388-9480$\\$9534-9622$\\$9675-9760$} & \makecell{$9077-9177$\\$9305-9398$\\$9518-9607$\\$9720-9805$\\$9913-9994$} & ** \\
\hline
141 & \makecell{$P^{\Omega^{0}_{c}}_{B^{+}_{c}}$ \\ $P^{\Omega^{+}_{cc}}_{\bar{B}^{0}_{s}}$} & $c\bar{b}css$ & \makecell{$\Omega^{0}_{c} B^{+}_{c}$ \\ $\Omega^{+}_{cc} \bar{B}^{0}_{s}$} & \makecell{$8969$ \\ } & \makecell{$9144-9244$\\$9229-9327$\\$9312-9409$\\$9394-9490$\\$9475-9569$} & \makecell{$9144-9244$\\$9222-9321$\\$9299-9396$\\$9375-9471$\\$9450-9544$} & \makecell{$9144-9244$\\$9235-9334$\\$9326-9424$\\$9415-9512$\\$9504-9599$} & \makecell{$9144-9244$\\$9276-9374$\\$9405-9502$\\$9533-9628$\\$9659-9753$} & ** \\
\hline
142 & \makecell{$P^{\Omega^{0}_{c}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Omega^{-}_{b}}_{\eta_{c}(1S)}$ \\ $P^{\Omega^{0}_{bc}}_{D^{-}_{s}}$} & $b\bar{c}css$ & \makecell{$\Omega^{0}_{c} \bar{B}^{-}_{c}$ \\ $\Omega^{-}_{b} \eta_{c}(1S)$ \\ $\Omega^{0}_{bc} D^{-}_{s}$} & \makecell{$8969$ \\ $9030$ \\ } & \makecell{$9144-9244$\\$9208-9308$\\$9272-9371$\\$9336-9433$\\$9398-9495$} & \makecell{$9144-9244$\\$9203-9303$\\$9262-9361$\\$9321-9419$\\$9379-9476$} & \makecell{$9144-9244$\\$9281-9378$\\$9414-9508$\\$9543-9634$\\$9668-9757$} & \makecell{$9144-9244$\\$9341-9436$\\$9528-9620$\\$9709-9797$\\$9883-9968$} & * \\
\hline
143 & \makecell{$P^{\Xi^{++}_{cc}}_{B^{0}_{s}}$ \\ $P^{\Xi^{+}_{bc}}_{D^{+}_{s}}$ \\ $P^{bcc^{+}}_{K^{+}}$} & $b\bar{s}ccu$ & \makecell{$\Xi^{++}_{cc} B^{0}_{s}$ \\ $\Xi^{+}_{bc} D^{+}_{s}$ \\ $bcc^{+} K^{+}$} & \makecell{$8989$ \\  \\ } & \makecell{$9164-9264$\\$9225-9325$\\$9286-9385$\\$9347-9445$\\$9407-9504$} & \makecell{$9164-9264$\\$9221-9320$\\$9277-9376$\\$9333-9431$\\$9389-9486$} & \makecell{$9164-9264$\\$9319-9415$\\$9468-9560$\\$9611-9699$\\$9749-9834$} & \makecell{$9164-9264$\\$9386-9480$\\$9595-9684$\\$9794-9878$\\$9983-10064$} & ** \\
\hline
144 & \makecell{$P^{\Xi^{+}_{cc}}_{B^{+}_{c}}$ \\ $P^{\Omega^{++}_{ccc}}_{\bar{B}^{0}}$} & $c\bar{b}ccd$ & \makecell{$\Xi^{+}_{cc} B^{+}_{c}$ \\ $\Omega^{++}_{ccc} \bar{B}^{0}$} & \makecell{$9793$ \\ } & \makecell{$9968-10068$\\$10038-10137$\\$10107-10205$\\$10175-10272$\\$10243-10339$} & \makecell{$9968-10068$\\$10032-10131$\\$10096-10194$\\$10160-10257$\\$10222-10318$} & \makecell{$9968-10068$\\$10053-10152$\\$10137-10235$\\$10220-10317$\\$10303-10399$} & \makecell{$9968-10068$\\$10090-10189$\\$10211-10308$\\$10330-10426$\\$10448-10542$} & ** \\
\hline
145 & \makecell{$P^{\Xi^{+}_{cc}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{0}_{bc}}_{\eta_{c}(1S)}$ \\ $P^{bcc^{+}}_{D^{-}}$} & $b\bar{c}ccd$ & \makecell{$\Xi^{+}_{cc} \bar{B}^{-}_{c}$ \\ $\Xi^{0}_{bc} \eta_{c}(1S)$ \\ $bcc^{+} D^{-}$} & \makecell{$9793$ \\  \\ } & \makecell{$9968-10068$\\$10022-10121$\\$10076-10174$\\$10129-10227$\\$10182-10280$} & \makecell{$9968-10068$\\$10018-10117$\\$10067-10166$\\$10117-10215$\\$10166-10264$} & \makecell{$9968-10068$\\$10095-10192$\\$10218-10313$\\$10339-10431$\\$10456-10546$} & \makecell{$9968-10068$\\$10150-10246$\\$10325-10418$\\$10495-10584$\\$10658-10745$} & * \\
\hline
146 & \makecell{$P^{\Xi^{++}_{cc}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{+}_{bc}}_{\eta_{c}(1S)}$ \\ $P^{bcc^{+}}_{\bar{D}^{0}}$} & $b\bar{c}ccu$ & \makecell{$\Xi^{++}_{cc} \bar{B}^{-}_{c}$ \\ $\Xi^{+}_{bc} \eta_{c}(1S)$ \\ $bcc^{+} \bar{D}^{0}$} & \makecell{$9896$ \\  \\ } & \makecell{$10071-10171$\\$10128-10228$\\$10186-10284$\\$10242-10340$\\$10299-10396$} & \makecell{$10071-10171$\\$10124-10223$\\$10177-10276$\\$10229-10327$\\$10281-10379$} & \makecell{$10071-10171$\\$10195-10292$\\$10316-10411$\\$10434-10527$\\$10549-10640$} & \makecell{$10071-10171$\\$10249-10346$\\$10421-10514$\\$10587-10677$\\$10748-10835$} & * \\
\hline
147 & \makecell{$P^{\Xi^{++}_{cc}}_{B^{+}_{c}}$ \\ $P^{\Omega^{++}_{ccc}}_{B^{-}}$} & $c\bar{b}ccu$ & \makecell{$\Xi^{++}_{cc} B^{+}_{c}$ \\ $\Omega^{++}_{ccc} B^{-}$} & \makecell{$9896$ \\ } & \makecell{$10071-10171$\\$10140-10239$\\$10208-10306$\\$10275-10372$\\$10342-10438$} & \makecell{$10071-10171$\\$10134-10233$\\$10197-10295$\\$10260-10357$\\$10321-10418$} & \makecell{$10071-10171$\\$10155-10254$\\$10238-10336$\\$10320-10418$\\$10402-10498$} & \makecell{$10071-10171$\\$10192-10291$\\$10311-10409$\\$10429-10525$\\$10545-10640$} & ** \\
\hline
148 & \makecell{$P^{\Lambda^{+}_{c}}_{\eta_{b}(1S)}$ \\ $P^{\Sigma^{0}_{b}}_{B^{+}_{c}}$ \\ $P^{\Xi^{+}_{bc}}_{\bar{B}^{0}}$ \\ $P^{\Xi^{0}_{bc}}_{B^{-}}$} & $b\bar{b}cdu$ & \makecell{$\Lambda^{+}_{c} \eta_{b}(1S)$ \\ $\Sigma^{0}_{b} B^{+}_{c}$ \\ $\Xi^{+}_{bc} \bar{B}^{0}$ \\ $\Xi^{0}_{bc} B^{-}$} & \makecell{$11685$ \\  \\  \\ } & \makecell{$11860-11960$\\$11922-12021$\\$11984-12082$\\$12045-12142$\\$12106-12202$} & \makecell{$11860-11960$\\$11917-12017$\\$11974-12073$\\$12031-12128$\\$12087-12184$} & \makecell{$11860-11960$\\$11948-12046$\\$12034-12132$\\$12120-12216$\\$12205-12300$} & \makecell{$11860-11960$\\$11986-12085$\\$12110-12207$\\$12233-12328$\\$12353-12447$} & * \\
\hline
149 & \makecell{$P^{\Sigma^{++}_{c}}_{\eta_{b}(1S)}$ \\ $P^{\Sigma^{+}_{b}}_{B^{+}_{c}}$ \\ $P^{\Xi^{+}_{bc}}_{B^{-}}$} & $b\bar{b}cuu$ & \makecell{$\Sigma^{++}_{c} \eta_{b}(1S)$ \\ $\Sigma^{+}_{b} B^{+}_{c}$ \\ $\Xi^{+}_{bc} B^{-}$} & \makecell{$11853$ \\ $12085$ \\ } & \makecell{$12028-12128$\\$12089-12188$\\$12149-12247$\\$12209-12306$\\$12268-12365$} & \makecell{$12028-12128$\\$12084-12183$\\$12140-12238$\\$12195-12293$\\$12250-12347$} & \makecell{$12028-12128$\\$12108-12207$\\$12187-12285$\\$12265-12362$\\$12343-12439$} & \makecell{$12028-12128$\\$12143-12242$\\$12256-12354$\\$12368-12464$\\$12479-12574$} & * \\
\hline
150 & \makecell{$P^{\Sigma^{0}_{c}}_{\eta_{b}(1S)}$ \\ $P^{\Sigma^{-}_{b}}_{B^{+}_{c}}$ \\ $P^{\Xi^{0}_{bc}}_{\bar{B}^{0}}$} & $b\bar{b}cdd$ & \makecell{$\Sigma^{0}_{c} \eta_{b}(1S)$ \\ $\Sigma^{-}_{b} B^{+}_{c}$ \\ $\Xi^{0}_{bc} \bar{B}^{0}$} & \makecell{$11853$ \\ $12090$ \\ } & \makecell{$12028-12128$\\$12089-12188$\\$12149-12247$\\$12209-12306$\\$12268-12365$} & \makecell{$12028-12128$\\$12084-12183$\\$12140-12238$\\$12195-12293$\\$12250-12347$} & \makecell{$12028-12128$\\$12114-12213$\\$12198-12296$\\$12282-12379$\\$12365-12461$} & \makecell{$12028-12128$\\$12151-12250$\\$12273-12370$\\$12393-12488$\\$12510-12604$} & * \\
\hline
151 & \makecell{$P^{\Xi^{+}_{c}}_{\eta_{b}(1S)}$ \\ $P^{\Xi^{0}_{b}}_{B^{+}_{c}}$ \\ $P^{\Xi^{+}_{bc}}_{\bar{B}^{0}_{s}}$ \\ $P^{\Omega^{0}_{bc}}_{B^{-}}$} & $b\bar{b}csu$ & \makecell{$\Xi^{+}_{c} \eta_{b}(1S)$ \\ $\Xi^{0}_{b} B^{+}_{c}$ \\ $\Xi^{+}_{bc} \bar{B}^{0}_{s}$ \\ $\Omega^{0}_{bc} B^{-}$} & \makecell{$11867$ \\ $12066$ \\  \\ } & \makecell{$12042-12142$\\$12103-12202$\\$12163-12261$\\$12222-12320$\\$12281-12378$} & \makecell{$12042-12142$\\$12098-12197$\\$12153-12252$\\$12208-12306$\\$12263-12360$} & \makecell{$12042-12142$\\$12128-12227$\\$12213-12311$\\$12297-12394$\\$12380-12476$} & \makecell{$12042-12142$\\$12166-12264$\\$12288-12385$\\$12408-12503$\\$12526-12620$} & * \\
\hline
152 & \makecell{$P^{\Xi^{0}_{c}}_{\eta_{b}(1S)}$ \\ $P^{\Xi^{-}_{b}}_{B^{+}_{c}}$ \\ $P^{\Omega^{0}_{bc}}_{\bar{B}^{0}}$ \\ $P^{\Xi^{0}_{bc}}_{\bar{B}^{0}_{s}}$} & $b\bar{b}cds$ & \makecell{$\Xi^{0}_{c} \eta_{b}(1S)$ \\ $\Xi^{-}_{b} B^{+}_{c}$ \\ $\Omega^{0}_{bc} \bar{B}^{0}$ \\ $\Xi^{0}_{bc} \bar{B}^{0}_{s}$} & \makecell{$11869$ \\ $12071$ \\  \\ } & \makecell{$12044-12144$\\$12105-12204$\\$12165-12263$\\$12224-12322$\\$12283-12380$} & \makecell{$12044-12144$\\$12100-12199$\\$12155-12254$\\$12210-12308$\\$12265-12362$} & \makecell{$12044-12144$\\$12130-12229$\\$12215-12313$\\$12299-12396$\\$12382-12478$} & \makecell{$12044-12144$\\$12168-12266$\\$12290-12387$\\$12410-12505$\\$12528-12622$} & * \\
\hline
153 & \makecell{$P^{\Xi^{0}_{b}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{0}_{bb}}_{D^{-}_{s}}$ \\ $P^{\Omega^{-}_{bb}}_{\bar{D}^{0}}$} & $b\bar{c}bsu$ & \makecell{$\Xi^{0}_{b} \bar{B}^{-}_{c}$ \\ $\Xi^{0}_{bb} D^{-}_{s}$ \\ $\Omega^{-}_{bb} \bar{D}^{0}$} & \makecell{$12066$ \\  \\ } & \makecell{$12241-12341$\\$12332-12429$\\$12421-12515$\\$12507-12599$\\$12591-12682$} & \makecell{$12241-12341$\\$12325-12423$\\$12407-12502$\\$12487-12580$\\$12565-12656$} & \makecell{$12241-12341$\\$12398-12493$\\$12547-12638$\\$12690-12778$\\$12828-12912$} & \makecell{$12241-12341$\\$12465-12558$\\$12674-12763$\\$12873-12956$\\$13061-13141$} & ** \\
\hline
154 & \makecell{$P^{\Xi^{-}_{b}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Omega^{-}_{bb}}_{D^{-}}$ \\ $P^{\Xi^{-}_{bb}}_{D^{-}_{s}}$} & $b\bar{c}bds$ & \makecell{$\Xi^{-}_{b} \bar{B}^{-}_{c}$ \\ $\Omega^{-}_{bb} D^{-}$ \\ $\Xi^{-}_{bb} D^{-}_{s}$} & \makecell{$12071$ \\  \\ } & \makecell{$12246-12346$\\$12337-12434$\\$12425-12520$\\$12511-12604$\\$12596-12686$} & \makecell{$12246-12346$\\$12330-12427$\\$12412-12507$\\$12492-12585$\\$12570-12661$} & \makecell{$12246-12346$\\$12358-12456$\\$12468-12563$\\$12574-12668$\\$12679-12770$} & \makecell{$12246-12346$\\$12407-12504$\\$12563-12656$\\$12713-12804$\\$12860-12948$} & ** \\
\hline
155 & \makecell{$P^{\Sigma^{+}_{b}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{0}_{bb}}_{\bar{D}^{0}}$} & $b\bar{c}buu$ & \makecell{$\Sigma^{+}_{b} \bar{B}^{-}_{c}$ \\ $\Xi^{0}_{bb} \bar{D}^{0}$} & \makecell{$12085$ \\ } & \makecell{$12260-12360$\\$12350-12448$\\$12439-12533$\\$12524-12617$\\$12608-12699$} & \makecell{$12260-12360$\\$12344-12441$\\$12425-12520$\\$12505-12598$\\$12582-12674$} & \makecell{$12260-12360$\\$12365-12463$\\$12469-12565$\\$12570-12664$\\$12669-12762$} & \makecell{$12260-12360$\\$12412-12509$\\$12559-12653$\\$12702-12794$\\$12841-12931$} & ** \\
\hline
156 & \makecell{$P^{\Sigma^{-}_{b}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{-}_{bb}}_{D^{-}}$} & $b\bar{c}bdd$ & \makecell{$\Sigma^{-}_{b} \bar{B}^{-}_{c}$ \\ $\Xi^{-}_{bb} D^{-}$} & \makecell{$12090$ \\ } & \makecell{$12265-12365$\\$12355-12453$\\$12443-12538$\\$12529-12622$\\$12613-12703$} & \makecell{$12265-12365$\\$12348-12446$\\$12430-12525$\\$12509-12602$\\$12587-12678$} & \makecell{$12265-12365$\\$12418-12513$\\$12564-12655$\\$12704-12792$\\$12839-12924$} & \makecell{$12265-12365$\\$12483-12577$\\$12688-12777$\\$12883-12968$\\$13068-13149$} & ** \\
\hline
157 & \makecell{$P^{\Omega^{0}_{c}}_{\eta_{b}(1S)}$ \\ $P^{\Omega^{-}_{b}}_{B^{+}_{c}}$ \\ $P^{\Omega^{0}_{bc}}_{\bar{B}^{0}_{s}}$} & $b\bar{b}css$ & \makecell{$\Omega^{0}_{c} \eta_{b}(1S)$ \\ $\Omega^{-}_{b} B^{+}_{c}$ \\ $\Omega^{0}_{bc} \bar{B}^{0}_{s}$} & \makecell{$12094$ \\ $12320$ \\ } & \makecell{$12269-12369$\\$12328-12427$\\$12386-12484$\\$12444-12542$\\$12501-12598$} & \makecell{$12269-12369$\\$12323-12422$\\$12377-12476$\\$12430-12528$\\$12483-12581$} & \makecell{$12269-12369$\\$12350-12449$\\$12430-12528$\\$12510-12607$\\$12588-12685$} & \makecell{$12269-12369$\\$12386-12484$\\$12501-12598$\\$12614-12710$\\$12726-12821$} & * \\
\hline
158 & \makecell{$P^{\Omega^{-}_{b}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Omega^{-}_{bb}}_{D^{-}_{s}}$} & $b\bar{c}bss$ & \makecell{$\Omega^{-}_{b} \bar{B}^{-}_{c}$ \\ $\Omega^{-}_{bb} D^{-}_{s}$} & \makecell{$12320$ \\ } & \makecell{$12495-12595$\\$12580-12677$\\$12662-12758$\\$12743-12837$\\$12822-12914$} & \makecell{$12495-12595$\\$12573-12671$\\$12649-12745$\\$12724-12819$\\$12798-12890$} & \makecell{$12495-12595$\\$12608-12705$\\$12718-12813$\\$12825-12918$\\$12931-13022$} & \makecell{$12495-12595$\\$12657-12754$\\$12814-12907$\\$12965-13055$\\$13112-13200$} & ** \\
\hline
159 & \makecell{$P^{\Xi^{+}_{cc}}_{\eta_{b}(1S)}$ \\ $P^{\Xi^{0}_{bc}}_{B^{+}_{c}}$ \\ $P^{bcc^{+}}_{\bar{B}^{0}}$} & $b\bar{b}ccd$ & \makecell{$\Xi^{+}_{cc} \eta_{b}(1S)$ \\ $\Xi^{0}_{bc} B^{+}_{c}$ \\ $bcc^{+} \bar{B}^{0}$} & \makecell{$12918$ \\  \\ } & \makecell{$13093-13193$\\$13146-13245$\\$13199-13297$\\$13251-13349$\\$13303-13400$} & \makecell{$13093-13193$\\$13142-13241$\\$13190-13289$\\$13239-13337$\\$13287-13384$} & \makecell{$13093-13193$\\$13170-13269$\\$13247-13345$\\$13323-13420$\\$13398-13494$} & \makecell{$13093-13193$\\$13204-13303$\\$13314-13412$\\$13423-13519$\\$13530-13625$} & * \\
\hline
160 & \makecell{$P^{\Xi^{++}_{cc}}_{\eta_{b}(1S)}$ \\ $P^{\Xi^{+}_{bc}}_{B^{+}_{c}}$ \\ $P^{bcc^{+}}_{B^{-}}$} & $b\bar{b}ccu$ & \makecell{$\Xi^{++}_{cc} \eta_{b}(1S)$ \\ $\Xi^{+}_{bc} B^{+}_{c}$ \\ $bcc^{+} B^{-}$} & \makecell{$13021$ \\  \\ } & \makecell{$13196-13296$\\$13248-13348$\\$13300-13399$\\$13352-13450$\\$13403-13501$} & \makecell{$13196-13296$\\$13244-13344$\\$13292-13391$\\$13340-13438$\\$13387-13485$} & \makecell{$13196-13296$\\$13272-13371$\\$13348-13446$\\$13423-13520$\\$13497-13594$} & \makecell{$13196-13296$\\$13306-13405$\\$13415-13512$\\$13522-13618$\\$13628-13723$} & * \\
\hline
161 & \makecell{$P^{bcc^{+}}_{B^{0}}$ \\ $P^{bbc^{0}}_{D^{+}}$} & $b\bar{d}bcc$ & \makecell{$bcc^{+} B^{0}$ \\ $bbc^{0} D^{+}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
162 & \makecell{$P^{bbc^{0}}_{\bar{B}^{-}_{c}}$ \\ $P^{bbb^{-}}_{\eta_{c}(1S)}$} & $b\bar{c}bbc$ & \makecell{$bbc^{0} \bar{B}^{-}_{c}$ \\ $bbb^{-} \eta_{c}(1S)$} & \makecell{ \\ } &  &  &  &  & * \\
\hline
163 & \makecell{$P^{bbc^{0}}_{B^{+}}$ \\ $P^{bbb^{-}}_{D^{0}}$} & $b\bar{u}bbc$ & \makecell{$bbc^{0} B^{+}$ \\ $bbb^{-} D^{0}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
164 & \makecell{$P^{\Omega^{+}_{cc}}_{\eta_{b}(1S)}$ \\ $P^{\Omega^{0}_{bc}}_{B^{+}_{c}}$ \\ $P^{bcc^{+}}_{\bar{B}^{0}_{s}}$} & $b\bar{b}ccs$ & \makecell{$\Omega^{+}_{cc} \eta_{b}(1S)$ \\ $\Omega^{0}_{bc} B^{+}_{c}$ \\ $bcc^{+} \bar{B}^{0}_{s}$} & \makecell{ \\  \\ } &  &  &  &  & * \\
\hline
165 & \makecell{$P^{bcc^{+}}_{B^{0}_{s}}$ \\ $P^{bbc^{0}}_{D^{+}_{s}}$} & $b\bar{s}bcc$ & \makecell{$bcc^{+} B^{0}_{s}$ \\ $bbc^{0} D^{+}_{s}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
166 & \makecell{$P^{\Xi^{0}_{bc}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{-}_{bb}}_{\eta_{c}(1S)}$ \\ $P^{bbc^{0}}_{D^{-}}$} & $b\bar{c}bcd$ & \makecell{$\Xi^{0}_{bc} \bar{B}^{-}_{c}$ \\ $\Xi^{-}_{bb} \eta_{c}(1S)$ \\ $bbc^{0} D^{-}$} & \makecell{ \\  \\ } &  &  &  &  & * \\
\hline
167 & \makecell{$P^{\Omega^{+}_{cc}}_{B^{0}_{s}}$ \\ $P^{\Omega^{0}_{bc}}_{D^{+}_{s}}$ \\ $P^{bcc^{+}}_{\phi(1020)}$} & $b\bar{s}ccs$ & \makecell{$\Omega^{+}_{cc} B^{0}_{s}$ \\ $\Omega^{0}_{bc} D^{+}_{s}$ \\ $bcc^{+} \phi(1020)$} & \makecell{ \\  \\ } &  &  &  &  &  \\
\hline
168 & \makecell{$P^{bbc^{0}}_{B^{0}}$ \\ $P^{bbb^{-}}_{D^{+}}$} & $b\bar{d}bbc$ & \makecell{$bbc^{0} B^{0}$ \\ $bbb^{-} D^{+}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
169 & \makecell{$P^{\Omega^{0}_{bc}}_{B^{+}}$ \\ $P^{\Omega^{-}_{bb}}_{D^{0}}$ \\ $P^{bbc^{0}}_{K^{-}}$} & $b\bar{u}bcs$ & \makecell{$\Omega^{0}_{bc} B^{+}$ \\ $\Omega^{-}_{bb} D^{0}$ \\ $bbc^{0} K^{-}$} & \makecell{ \\  \\ } &  &  &  &  & ** \\
\hline
170 & \makecell{$P^{\Xi^{+}_{bc}}_{B^{+}}$ \\ $P^{\Xi^{0}_{bb}}_{D^{0}}$ \\ $P^{bbc^{0}}_{\pi^{0}_{u}}$} & $b\bar{u}bcu$ & \makecell{$\Xi^{+}_{bc} B^{+}$ \\ $\Xi^{0}_{bb} D^{0}$ \\ $bbc^{0} \pi^{0}_{u}$} & \makecell{ \\  \\ } &  &  &  &  &  \\
\hline
171 & \makecell{$P^{\Xi^{+}_{bc}}_{B^{0}}$ \\ $P^{\Xi^{0}_{bb}}_{D^{+}}$ \\ $P^{bbc^{0}}_{\pi^{+}}$} & $b\bar{d}bcu$ & \makecell{$\Xi^{+}_{bc} B^{0}$ \\ $\Xi^{0}_{bb} D^{+}$ \\ $bbc^{0} \pi^{+}$} & \makecell{ \\  \\ } &  &  &  &  & ** \\
\hline
172 & \makecell{$P^{\Omega^{++}_{ccc}}_{B^{0}_{s}}$ \\ $P^{bcc^{+}}_{D^{+}_{s}}$} & $b\bar{s}ccc$ & \makecell{$\Omega^{++}_{ccc} B^{0}_{s}$ \\ $bcc^{+} D^{+}_{s}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
173 & \makecell{$P^{\Xi^{0}_{bb}}_{\bar{B}^{-}_{c}}$ \\ $P^{bbb^{-}}_{\bar{D}^{0}}$} & $b\bar{c}bbu$ & \makecell{$\Xi^{0}_{bb} \bar{B}^{-}_{c}$ \\ $bbb^{-} \bar{D}^{0}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
174 & \makecell{$P^{\Xi^{-}_{bb}}_{\bar{B}^{-}_{c}}$ \\ $P^{bbb^{-}}_{D^{-}}$} & $b\bar{c}bbd$ & \makecell{$\Xi^{-}_{bb} \bar{B}^{-}_{c}$ \\ $bbb^{-} D^{-}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
175 & \makecell{$P^{\Xi^{+}_{bc}}_{\eta_{b}(1S)}$ \\ $P^{\Xi^{0}_{bb}}_{B^{+}_{c}}$ \\ $P^{bbc^{0}}_{B^{-}}$} & $b\bar{b}bcu$ & \makecell{$\Xi^{+}_{bc} \eta_{b}(1S)$ \\ $\Xi^{0}_{bb} B^{+}_{c}$ \\ $bbc^{0} B^{-}$} & \makecell{ \\  \\ } &  &  &  &  & * \\
\hline
176 & \makecell{$P^{\Xi^{0}_{bc}}_{B^{+}}$ \\ $P^{\Xi^{-}_{bb}}_{D^{0}}$ \\ $P^{bbc^{0}}_{\pi^{-}}$} & $b\bar{u}bcd$ & \makecell{$\Xi^{0}_{bc} B^{+}$ \\ $\Xi^{-}_{bb} D^{0}$ \\ $bbc^{0} \pi^{-}$} & \makecell{ \\  \\ } &  &  &  &  & ** \\
\hline
177 & \makecell{$P^{\Omega^{0}_{bc}}_{B^{0}}$ \\ $P^{\Omega^{-}_{bb}}_{D^{+}}$ \\ $P^{bbc^{0}}_{\bar{K}^{0}}$} & $b\bar{d}bcs$ & \makecell{$\Omega^{0}_{bc} B^{0}$ \\ $\Omega^{-}_{bb} D^{+}$ \\ $bbc^{0} \bar{K}^{0}$} & \makecell{ \\  \\ } &  &  &  &  & ** \\
\hline
178 & \makecell{$P^{bbb^{-}}_{\bar{B}^{-}_{c}}$} & $b\bar{c}bbb$ & \makecell{$bbb^{-} \bar{B}^{-}_{c}$} &  &  &  &  &  & ** \\
\hline
179 & \makecell{$P^{\Xi^{0}_{bc}}_{B^{0}_{s}}$ \\ $P^{\Xi^{-}_{bb}}_{D^{+}_{s}}$ \\ $P^{bbc^{0}}_{K^{0}}$} & $b\bar{s}bcd$ & \makecell{$\Xi^{0}_{bc} B^{0}_{s}$ \\ $\Xi^{-}_{bb} D^{+}_{s}$ \\ $bbc^{0} K^{0}$} & \makecell{ \\  \\ } &  &  &  &  & ** \\
\hline
180 & \makecell{$P^{\Omega^{+}_{cc}}_{B^{0}}$ \\ $P^{\Omega^{0}_{bc}}_{D^{+}}$ \\ $P^{bcc^{+}}_{\bar{K}^{0}}$} & $b\bar{d}ccs$ & \makecell{$\Omega^{+}_{cc} B^{0}$ \\ $\Omega^{0}_{bc} D^{+}$ \\ $bcc^{+} \bar{K}^{0}$} & \makecell{ \\  \\ } &  &  &  &  & ** \\
\hline
181 & \makecell{$P^{bcc^{+}}_{\eta_{b}(1S)}$ \\ $P^{bbc^{0}}_{B^{+}_{c}}$} & $b\bar{b}bcc$ & \makecell{$bcc^{+} \eta_{b}(1S)$ \\ $bbc^{0} B^{+}_{c}$} & \makecell{ \\ } &  &  &  &  & * \\
\hline
182 & \makecell{$P^{\Xi^{0}_{bc}}_{\eta_{b}(1S)}$ \\ $P^{\Xi^{-}_{bb}}_{B^{+}_{c}}$ \\ $P^{bbc^{0}}_{\bar{B}^{0}}$} & $b\bar{b}bcd$ & \makecell{$\Xi^{0}_{bc} \eta_{b}(1S)$ \\ $\Xi^{-}_{bb} B^{+}_{c}$ \\ $bbc^{0} \bar{B}^{0}$} & \makecell{ \\  \\ } &  &  &  &  & * \\
\hline
183 & \makecell{$P^{\Omega^{-}_{bb}}_{\bar{B}^{-}_{c}}$ \\ $P^{bbb^{-}}_{D^{-}_{s}}$} & $b\bar{c}bbs$ & \makecell{$\Omega^{-}_{bb} \bar{B}^{-}_{c}$ \\ $bbb^{-} D^{-}_{s}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
184 & \makecell{$P^{bbc^{0}}_{\eta_{b}(1S)}$ \\ $P^{bbb^{-}}_{B^{+}_{c}}$} & $b\bar{b}bbc$ & \makecell{$bbc^{0} \eta_{b}(1S)$ \\ $bbb^{-} B^{+}_{c}$} & \makecell{ \\ } &  &  &  &  & * \\
\hline
185 & \makecell{$P^{\Sigma^{0}_{b}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{0}_{bb}}_{D^{-}}$ \\ $P^{\Xi^{-}_{bb}}_{\bar{D}^{0}}$} & $b\bar{c}bdu$ & \makecell{$\Sigma^{0}_{b} \bar{B}^{-}_{c}$ \\ $\Xi^{0}_{bb} D^{-}$ \\ $\Xi^{-}_{bb} \bar{D}^{0}$} & \makecell{ \\  \\ } &  &  &  &  & ** \\
\hline
186 & \makecell{$P^{\Omega^{++}_{ccc}}_{D^{0}}$} & $c\bar{u}ccc$ & \makecell{$\Omega^{++}_{ccc} D^{0}$} &  &  &  &  &  & ** \\
\hline
187 & \makecell{$P^{\Omega^{+}_{cc}}_{\eta_{c}(1S)}$ \\ $P^{\Omega^{++}_{ccc}}_{D^{-}_{s}}$} & $c\bar{c}ccs$ & \makecell{$\Omega^{+}_{cc} \eta_{c}(1S)$ \\ $\Omega^{++}_{ccc} D^{-}_{s}$} & \makecell{ \\ } &  &  &  &  & * \\
\hline
188 & \makecell{$P^{\Omega^{++}_{ccc}}_{B^{+}_{c}}$} & $c\bar{b}ccc$ & \makecell{$\Omega^{++}_{ccc} B^{+}_{c}$} &  &  &  &  &  & ** \\
\hline
189 & \makecell{$P^{bcc^{+}}_{\bar{B}^{-}_{c}}$ \\ $P^{bbc^{0}}_{\eta_{c}(1S)}$} & $b\bar{c}bcc$ & \makecell{$bcc^{+} \bar{B}^{-}_{c}$ \\ $bbc^{0} \eta_{c}(1S)$} & \makecell{ \\ } &  &  &  &  & * \\
\hline
190 & \makecell{$P^{\Omega^{+}_{cc}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Omega^{0}_{bc}}_{\eta_{c}(1S)}$ \\ $P^{bcc^{+}}_{D^{-}_{s}}$} & $b\bar{c}ccs$ & \makecell{$\Omega^{+}_{cc} \bar{B}^{-}_{c}$ \\ $\Omega^{0}_{bc} \eta_{c}(1S)$ \\ $bcc^{+} D^{-}_{s}$} & \makecell{ \\  \\ } &  &  &  &  & * \\
\hline
191 & \makecell{$P^{\Xi^{0}_{bc}}_{B^{0}}$ \\ $P^{\Xi^{-}_{bb}}_{D^{+}}$ \\ $P^{bbc^{0}}_{\pi^{0}_{d}}$} & $b\bar{d}bcd$ & \makecell{$\Xi^{0}_{bc} B^{0}$ \\ $\Xi^{-}_{bb} D^{+}$ \\ $bbc^{0} \pi^{0}_{d}$} & \makecell{ \\  \\ } &  &  &  &  &  \\
\hline
192 & \makecell{$P^{\Xi^{+}_{bc}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Xi^{0}_{bb}}_{\eta_{c}(1S)}$ \\ $P^{bbc^{0}}_{\bar{D}^{0}}$} & $b\bar{c}bcu$ & \makecell{$\Xi^{+}_{bc} \bar{B}^{-}_{c}$ \\ $\Xi^{0}_{bb} \eta_{c}(1S)$ \\ $bbc^{0} \bar{D}^{0}$} & \makecell{ \\  \\ } &  &  &  &  & * \\
\hline
193 & \makecell{$P^{\Omega^{+}_{cc}}_{D^{0}}$ \\ $P^{\Omega^{++}_{ccc}}_{K^{-}}$} & $c\bar{u}ccs$ & \makecell{$\Omega^{+}_{cc} D^{0}$ \\ $\Omega^{++}_{ccc} K^{-}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
194 & \makecell{$P^{\Omega^{0}_{bc}}_{\bar{B}^{-}_{c}}$ \\ $P^{\Omega^{-}_{bb}}_{\eta_{c}(1S)}$ \\ $P^{bbc^{0}}_{D^{-}_{s}}$} & $b\bar{c}bcs$ & \makecell{$\Omega^{0}_{bc} \bar{B}^{-}_{c}$ \\ $\Omega^{-}_{bb} \eta_{c}(1S)$ \\ $bbc^{0} D^{-}_{s}$} & \makecell{ \\  \\ } &  &  &  &  & * \\
\hline
195 & \makecell{$P^{\Omega^{++}_{ccc}}_{\bar{B}^{-}_{c}}$ \\ $P^{bcc^{+}}_{\eta_{c}(1S)}$} & $b\bar{c}ccc$ & \makecell{$\Omega^{++}_{ccc} \bar{B}^{-}_{c}$ \\ $bcc^{+} \eta_{c}(1S)$} & \makecell{ \\ } &  &  &  &  & * \\
\hline
196 & \makecell{$P^{\Omega^{+}_{cc}}_{D^{+}}$ \\ $P^{\Omega^{++}_{ccc}}_{\bar{K}^{0}}$} & $c\bar{d}ccs$ & \makecell{$\Omega^{+}_{cc} D^{+}$ \\ $\Omega^{++}_{ccc} \bar{K}^{0}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
197 & \makecell{$P^{\Omega^{++}_{ccc}}_{B^{0}}$ \\ $P^{bcc^{+}}_{D^{+}}$} & $b\bar{d}ccc$ & \makecell{$\Omega^{++}_{ccc} B^{0}$ \\ $bcc^{+} D^{+}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
198 & \makecell{$P^{\Omega^{++}_{ccc}}_{B^{+}}$ \\ $P^{bcc^{+}}_{D^{0}}$} & $b\bar{u}ccc$ & \makecell{$\Omega^{++}_{ccc} B^{+}$ \\ $bcc^{+} D^{0}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
199 & \makecell{$P^{\Omega^{++}_{ccc}}_{D^{+}}$} & $c\bar{d}ccc$ & \makecell{$\Omega^{++}_{ccc} D^{+}$} &  &  &  &  &  & ** \\
\hline
200 & \makecell{$P^{\Omega^{+}_{cc}}_{B^{+}}$ \\ $P^{\Omega^{0}_{bc}}_{D^{0}}$ \\ $P^{bcc^{+}}_{K^{-}}$} & $b\bar{u}ccs$ & \makecell{$\Omega^{+}_{cc} B^{+}$ \\ $\Omega^{0}_{bc} D^{0}$ \\ $bcc^{+} K^{-}$} & \makecell{ \\  \\ } &  &  &  &  & ** \\
\hline
201 & \makecell{$P^{\Omega^{++}_{ccc}}_{D^{+}_{s}}$} & $c\bar{s}ccc$ & \makecell{$\Omega^{++}_{ccc} D^{+}_{s}$} &  &  &  &  &  & ** \\
\hline
202 & \makecell{$P^{bbc^{0}}_{B^{0}_{s}}$ \\ $P^{bbb^{-}}_{D^{+}_{s}}$} & $b\bar{s}bbc$ & \makecell{$bbc^{0} B^{0}_{s}$ \\ $bbb^{-} D^{+}_{s}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
203 & \makecell{$P^{bcc^{+}}_{B^{+}}$ \\ $P^{bbc^{0}}_{D^{0}}$} & $b\bar{u}bcc$ & \makecell{$bcc^{+} B^{+}$ \\ $bbc^{0} D^{0}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
204 & \makecell{$P^{\Xi^{+}_{bc}}_{B^{0}_{s}}$ \\ $P^{\Xi^{0}_{bb}}_{D^{+}_{s}}$ \\ $P^{bbc^{0}}_{K^{+}}$} & $b\bar{s}bcu$ & \makecell{$\Xi^{+}_{bc} B^{0}_{s}$ \\ $\Xi^{0}_{bb} D^{+}_{s}$ \\ $bbc^{0} K^{+}$} & \makecell{ \\  \\ } &  &  &  &  & ** \\
\hline
205 & \makecell{$P^{\Omega^{++}_{ccc}}_{\eta_{c}(1S)}$} & $c\bar{c}ccc$ & \makecell{$\Omega^{++}_{ccc} \eta_{c}(1S)$} &  &  &  &  &  & * \\
\hline
206 & \makecell{$P^{\Omega^{0}_{bc}}_{B^{0}_{s}}$ \\ $P^{\Omega^{-}_{bb}}_{D^{+}_{s}}$ \\ $P^{bbc^{0}}_{\phi(1020)}$} & $b\bar{s}bcs$ & \makecell{$\Omega^{0}_{bc} B^{0}_{s}$ \\ $\Omega^{-}_{bb} D^{+}_{s}$ \\ $bbc^{0} \phi(1020)$} & \makecell{ \\  \\ } &  &  &  &  &  \\
\hline
207 & \makecell{$P^{\Omega^{+}_{cc}}_{D^{+}_{s}}$ \\ $P^{\Omega^{++}_{ccc}}_{\phi(1020)}$} & $c\bar{s}ccs$ & \makecell{$\Omega^{+}_{cc} D^{+}_{s}$ \\ $\Omega^{++}_{ccc} \phi(1020)$} & \makecell{ \\ } &  &  &  &  &  \\
\hline
208 & \makecell{$P^{\Omega^{++}_{ccc}}_{\eta_{b}(1S)}$ \\ $P^{bcc^{+}}_{B^{+}_{c}}$} & $b\bar{b}ccc$ & \makecell{$\Omega^{++}_{ccc} \eta_{b}(1S)$ \\ $bcc^{+} B^{+}_{c}$} & \makecell{ \\ } &  &  &  &  & * \\
\hline
209 & \makecell{$P^{\Omega^{+}_{cc}}_{B^{+}_{c}}$ \\ $P^{\Omega^{++}_{ccc}}_{\bar{B}^{0}_{s}}$} & $c\bar{b}ccs$ & \makecell{$\Omega^{+}_{cc} B^{+}_{c}$ \\ $\Omega^{++}_{ccc} \bar{B}^{0}_{s}$} & \makecell{ \\ } &  &  &  &  & ** \\
\hline
210 & \makecell{$P^{\Omega^{0}_{bc}}_{\eta_{b}(1S)}$ \\ $P^{\Omega^{-}_{bb}}_{B^{+}_{c}}$ \\ $P^{bbc^{0}}_{\bar{B}^{0}_{s}}$} & $b\bar{b}bcs$ & \makecell{$\Omega^{0}_{bc} \eta_{b}(1S)$ \\ $\Omega^{-}_{bb} B^{+}_{c}$ \\ $bbc^{0} \bar{B}^{0}_{s}$} & \makecell{ \\  \\ } &  &  &  &  & * \\
\hline
 \caption{Pentaquarks configurations, predictions and thresholds.} \label{table:charm_pentaquarks_predictions}
\end{longtable}

==> (inline-3) <==
\begin{longtable}[c]{|c|c|c|c|c|c|c|c|}
\hline
& \makecell{$\chi^{2}_{r}$} & \makecell{$\alpha^{'}_{light}$\\$[GeV^{-2}]$} & \makecell{$m_{u/d}$\\$[GeV]$} & \makecell{$m_{s}$\\$[GeV]$} & \makecell{$\alpha^{'}_{heavy}$\\$[GeV^{-2}]$} & \makecell{$m_{c}$\\$[GeV]$} & \makecell{$m_{b}$\\$[GeV]$} \\
\hline
\hline
$(J,M^{2})$&$0.60$&$0.85$&$0.05$&$0.25$&$0.80$&$1.43$&$4.73$\\
\hline
$(n,M^{2})$&$1.35$&$0.91$&$0.01$&$0.51$&$0.49$&$1.29$&$4.76$\\
\hline
\makecell{$(J,M^{2})$ \\ $(n,M^{2})$} &$1.63$&\makecell{$0.83$\\$0.86$}&$0.013$&$0.36$&\makecell{$0.65$\\$0.45$}&$1.11$&$4.71$\\
\hline
\caption{The mesons global fit results for both planes - $(J, M^{2})$ and $(n, M^{2})$. The first row are the HISH model parameters of the best fit in the $(J, M^{2})$ plane. The second row are the HISH model parameters of the best fit in the $(n, M^{2})$ plane, and the last row are the output parameters of the combined global fit in both planes, assuming the masses are common, but the slopes are different.}\label{table:DOC_params_mesons_global}
\end{longtable}

\begin{longtable}[c]{|c|c|c|c|c|c|c|c|c|}
\hline
Traj. & \makecell{$a$\\$n/J$ \\ only} & \makecell{$a$ \\ global} & Traj. & \makecell{$a$\\$n/J$ \\ only} & \makecell{$a$ \\ global} & Traj. & \makecell{$a$\\$n/J$ \\ only} & \makecell{$a$ \\ global}\\
\hline
\hline
$\pi/b$&$a_{J}=-0.30$&$-0.39$&$\eta_{c}/h_{c}$&$a_{J}=-0.15$&$-1.41$&$\omega_{3}$&$a_{n}=0.50$&$0.79$\\
\hline
$\rho/a$&$a_{J}=0.59$&$0.51$&$B$&$a_{J}=-0.41$&$-0.35$&$\phi$&$a_{n}=0.98$&$0.69$\\
\hline
$\eta/h$&$a_{J}=-0.23$&$-0.30$&$B^{*}$&$a_{J}=0.50$&$0.60$&$K$&$a_{n}=-1.15$&$-1.28$\\
\hline
$\omega/f$&$a_{J}=0.60$&$0.53$&$B_{s}$&$a_{J}=-0.40$&$-0.19$&$K^{*}$&$a_{n}=0.86$&$0.76$\\
\hline
$K$&$a_{J}=-0.09$&$0.02$&$B_{s}^{*}$&$a_{J}=0.51$&$0.76$&$K^{*}_{0}$&$a_{n}=-0.22$&$-0.34$\\
\hline
$K^{*}$&$a_{J}=0.61$&$0.71$&$\Upsilon/\chi_{b}$&$a_{J}=1.97$&$1.93$&$D^{*0}_{1}$&$a_{n}=0.64$&$0.50$\\
\hline
$\phi/f^{'}$&$a_{J}=0.59$&$0.86$&$\eta_{b}$&$a_{J}=1.00$&$0.64$&$\Psi$&$a_{n}=1.39$&$0.87$\\
\hline
$D$&$a_{J}=-0.23$&$-0.64$&$\pi$&$a_{n}=-1.80$&$-1.55$&$B_{c}$&$a_{n}=0.76$&$0.44$\\
\hline
$D^{*}$&$a_{J}=0.61$&$0.23$&$\pi_{2}$&$a_{n}=-0.58$&$-0.25$&$\chi_{c2}$&$a_{n}=1.29$&$1.04$\\
\hline
$D_{s}$&$a_{J}=-0.20$&$-0.44$&$a_{1}$&$a_{n}=-0.48$&$-0.30$&$\Upsilon$&$a_{n}=0.88$&$1.49$\\
\hline
$D^{*}_{s}$&$a_{J}=0.60$&$0.39$&$h_{1}$&$a_{n}=-0.32$&$-0.12$&$\chi_{b1}$&$a_{n}=1.37$&$1.19$\\
\hline
$\Psi/\chi_{c}$&$a_{J}=0.68$&$-0.65$&$\omega$&$a_{n}=0.38$&$0.55$&&&\\
\hline
\caption{Mesons global fits intercepts. $a_{J}$ marks that the Traj was done in the $(J,M^{2})$ plane. "$a$ global" column contains the results of the global fit for both planes.}\label{table:mesons_global_intercepts}
\end{longtable}

\begin{longtable}[c]{ m{8cm} m{8cm} }
\twographsintable{mesons/fit_j/fit_0}{mesons/fit_j/fit_1}
\twographsintable{mesons/fit_j/fit_2}{mesons/fit_j/fit_3}
\twographsintable{mesons/fit_j/fit_4}{mesons/fit_j/fit_5}
\twographsintable{mesons/fit_j/fit_6}{mesons/fit_j/fit_7}
\twographsintable{mesons/fit_j/fit_8}{mesons/fit_j/fit_9}
\twographsintable{mesons/fit_j/fit_10}{mesons/fit_j/fit_11}
\twographsintable{mesons/fit_j/fit_12}{mesons/fit_j/fit_13}
\twographsintable{mesons/fit_j/fit_14}{mesons/fit_j/fit_15}
\twographsintable{mesons/fit_j/fit_16}{mesons/fit_j/fit_17}
\centering
\includegraphics[width=0.48\textwidth]{mesons/fit_j/fit_18.png}
\label{fig:mesons_j_global_fit}
\end{longtable}

\begin{longtable}[c]{ m{8cm} m{8cm} }
\twographsintable{mesons/fit_n/fit_0}{mesons/fit_n/fit_1}
\twographsintable{mesons/fit_n/fit_2}{mesons/fit_n/fit_3}
\twographsintable{mesons/fit_n/fit_4}{mesons/fit_n/fit_5}
\twographsintable{mesons/fit_n/fit_6}{mesons/fit_n/fit_7}
\twographsintable{mesons/fit_n/fit_8}{mesons/fit_n/fit_9}
\twographsintable{mesons/fit_n/fit_10}{mesons/fit_n/fit_11}
\twographsintable{mesons/fit_n/fit_12}{mesons/fit_n/fit_13}
\twographsintable{mesons/fit_n/fit_14}{mesons/fit_n/fit_15}
\label{fig:mesons_n_global_fit}
\end{longtable}

\begin{longtable}[c]{ m{8cm} m{8cm} }
\twographsintable{mesons/fit_all/fit_0}{mesons/fit_all/fit_1}
\twographsintable{mesons/fit_all/fit_2}{mesons/fit_all/fit_3}
\twographsintable{mesons/fit_all/fit_4}{mesons/fit_all/fit_5}
\twographsintable{mesons/fit_all/fit_6}{mesons/fit_all/fit_7}
\twographsintable{mesons/fit_all/fit_8}{mesons/fit_all/fit_9}
\twographsintable{mesons/fit_all/fit_10}{mesons/fit_all/fit_11}
\twographsintable{mesons/fit_all/fit_12}{mesons/fit_all/fit_13}
\twographsintable{mesons/fit_all/fit_14}{mesons/fit_all/fit_15}
\twographsintable{mesons/fit_all/fit_16}{mesons/fit_all/fit_17}
\twographsintable{mesons/fit_all/fit_18}{mesons/fit_all/fit_19}
\twographsintable{mesons/fit_all/fit_20}{mesons/fit_all/fit_21}
\twographsintable{mesons/fit_all/fit_22}{mesons/fit_all/fit_23}
\twographsintable{mesons/fit_all/fit_22}{mesons/fit_all/fit_23}
\twographsintable{mesons/fit_all/fit_24}{mesons/fit_all/fit_25}
\twographsintable{mesons/fit_all/fit_26}{mesons/fit_all/fit_27}
\twographsintable{mesons/fit_all/fit_28}{mesons/fit_all/fit_29}
\twographsintable{mesons/fit_all/fit_30}{mesons/fit_all/fit_31}
\twographsintable{mesons/fit_all/fit_32}{mesons/fit_all/fit_33}
\centering
\includegraphics[width=0.48\textwidth]{mesons/fit_all/fit_34.png}
\label{fig:mesons_all_global_fit}
\end{longtable}

\begin{center}
\small
\centering
\begin{longtable}[c]{|c|c|c|c|c|c|c|c|c|}
\hline
Meson & Content & States & I & $J^{PC}$ & $\alpha^{'}$ & $a$ & $m_{1}$ & $m_{2}$\\ %Title for each column
\hline
\hline
$\pi/b$&\makecell{$u\bar{d}$\\$\frac{u\bar{u}-d\bar{d}}{\sqrt{2}}$\\$d\bar{u}$}&\makecell{$b_{1}(1235)$\\$\pi_{2}(1670)$\\$b_{3}(2030)$\\$\pi_{4}(2250)$}&1&\makecell{$1^{+-}$\\$2^{-+}$\\$3^{+-}$\\$4^{-+}$}&$0.844$&$0.00$&$0.17$&$0.17$\\
\hline
$\rho/a$&\makecell{$u\bar{d}$\\$\frac{u\bar{u}-d\bar{d}}{\sqrt{2}}$\\$d\bar{u}$}&\makecell{$\rho(770)$\\$a_{2}(1320)$\\$\rho_{3}(1690)$\\$a_{4}(2040)$\\$\rho_{5}(2350)$\\$a_{6}(2450)$}&1&\makecell{$1^{--}$\\$2^{++}$\\$3^{--}$\\$4^{++}$\\$5^{--}$\\$6^{++}$}&$0.896$&$0.52$&$0.065$&$0.065$\\
\hline
$\eta/h$&\makecell{$c_{1}(u\bar{u}+d\bar{d})+c_{2}s\bar{s}$}&\makecell{$\eta(548)$\\$h_{1}(1170)$\\$\eta_{2}(1645)$\\$h_{3}(2025)$\\$\eta_{4}(2330)$}&0&\makecell{$0^{-+}$\\$1^{+-}$\\$2^{-+}$\\$3^{+-}$\\$4^{-+}$}&$0.745$&$-0.01$&$0.045$&$0.045$\\
\hline
$\omega/f$&\makecell{$c_{1}(u\bar{u}+d\bar{d})+c_{2}s\bar{s}$}&\makecell{$\omega(782)$\\$f_{2}(1270)$\\$\omega_{3}(1670)$\\$f_{4}(2050)$\\$\omega_{5}(2250)$\\$f_{6}(2510)$}&0&\makecell{$1^{--}$\\$2^{++}$\\$3^{--}$\\$4^{++}$\\$5^{--}$\\$6^{++}$}&$0.909$&$0.45$&$0.06$&$0.06$\\ %data for row 4
\hline
$K$&\makecell{$u\bar{s}$\\$d\bar{s}$\\$\bar{d}s$\\$\bar{u}s$}&\makecell{$K$\\$K_{1}(1270)$\\$K_{2}(1770)$}&$1/2$&\makecell{$0^{-}$\\$1^{+}$\\$2^{-}$}&&&&\\
\hline
$K^{*}$&\makecell{$u\bar{s}$\\$d\bar{s}$\\$\bar{d}s$\\$\bar{u}s$}&\makecell{$K^{*}(892)$\\$K_{2}^{*}(1430)$\\$K_{3}^{*}(1780)$\\$K_{4}^{*}(2045)$\\$K_{5}^{*}(2380)$}&$1/2$&\makecell{$1^{-}$\\$2^{+}$\\$3^{-}$\\$4^{+}$\\$5^{-}$}&$0.885$&$0.50$&$0.060$&$0.220$\\
\hline
$\phi/f^{'}$&\makecell{$s\bar{s}$/$c_{1}(u\bar{u}+d\bar{d})+c_{2}s\bar{s}$}&\makecell{$\phi(1020)$\\$f^{'}_{2}(1525)$\\$\phi_{3}(1850)$}&0&\makecell{$1^{--}$\\$2^{++}$\\$3^{--}$}&$1.078$&$0.82$&$0.400$&$0.400$\\
\hline
$D$&\makecell{$c\bar{d}$\\$c\bar{u}$\\$\bar{c}u$\\$\bar{c}d$}&\makecell{$D^{0}(1865)$\\$D^{0}_{1}(2420)$\\$D_{J}(2740)$}&$1/2$&\makecell{$0^{-}$\\$1^{+}$\\$2^{-}$}&$1.073$&$-0.07$&$0.08$&$1.640$\\
\hline
$D^{*}$&\makecell{$c\bar{d}$\\$c\bar{u}$\\$\bar{c}u$\\$\bar{c}d$}&\makecell{$D^{*}$\\$D^{*}_{2}(2460)$\\$D^{*}_{3}(2750)$}&0&\makecell{$1^{-}$\\$2^{+}$\\$3^{-}$}&&&&\\
\hline
$D_{s}$&\makecell{$c\bar{s}$\\$\bar{c}s$}&\makecell{$D_{s}^{\pm}$\\$D_{s1}(2536)^{\pm}$}&0&\makecell{$0^{-}$\\$1^{+}$}&&&&\\
\hline
$D^{*}_{s}$&\makecell{$c\bar{s}$\\$\bar{c}s$}&\makecell{$D_{s}^{*\pm}(2112)$\\$D_{s2}^{*\pm}(2573)$\\$D_{s3}^{*\pm}(2860)$}&0&\makecell{$1^{-}$\\$2^{+}$\\$3^{-}$}&$1.093$&$0.89$&$0.400$&$1.580$\\
\hline
$\Psi/\chi_{c}$&$c\bar{c}$&\makecell{$J/\Psi(1S)(3100)$\\$\chi_{c1}(1P)(3510)$\\$\Psi(3823)$}&0&\makecell{$1^{--}$\\$2^{++}$\\$2^{--}{}^{[a]}$}&$0.979$&$-0.09$&$1.500$&$1.500$\\
\hline
$\eta_{c}/h_{c}$\footnote{The values for $\alpha^{'}$ and $a$ are taken from \cite{Sonnenschein_2019_predictions} as explained in pages 40, 44.}&$c\bar{c}$&\makecell{$\eta_{c}(1S)$\\$h_{c}(1P)$}&0&\makecell{$0^{-+}$\\$1^{+-}$}&$0.88$&$0.00$&$1.500$&$1.500$\\
\hline
$B$&\makecell{$b\bar{u}$\\$b\bar{d}$\\$\bar{u}b$\\$\bar{d}b$}&\makecell{$B$\\$B_{1}(5721)$}&$1/2$&\makecell{$0^{-}$\\$1^{+}$}&&&&\\
\hline
$B^{*}$&\makecell{$\bar{u}b$\\$\bar{d}b$\\$\bar{u}b$\\$\bar{d}b$}&\makecell{$B^{*}$\\$B^{*}_{2}(5747)$}&0&\makecell{$1^{-}$\\$2^{+}$}&&&&\\
\hline
$B_{s}$&\makecell{$s\bar{b}$\\$\bar{s}b$}&\makecell{$B_{s}$\\$B_{s1}(5830)^{0}$}&0&\makecell{$0^{-}$\\$1^{+}$}&&&&\\
\hline
$B^{*}_{s}$&\makecell{$s\bar{b}$\\$\bar{s}b$}&\makecell{$B^{*}_{s}$\\$B^{*}_{s2}(5840)^{0}$}&0&\makecell{$1^{-}$\\$2^{+}$}&&&&\\
\hline
$\Upsilon/\chi_{b}$&$b\bar{b}$&\makecell{$\Upsilon(1S)(9460)$\\$\chi_{b2}(1P)(9912)$\\$\Upsilon(1D)(10164)$}&0&\makecell{$1^{--}$\\$2^{++}$\\$2^{--}{}^{[a]}$\footnote{The last state should have $J^{PC}=3^{--}$, but as explained in \cite{Sonnenschein_2014_mesons} A.2.4, the state used provides a good estimation for the missing state.}}&$0.635$&$1.00$&$4.730$&$4.730$\\
\hline
$\eta_{b}$&$b\bar{b}$&\makecell{$\eta_{b}(1S)$\\$\eta_{b}(1P)$}&0&\makecell{$0^{-+}$\\$1^{+-}$}&&&&\\
\hline
\caption{Mesons $(J,M^{2})$ fit states summarized from \cite{Sonnenschein_2014_mesons} and \cite{Sonnenschein_2019_predictions} and the global fit results we did for this paper in the $(J^{2}, M^{2})$ plane.}\label{table:mesons_states_J}
\end{longtable}
\end{center}

\begin{table}[!ht]
\begin{center}
\begin{tabular}{|c|c|c|c|}
\hline
\makecell{$\alpha^{'}$\\$[GeV^{-2}]$} & \makecell{$m_{u/d}$\\$[GeV]$} & \makecell{$m_{s}$\\$[GeV]$} & \makecell{$m_{c}$\\$[GeV]$}\\ %Title for each column
\hline
\hline
$0.884$&$0.060$&$0.400$&$1.5$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\makecell{$a_{\pi/b}$} & \makecell{$a_{\rho/a}$} & \makecell{$a_{\eta/h}$} & \makecell{$a_{\omega/f}$} & \makecell{$a_{K^{*}}$} & \makecell{$a_{\phi/f^{'}}$} & \makecell{$a_{D}$} & \makecell{$a_{D^{*}_{s}}$} & \makecell{$a_{\Psi}$}\\
\hline
\hline
$-0.33$&$0.52$&$-0.22$&$0.53$&$-0.33$&$0.52$&$-0.22$&$0.53$&$-0.06$\\
\hline
\end{tabular}
\begin{longtable}[c]{|c|c|c|c|c|c|c|c|c|}
\hline
Meson & Content & States & I & $J^{PC}$ & $\alpha^{'}$ & $a$ & $m_{1}$ & $m_{2}$\\ %Title for each column
\hline
\hline
$\pi$&\makecell{$u\bar{d}$\\$\frac{u\bar{u}-d\bar{d}}{\sqrt{2}}$\\$d\bar{u}$}&\makecell{$\pi(1300)$\\$\pi(1800)$\\$\pi(2070)$\\$\pi(2360)$}&1&\makecell{$0^{-+}$}&$0.823$&$0.00$&$0.225$&$0.225$\\
\hline
$\pi_{2}$&\makecell{$u\bar{d}$\\$\frac{u\bar{u}-d\bar{d}}{\sqrt{2}}$\\$d\bar{u}$}&\makecell{$\pi_{2}(1670)$\\$\pi_{2}(2005)$\\$\pi_{2}(2285)$}&1&\makecell{$2^{-+}$}&$0.823$&$0.26$&$0.225$&$0.225$\\
\hline
$a_{1}$&\makecell{$u\bar{d}$\\$\frac{u\bar{u}-d\bar{d}}{\sqrt{2}}$\\$d\bar{u}$}&\makecell{$a_{1}(1260)$\\$a_{1}(1640)$\\$a_{1}(2095)$\\$a_{1}(2270)$}&1&\makecell{$1^{++}$}&$0.787$&$-0.14$&$0.100$&$0.100$\\
\hline
$h_{1}$&\makecell{$c_{1}(u\bar{u}+d\bar{d})+c_{2}s\bar{s}$}&\makecell{$h_{1}(1170)$\\$h_{1}(1595)$\\$h_{1}(1965)$\\$h_{1}(2215)$}&0&\makecell{$1^{+-}$}&$0.850$&$-0.02$&$0.105$&$0.105$\\
\hline
$\omega$&\makecell{$c_{1}(u\bar{u}+d\bar{d})+c_{2}s\bar{s}$}&\makecell{$\omega(782)$\\$\omega(1420)$\\$\omega(1650)$\\$\omega(1960)$\\$\omega(2290)$}&0&\makecell{$1^{--}$}&$1.085$&$0.95$&$0.305$&$0.305$\\
\hline
$\omega_{3}$&\makecell{$c_{1}(u\bar{u}+d\bar{d})+c_{2}s\bar{s}$}&\makecell{$\omega_{3}(1670)$\\$\omega_{3}(1950)$\\$\omega_{3}(2255)$}&0&\makecell{$3^{--}$}&$1.085$&$1.10$&$0.305$&$0.305$\\
\hline
$\phi$&\makecell{$c_{1}(u\bar{u}+d\bar{d})+c_{2}s\bar{s}$}&\makecell{$\phi(1020)$\\$\phi(1680)$\\$\phi(2170)$}&$0$&\makecell{$1^{--}$}&$1.098$&$1.00$&$0.515$&$0.515$\\
\hline
$K$&\makecell{$u\bar{s}$\\$d\bar{s}$\\$\bar{d}s$\\$\bar{u}s$}&\makecell{$K(1460)$\\$K(1830)$\footnote{Excluded $K$ from the trajectory, since it does not fit and has a very short string if any.}}&$1/2$&\makecell{$0^{-}$}&&&&\\
\hline
$K^{*}$&\makecell{$u\bar{s}$\\$d\bar{s}$\\$\bar{d}s$\\$\bar{u}s$}&\makecell{$K^{*}(892)$\\$K^{*}(1410)$\\$K^{*}(1680)$}&$1/2$&\makecell{$1^{-}$}&&&&\\
\hline
$K_{0}^{*}$&\makecell{$u\bar{s}$\\$d\bar{s}$\\$\bar{d}s$\\$\bar{u}s$}&\makecell{$K_{0}^{*}(700)$\\$K_{0}^{*}(1430)$\\$K_{0}^{*}(1950)$}&$1/2$&\makecell{$0^{+}$}&&&&\\
\hline
$D^{*0}_{1}$&\makecell{$c\bar{u}$\\$\bar{c}u$}&\makecell{$D^{*}_{1}(2007)^{0}$\\$D^{*}_{1}(2600)^{0}$\\$D^{*}_{J}(3000)^{0}$\footnote{The state $D^{*}(2760)$ is excluded from the trajectory since it does not fit. The $D^{*}_{J}(3000)^{0}$ state fit nicely and the $\alpha^{'}$ value is similar to the other heavy-mesons trajectories.}}&$1/2$&\makecell{$1^{-}$}&&&&\\
\hline
$\Psi$&$c\bar{c}$&\makecell{$J/\Psi(1S)(3100)$\\$\Psi(2S)(3686)$\\$\Psi(4040)$\\$\Psi(4415)$}&0&\makecell{$1^{--}$}&$0.482$&$0.81$&$1.425$&$1.425$\\
\hline
$B_{c}$&\makecell{$\bar{c}b$\\$c\bar{b}$}&\makecell{$B_{c}$\\$B_{c}(2S)$}&0&\makecell{$0^{-}$}&&&&\\
\hline
$\chi_{c2}$&$c\bar{c}$&\makecell{$\chi_{c2}(1P)$\\$\chi_{c2}(2P)$}&$0$&\makecell{$2^{++}$}&&&&\\
\hline
$\Upsilon$&$b\bar{b}$&\makecell{$\Upsilon(1S)(9460)$\\$\Upsilon(2S)(10023)$\\$\Upsilon(3S)(10355)$\\$\Upsilon(4S)(10579)$\\$\Upsilon(10860)$\\$\Upsilon(11020)$}&0&\makecell{$1^{--}$}&$0.458$&$1.00$&$4.73$&$4.73$\\
\hline
$\chi_{b1}$&$b\bar{b}$&\makecell{$\chi_{b1}(1P)$\\$\chi_{b1}(2P)$\\$\chi_{b1}(3P)$}&$0$&\makecell{$1^{++}$}&$0.499$&$0.58$&$4.8$&$4.8$\\
\hline
\caption{Mesons $(n,M^{2})$ fit states summarized from \cite{Sonnenschein_2014_mesons} and \cite{Sonnenschein_2019_predictions} and the global fit results we did for this paper in the $(n, M^{2})$ plane.}\label{table:mesons_states_n}
\end{longtable}
\begin{longtable}[c]{|c|c|c|c|c|}
\hline
Baryon & Content & States & I & $J^{P}$\\
\hline
\hline
$N$&\makecell{$uud$\\$udd$}&\makecell{$n/p$\\$N(1680)$\\$N(2220)$\\$N(2700)$}&$1/2$&\makecell{$1/2^{+}$\\$5/2^{+}$\\$9/2^{+}$\\$13/2^{+}$}\\
\hline
$N$&\makecell{$uud$\\$udd$}&\makecell{$N(1520)$\\$N(2190)$\\$N(2600)$}&$1/2$&\makecell{$3/2^{-}$\\$7/2^{-}$\\$11/2^{-}$}\\
\hline
$N$&\makecell{$uud$\\$udd$}&\makecell{$N(1535)$\\$N(1720)$\\$N(2060)$}&$1/2$&\makecell{$1/2^{-}$\\$5/2^{-}$}\\
\hline
$N$&\makecell{$uud$\\$udd$}&\makecell{$N(1675)$\\$N(2250)$}&$1/2$&\makecell{$5/2^{-}$\\$9/2^{-}$}\\
\hline
$\Delta$&\makecell{$uuu$\\$uud$\\$udd$\\$ddd$}&\makecell{$\Delta(1232)$\\$\Delta(1950)$\\$\Delta(2420)$\\$\Delta(2950)$}&$3/2$&\makecell{$3/2^{+}$\\$7/2^{+}$\\$11/2^{+}$\\$15/2^{+}$}\\
\hline
$\Delta$&\makecell{$uuu$\\$uud$\\$udd$\\$ddd$}&\makecell{$\Delta(1930)$\\$\Delta(2400)$\\$\Delta(2750)$}&$3/2$&\makecell{$5/2^{-}$\\$9/2^{-}$\\$13/2^{-}$}\\
\hline
$\Delta$&\makecell{$uuu$\\$uud$\\$udd$\\$ddd$}&\makecell{$\Delta(1700)$\\$\Delta(2200)$}&$3/2$&\makecell{$3/2^{-}$\\$7/2^{-}$}\\
\hline
$\Delta$&\makecell{$uuu$\\$uud$\\$udd$\\$ddd$}&\makecell{$\Delta(1905)$\\$\Delta(2300)$}&$3/2$&\makecell{$5/2^{+}$\\$9/2^{+}$}\\
\hline
$\Lambda$&\makecell{$uds$}&\makecell{$\Lambda$\\$\Lambda(1520)$\\$\Lambda(1820)$\\$\Lambda(2100)$\\$\Lambda(2350)$}&$1/2$&\makecell{$1/2^{+}$\\$3/2^{-}$\\$5/2^{+}$\\$7/2^{-}$\\$9/2^{+}$}\\
\hline
$\Sigma$&\makecell{$uus$\\$uds$\\$dds$}&\makecell{$\Sigma$\\$\Sigma(1670)$\\$\Sigma(1915)$}&$0$&\makecell{$1/2^{+}$\\$3/2^{-}$\\$5/2^{+}$}\\
\hline
$\Sigma$&\makecell{$uus$\\$uds$\\$dds$}&\makecell{$\Sigma(1385)$\\$\Sigma(1775)$\\$\Sigma(2030)$}&$0$&\makecell{$3/2^{+}$\\$5/2^{-}$\\$7/2^{+}$}\\
\hline
$\Xi$&\makecell{$uss$\\$dss$}&\makecell{$\Xi$\\$\Xi(1820)$\\$\Xi(2030)$}&$0$&\makecell{$1/2^{+}$\\$3/2^{-}$\\$5/2^{+}$}\\
\hline
$\Lambda_{c}^{+}$&\makecell{$udc$}&\makecell{$\Lambda_{c}^{+}$\\$\Lambda_{c}(2625)^{+}$\\$\Lambda_{c}(2880)^{+}$}&$0$&\makecell{$1/2^{+}$\\$3/2^{-}$\\$5/2^{+}$}\\
\hline
$\Lambda_{c}^{+}$&\makecell{$udc$}&\makecell{$\Lambda_{c}(2595)^{+}$\\$\Lambda_{c}(2860)^{+}$}&$0$&\makecell{$1/2^{-}$\\$3/2^{+}$}\\
\hline
$\Xi_{c}$&\makecell{$usc$}&\makecell{$\Xi_{c}$\\$\Xi_{c}(2815)^{+}$}&$0$&\makecell{$1/2^{+}$\\$3/2^{-}$}\\
\hline
$\Omega_{c}$&\makecell{$ssc$}&\makecell{$\Omega_{c}^{0}$\\$\Omega_{c}(3065)^{0}$}&$0$&\makecell{$1/2^{+}$\footnote{Based on \cite{omega_c_quantum_LHCb:2017uwr}}\\$3/2^{-}$}\\
\hline
$\Omega_{c}$&\makecell{$ssc$}&\makecell{$\Omega_{c}(2770)^{0}$\\$\Omega_{c}(3120)^{0}$}&$0$&\makecell{$3/2^{+}$\footnote{Based on \cite{omega_c_quantum_LHCb:2017uwr}}\\$5/2^{-}$}\\
\hline
$\Xi_{b}$&\makecell{$usb$\\$dsb$}&\makecell{$\Xi_{b}^{0}$\\$\Xi_{b}(6100)^{0}$}&$0$&\makecell{$1/2^{+}$\\$3/2^{-}$}\\
\hline
$\Lambda_{b}$&\makecell{$udb$}&\makecell{$\Lambda_{b}^{0}$\\$\Lambda_{b}(5920)^{0}$\\$\Lambda_{b}(6152)^{0}$}&$0$&\makecell{$1/2^{+}$\\$3/2^{-}$\\$5/2^{+}$}\\
\hline
$\Lambda_{b}$&\makecell{$udb$}&\makecell{$\Lambda_{b}(5912)^{0}$\\$\Lambda_{b}(6146)^{0}$}&$0$&\makecell{$1/2^{-}$\\$3/2^{+}$}\\
\hline
\caption{Baryon $(J,M^{2})$ fit results summarized from \cite{Sonnenschein_2014_baryons} and \cite{Sonnenschein_2019_predictions}}\label{table:baryons_j_fit}
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}[c]{|c|c|c|c|c|c|c|c|c|}
\hline
Baryon & Content & States & I & $J^{PC}$\\ %Title for each column
\hline
\hline
$N$&\makecell{$uud$\\$udd$}&\makecell{$n/p$\\$N(1440)$\\$N(1880)$\\$N(2100)$}&$1/2$&\makecell{$1/2^{+}$}\\
\hline
$N$&\makecell{$uud$\\$udd$}&\makecell{$N(1520)$\\$N(1875)$\\$N(2150)$}&$1/2$&\makecell{$3/2^{-}$}\\
\hline
$N$&\makecell{$uud$\\$udd$}&\makecell{$N(1680)$\\$N(2000)$}&$1/2$&\makecell{$5/2^{+}$}\\
\hline
$N$&\makecell{$uud$\\$udd$}&\makecell{$N(1535)$\\$N(1895)$}&$1/2$&\makecell{$1/2^{-}$}\\
\hline
$N$&\makecell{$uud$\\$udd$}&\makecell{$N(1720)$\\$N(2040)$}&$1/2$&\makecell{$3/2^{+}$}\\
\hline
$N$&\makecell{$uud$\\$udd$}&\makecell{$N(1675)$\\$N(2060)$}&$1/2$&\makecell{$5/2^{-}$}\\
\hline
$\Delta$&\makecell{$uuu$\\$uud$\\$udd$\\$ddd$}&\makecell{$\Delta(1232)$\\$\Delta(1600)$\\$\Delta(1920)$}&$3/2$&\makecell{$3/2^{+}$}\\
\hline
$\Delta$&\makecell{$uuu$\\$uud$\\$udd$\\$ddd$}&\makecell{$\Delta(1620)$\\$\Delta(1900)$\\$\Delta(2150)$}&$3/2$&\makecell{$1/2^{-}$}\\
\hline
$\Delta$&\makecell{$uuu$\\$uud$\\$udd$\\$ddd$}&\makecell{$\Delta(1700)$\\$\Delta(1940)$}&$3/2$&\makecell{$3/2^{-}$}\\
\hline
$\Delta$&\makecell{$uuu$\\$uud$\\$udd$\\$ddd$}&\makecell{$\Delta(1905)$\\$\Delta(2000)$}&$3/2$&\makecell{$5/2^{+}$}\\
\hline
$\Delta$&\makecell{$uuu$\\$uud$\\$udd$\\$ddd$}&\makecell{$\Delta(1950)$\\$\Delta(2390)$}&$3/2$&\makecell{$7/2^{+}$}\\
\hline
$\Lambda_{c}$&\makecell{$udc$}&\makecell{$\Lambda_{c}(2625)^{-}$\\$\Lambda_{c}(2940)^{-}$}&$0$&\makecell{$3/2^{-}$}\\
\hline
$\Xi_{c}$&\makecell{$usc$\\$dsc$}&\makecell{$\Xi_{c}$\\$\Xi_{c}(2970)^{-}$}&$0$&\makecell{$1/2^{+}$}\\
\hline
$\Lambda_{b}$&\makecell{$udb$}&\makecell{$\Lambda_{b}$\\$\Lambda_{b}(6070)$}&$0$&\makecell{$1/2^{+}$}\\
\hline
$\Omega_{b}$&\makecell{$ssb$}&\makecell{$\Omega_{b}^{-}$\\$\Omega_{b}(6330)^{-}$\footnote{The $J^{P}$ of this state is not yet confirmed, but since all the other non-confirmed states are close in mass, we built the trajectory anyhow.}}&$0$&\makecell{$1/2^{+}$}\\
\hline
\caption{Baryon $(n,M^{2})$ fit results summarized from \cite{Sonnenschein_2014_baryons} and \cite{Sonnenschein_2019_predictions}.}\label{table:baryons_n_states}
\end{longtable}
\begin{longtable}[c]{|c|c|c|c|c|c|c|c|}
\hline
\makecell{$\chi^{2}_{r}$} & \makecell{$\alpha^{'}_{L}$\\$[GeV^{-2}]$} & \makecell{$\alpha^{'}_{H}$\\$[GeV^{-2}]$} & \makecell{$m_{u/d}$\\$[GeV]$} & \makecell{$m_{s}$\\$[GeV]$} & \makecell{$m_{c}$\\$[GeV]$} & \makecell{$m_{b}$\\$[GeV]$} \\
\hline
\hline
$2.32$&$1.6$&$1.025$&$0.07$&$0.39$&$1.16$&$4.7$ \\
\hline
\makecell{$m_{BV_{u/d,u/d}}$} & \makecell{$m_{BV_{s,u/d}}$} & \makecell{$m_{BV_{s,s}}$} & \makecell{$m_{BV_{c,u/d}}$} & \makecell{$m_{BV_{c,s}}$} & \makecell{$m_{BV_{b,u/d}}$} & \makecell{$m_{BV_{b,s}}$} \\
\hline
$0.75$&$0.85$&$0.39$&$1.95$&$2.46$&$5.20$&$4.7$ \\
\hline
\caption{The baryons global fit in $(n, M^{2})$ plane. $\alpha^{'}_{L}$ and $\alpha^{'}_{H}$ are the slopes for the light and heavy baryons respectively. The values for $m_{u/d}$, $m_{s}$, $m_{c}$ and $m_{b}$ were fixed according to the results of \ref{table:mesons_global_fit}. The parameters $m_{BV_{q_{1}, q_{2}}}$ are the masses of the diquarks.}\label{table:baryons_global_fit_n}
\end{longtable}

\begin{longtable}[c]{ m{8cm} m{8cm} }
\begin{minipage}[!ht]{8cm}
  \begin{center}
  \includegraphics[width=1.0\linewidth]{baryons/fit_n/fit_0.png}
  \end{center}
\end{minipage}
&
\begin{minipage}[!ht]{8cm}
  \begin{center}
  \includegraphics[width=1.0\linewidth]{baryons/fit_n/fit_1.png}
  \end{center}
\end{minipage}
\\
\begin{minipage}[!ht]{8cm}
\begin{center}
  $(a)$
\end{center}
\end{minipage}
&
\begin{minipage}[!ht]{8cm}
  \begin{center}
  $(b)$
  \end{center}
\end{minipage}
\\
\begin{minipage}[!ht]{8cm}
  \begin{center}
  \includegraphics[width=1.0\linewidth]{baryons/fit_n/fit_2.png}
  \end{center}
\end{minipage}
&
\begin{minipage}[!ht]{8cm}
  \begin{center}
  \includegraphics[width=1.0\linewidth]{baryons/fit_n/fit_3.png}
  \end{center}
\end{minipage}
\\
\begin{minipage}[!ht]{8cm}
\begin{center}
  $(c)$
\end{center}
\end{minipage}
&
\begin{minipage}[!ht]{8cm}
  \begin{center}
  $(d)$
  \end{center}
\end{minipage}
\\
\begin{minipage}[!ht]{8cm}
  \begin{center}
  \includegraphics[width=1.0\linewidth]{baryons/fit_n/fit_4.png}
  \end{center}
\end{minipage}
&
\begin{minipage}[!ht]{8cm}
  \begin{center}
  \includegraphics[width=1.0\linewidth]{baryons/fit_n/fit_5.png}
  \end{center}
\end{minipage}
\\
\begin{minipage}[!ht]{8cm}
\begin{center}
  $(e)$
\end{center}
\end{minipage}
&
\begin{minipage}[!ht]{8cm}
  \begin{center}
  $(f)$
  \end{center}
\end{minipage}
\\
\begin{minipage}[!ht]{8cm}
  \begin{center}
  \includegraphics[width=1.0\linewidth]{baryons/fit_n/fit_6.png}
  \end{center}
\end{minipage}
&
\begin{minipage}[!ht]{8cm}
  \begin{center}
  \includegraphics[width=1.0\linewidth]{baryons/fit_n/fit_7.png}
  \end{center}
\end{minipage}
\\
\begin{minipage}[!ht]{8cm}
\begin{center}
  $(g)$
\end{center}
\end{minipage}
&
\begin{minipage}[!ht]{8cm}
  \begin{center}
  $(h)$
  \end{center}
\end{minipage}
\\
\begin{minipage}[!ht]{8cm}
  \begin{center}
  \includegraphics[width=1.0\linewidth]{baryons/fit_n/fit_8.png}
  \end{center}
\end{minipage}
&
\begin{minipage}[!ht]{8cm}
  \begin{center}
  \includegraphics[width=1.0\linewidth]{baryons/fit_n/fit_9.png}
  \end{center}
\end{minipage}
\\
\begin{minipage}[!ht]{8cm}
\begin{center}
  $(i)$
\end{center}
\end{minipage}
&
\begin{minipage}[!ht]{8cm}
  \begin{center}
  $(j)$
  \end{center}
\end{minipage}
\\
\begin{minipage}[!ht]{8cm}
  \begin{center}
  \includegraphics[width=1.0\linewidth]{baryons/fit_n/fit_10.png}
  \end{center}
\end{minipage}
&
\begin{minipage}[!ht]{8cm}
  \begin{center}
  \includegraphics[width=1.0\linewidth]{baryons/fit_n/fit_11.png}
  \end{center}
\end{minipage}
\\
\begin{minipage}[!ht]{8cm}
\begin{center}
  $(k)$
\end{center}
\end{minipage}
&
\begin{minipage}[!ht]{8cm}
  \begin{center}
  $(l)$
  \end{center}
\end{minipage}
\\
\begin{minipage}[!ht]{16cm}
  \begin{center}
  \includegraphics[width=0.5\linewidth]{baryons/fit_n/fit_12.png}
  \end{center}
\end{minipage}
\\
\begin{minipage}[!ht]{16cm}
  \begin{center}
  $(n)$
  \end{center}
\end{minipage}
\\
\caption{The global $(n, M^{2})$ baryons fit results. The states used for this fit are listed in table \ref{table:baryons_n_states}.}\label{fig:baryon_n_global_fit}
\end{longtable}
